Cohomogeneity one biconservative hypersurfaces in Euclidean spaces and spheres

We study global properties of cohomogeneity one biconservative hypersurfaces in Euclidean spaces and spheres, invariant under the cohomogeneity two actions of Hsiang and Lawson. We show that, for a non-CMC invariant hypersurface, the biconservative equation reduces to a simple relation between the curvature of the profile curve in the orbit space and the volume of the principal orbits. As a consequence, the profiles are the geodesics of a metric on the orbit space conformal to the original one, the conformal factor being a power of the orbit volume. This gives a correspondence between proper biconservative and minimal invariant hypersurfaces when the orbit multiplicities are multiplied by three. In particular, using Hsiang's minimal hyperspheres we construct new proper biconservative embeddings ${\mathbb S}^{n-1}\to{\mathbb S}^{n}$ for $n=8,11,14,17$. In Euclidean space, a compactification of the associated planar dynamical system, together with a Lyapunov function, yields for every non-rotational action a one-parameter family, up to homotheties, of complete proper biconservative hypersurfaces with two ends asymptotic in angle to the unique invariant minimal cone. Whether these ends oscillate around the cone is decided, for all the actions at once, by the sign of a single discriminant which depends only on the dimension and on the angle of the orbit space. For rotational hypersurfaces in spheres, we identify the reduced metric with one of Otsuki's metrics, for a value of his parameter which is determined by the dimension and is in general not an integer. Otsuki's monotonicity of the period then gives uniqueness for each admissible rotation index, and completes the classification of compact non-CMC rotational biconservative hypersurfaces in spheres of dimension at least four. The same formulation gives direct proofs of the previously known existence and non-embeddedness results.

==> (inline-0) <==
\begin{tikzpicture}[
  guide/.style={dashed, line width=.5pt, gray},
  thetaline/.style={densely dotted, line width=.5pt, gray},
  level/.style={line width=.4pt, gray!45},
  traj/.style={line width=.6pt, gray!75, postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow{Latex[length=1.6mm]}}}},
  bdarrow/.style={line width=.6pt, gray, -{Latex[length=1.4mm]}},
  sink/.style={circle, fill=black, inner sep=1.5pt},
  saddle/.style={circle, draw, fill=white, inner sep=1.4pt},
  lab/.style={font=\scriptsize, fill=white, inner sep=1pt},
  main/.style={line width=1.1pt, black, postaction={decorate}, decoration={markings, mark=at position 0.2 with {\arrow{Latex[length=2mm]}}, mark=at position 0.5 with {\arrow{Latex[length=2mm]}}, mark=at position 0.8 with {\arrow{Latex[length=2mm]}}}}]
\begin{axis}[width=6.6cm, height=9.2cm, scale only axis=false,
  xmin=0, xmax=1.57080, ymin=-1.5708, ymax=4.7124, axis line style={line width=.6pt},
  xtick={0,0.78540,1.57080}, xticklabels={$0$,$\vartheta_0$,$\frac{\pi}{d}$},
  ytick={-1.5708,0,1.5708,3.1416,4.7124}, yticklabels={$-\frac{\pi}{2}$,$0$,$\frac{\pi}{2}$,$\pi$,$\frac{3\pi}{2}$},
  tick label style={font=\scriptsize}, xlabel={$\vartheta$}, ylabel={$\delta$},
  x label style={at={(axis description cs:0.5,-0.04)}}, title={focus: $(p,q)=(2,2)$, $n=6$}, title style={font=\small,yshift=8pt},
  clip=false]
  \addplot[level] coordinates {(0.5126,0.0251) (0.5132,0.0396) (0.5141,0.0542) (0.5152,0.0687) (0.5166,0.0832) (0.5182,0.0977) (0.5202,0.1122) (0.5224,0.1266) (0.5249,0.1409) (0.5277,0.1552) (0.5308,0.1695) (0.5342,0.1836) (0.5380,0.1977) (0.5421,0.2117) (0.5465,0.2256) (0.5513,0.2394) (0.5564,0.2530) (0.5619,0.2665) (0.5679,0.2798) (0.5742,0.2929) (0.5810,0.3058) (0.5882,0.3185) (0.5959,0.3309) (0.6040,0.3430) (0.6127,0.3547) (0.6218,0.3660) (0.6315,0.3769) (0.6417,0.3873) (0.6525,0.3971) (0.6638,0.4064) (0.6756,0.4149) (0.6879,0.4227) (0.7007,0.4296) (0.7140,0.4356) (0.7277,0.4407) (0.7417,0.4447) (0.7560,0.4476) (0.7704,0.4494) (0.7850,0.4500) (0.7995,0.4494) (0.8140,0.4477) (0.8283,0.4449) (0.8423,0.4409) (0.8560,0.4359) (0.8693,0.4300) (0.8821,0.4231) (0.8945,0.4154) (0.9063,0.4069) (0.9177,0.3977) (0.9285,0.3879) (0.9387,0.3775) (0.9484,0.3667) (0.9576,0.3554) (0.9663,0.3437) (0.9745,0.3316) (0.9822,0.3192) (0.9894,0.3066) (0.9962,0.2937) (1.0026,0.2806) (1.0085,0.2673) (1.0141,0.2538) (1.0193,0.2402) (1.0241,0.2264) (1.0285,0.2125) (1.0326,0.1985) (1.0364,0.1845) (1.0398,0.1703) (1.0429,0.1561) (1.0457,0.1418) (1.0483,0.1274) (1.0505,0.1130) (1.0525,0.0986) (1.0541,0.0841) (1.0555,0.0696) (1.0567,0.0550) (1.0575,0.0405) (1.0581,0.0259) (1.0582,0.0114) (1.0582,-0.0032) (1.0582,-0.0178) (1.0579,-0.0324) (1.0572,-0.0469) (1.0562,-0.0615) (1.0550,-0.0760) (1.0534,-0.0905) (1.0516,-0.1049) (1.0496,-0.1194) (1.0472,-0.1337) (1.0445,-0.1481) (1.0416,-0.1624) (1.0383,-0.1766) (1.0347,-0.1907) (1.0308,-0.2047) (1.0266,-0.2187) (1.0220,-0.2325) (1.0170,-0.2462) (1.0117,-0.2598) (1.0060,-0.2732) (0.9998,-0.2864) (0.9933,-0.2994) (0.9863,-0.3122) (0.9788,-0.3247) (0.9709,-0.3370) (0.9625,-0.3489) (0.9536,-0.3604) (0.9442,-0.3715) (0.9342,-0.3822) (0.9238,-0.3923) (0.9127,-0.4018) (0.9012,-0.4107) (0.8891,-0.4189) (0.8765,-0.4262) (0.8635,-0.4327) (0.8500,-0.4383) (0.8362,-0.4428) (0.8220,-0.4463) (0.8076,-0.4486) (0.7931,-0.4498) (0.7785,-0.4499) (0.7640,-0.4487) (0.7496,-0.4464) (0.7355,-0.4430) (0.7216,-0.4386) (0.7081,-0.4331) (0.6950,-0.4266) (0.6824,-0.4193) (0.6703,-0.4112) (0.6587,-0.4024) (0.6477,-0.3929) (0.6372,-0.3828) (0.6272,-0.3722) (0.6177,-0.3611) (0.6088,-0.3496) (0.6004,-0.3377) (0.5924,-0.3254) (0.5849,-0.3129) (0.5779,-0.3002) (0.5713,-0.2872) (0.5652,-0.2739) (0.5594,-0.2606) (0.5541,-0.2470) (0.5491,-0.2333) (0.5445,-0.2195) (0.5402,-0.2055) (0.5363,-0.1915) (0.5327,-0.1774) (0.5294,-0.1632) (0.5264,-0.1489) (0.5237,-0.1346) (0.5214,-0.1202) (0.5193,-0.1058) (0.5175,-0.0913) (0.5159,-0.0768) (0.5147,-0.0623) (0.5137,-0.0478) (0.5129,-0.0332) (0.5126,-0.0186) (0.5126,-0.0041) (0.5126,0.0105) (0.5126,0.0251)};
  \addplot[level] coordinates {(0.5126,3.1165) (0.5132,3.1020) (0.5141,3.0874) (0.5152,3.0729) (0.5166,3.0584) (0.5182,3.0439) (0.5202,3.0294) (0.5224,3.0150) (0.5249,3.0007) (0.5277,2.9864) (0.5308,2.9721) (0.5342,2.9580) (0.5380,2.9439) (0.5421,2.9299) (0.5465,2.9160) (0.5513,2.9022) (0.5564,2.8886) (0.5619,2.8751) (0.5679,2.8618) (0.5742,2.8487) (0.5810,2.8358) (0.5882,2.8231) (0.5959,2.8107) (0.6040,2.7986) (0.6127,2.7869) (0.6218,2.7756) (0.6315,2.7647) (0.6417,2.7543) (0.6525,2.7445) (0.6638,2.7352) (0.6756,2.7267) (0.6879,2.7189) (0.7007,2.7120) (0.7140,2.7060) (0.7277,2.7009) (0.7417,2.6969) (0.7560,2.6940) (0.7704,2.6922) (0.7850,2.6916) (0.7995,2.6921) (0.8140,2.6939) (0.8283,2.6967) (0.8423,2.7007) (0.8560,2.7057) (0.8693,2.7116) (0.8821,2.7185) (0.8945,2.7262) (0.9063,2.7347) (0.9177,2.7439) (0.9285,2.7537) (0.9387,2.7641) (0.9484,2.7749) (0.9576,2.7862) (0.9663,2.7979) (0.9745,2.8100) (0.9822,2.8224) (0.9894,2.8350) (0.9962,2.8479) (1.0026,2.8610) (1.0085,2.8743) (1.0141,2.8878) (1.0193,2.9014) (1.0241,2.9152) (1.0285,2.9291) (1.0326,2.9431) (1.0364,2.9571) (1.0398,2.9713) (1.0429,2.9855) (1.0457,2.9998) (1.0483,3.0142) (1.0505,3.0286) (1.0525,3.0430) (1.0541,3.0575) (1.0555,3.0720) (1.0567,3.0865) (1.0575,3.1011) (1.0581,3.1157) (1.0582,3.1302) (1.0582,3.1448) (1.0582,3.1594) (1.0579,3.1740) (1.0572,3.1885) (1.0562,3.2031) (1.0550,3.2176) (1.0534,3.2321) (1.0516,3.2465) (1.0496,3.2610) (1.0472,3.2753) (1.0445,3.2897) (1.0416,3.3039) (1.0383,3.3181) (1.0347,3.3323) (1.0308,3.3463) (1.0266,3.3603) (1.0220,3.3741) (1.0170,3.3878) (1.0117,3.4014) (1.0060,3.4148) (0.9998,3.4280) (0.9933,3.4410) (0.9863,3.4538) (0.9788,3.4663) (0.9709,3.4786) (0.9625,3.4905) (0.9536,3.5020) (0.9442,3.5131) (0.9342,3.5238) (0.9238,3.5339) (0.9127,3.5434) (0.9012,3.5523) (0.8891,3.5605) (0.8765,3.5678) (0.8635,3.5743) (0.8500,3.5799) (0.8362,3.5844) (0.8220,3.5879) (0.8076,3.5902) (0.7931,3.5914) (0.7785,3.5915) (0.7640,3.5903) (0.7496,3.5880) (0.7355,3.5846) (0.7216,3.5802) (0.7081,3.5747) (0.6950,3.5682) (0.6824,3.5609) (0.6703,3.5528) (0.6587,3.5440) (0.6477,3.5345) (0.6372,3.5244) (0.6272,3.5138) (0.6177,3.5027) (0.6088,3.4911) (0.6004,3.4793) (0.5924,3.4670) (0.5849,3.4545) (0.5779,3.4418) (0.5713,3.4287) (0.5652,3.4155) (0.5594,3.4021) (0.5541,3.3886) (0.5491,3.3749) (0.5445,3.3611) (0.5402,3.3471) (0.5363,3.3331) (0.5327,3.3190) (0.5294,3.3048) (0.5264,3.2905) (0.5237,3.2762) (0.5214,3.2618) (0.5193,3.2474) (0.5175,3.2329) (0.5159,3.2184) (0.5147,3.2039) (0.5137,3.1894) (0.5129,3.1748) (0.5126,3.1602) (0.5126,3.1457) (0.5126,3.1311) (0.5126,3.1165)};
  \addplot[level] coordinates {(0.2562,0.0187) (0.2566,0.0481) (0.2574,0.0775) (0.2585,0.1069) (0.2601,0.1363) (0.2620,0.1656) (0.2643,0.1950) (0.2671,0.2242) (0.2702,0.2535) (0.2739,0.2827) (0.2780,0.3118) (0.2826,0.3408) (0.2878,0.3698) (0.2935,0.3986) (0.2999,0.4273) (0.3069,0.4559) (0.3147,0.4843) (0.3232,0.5124) (0.3325,0.5403) (0.3428,0.5679) (0.3540,0.5950) (0.3663,0.6218) (0.3796,0.6480) (0.3942,0.6735) (0.4100,0.6983) (0.4271,0.7222) (0.4455,0.7451) (0.4654,0.7669) (0.4865,0.7873) (0.5090,0.8063) (0.5327,0.8237) (0.5575,0.8394) (0.5833,0.8534) (0.6101,0.8656) (0.6376,0.8760) (0.6658,0.8845) (0.6944,0.8911) (0.7234,0.8959) (0.7527,0.8989) (0.7821,0.9000) (0.8115,0.8993) (0.8408,0.8967) (0.8698,0.8924) (0.8986,0.8861) (0.9269,0.8781) (0.9545,0.8681) (0.9815,0.8563) (1.0075,0.8428) (1.0326,0.8274) (1.0566,0.8104) (1.0793,0.7917) (1.1008,0.7716) (1.1209,0.7502) (1.1396,0.7275) (1.1571,0.7038) (1.1731,0.6792) (1.1880,0.6538) (1.2016,0.6277) (1.2141,0.6011) (1.2256,0.5740) (1.2360,0.5466) (1.2456,0.5187) (1.2543,0.4906) (1.2622,0.4623) (1.2694,0.4338) (1.2759,0.4051) (1.2817,0.3763) (1.2870,0.3474) (1.2918,0.3184) (1.2960,0.2893) (1.2998,0.2601) (1.3031,0.2309) (1.3059,0.2016) (1.3083,0.1723) (1.3103,0.1429) (1.3120,0.1136) (1.3132,0.0842) (1.3141,0.0548) (1.3145,0.0254) (1.3146,-0.0040) (1.3144,-0.0334) (1.3139,-0.0628) (1.3129,-0.0922) (1.3115,-0.1216) (1.3098,-0.1510) (1.3077,-0.1803) (1.3052,-0.2096) (1.3022,-0.2389) (1.2988,-0.2681) (1.2949,-0.2972) (1.2905,-0.3263) (1.2857,-0.3553) (1.2802,-0.3842) (1.2741,-0.4130) (1.2675,-0.4416) (1.2601,-0.4701) (1.2520,-0.4984) (1.2430,-0.5264) (1.2332,-0.5541) (1.2225,-0.5815) (1.2108,-0.6085) (1.1980,-0.6349) (1.1840,-0.6608) (1.1689,-0.6860) (1.1524,-0.7104) (1.1346,-0.7338) (1.1155,-0.7562) (1.0950,-0.7773) (1.0732,-0.7970) (1.0501,-0.8152) (1.0259,-0.8318) (1.0005,-0.8467) (0.9742,-0.8598) (0.9470,-0.8710) (0.9192,-0.8805) (0.8908,-0.8880) (0.8619,-0.8937) (0.8328,-0.8976) (0.8034,-0.8997) (0.7740,-0.8999) (0.7447,-0.8982) (0.7155,-0.8948) (0.6865,-0.8895) (0.6580,-0.8823) (0.6300,-0.8733) (0.6027,-0.8625) (0.5762,-0.8498) (0.5506,-0.8353) (0.5260,-0.8191) (0.5027,-0.8012) (0.4806,-0.7818) (0.4598,-0.7610) (0.4404,-0.7390) (0.4223,-0.7158) (0.4055,-0.6916) (0.3901,-0.6666) (0.3759,-0.6409) (0.3628,-0.6145) (0.3508,-0.5876) (0.3399,-0.5603) (0.3299,-0.5327) (0.3208,-0.5047) (0.3125,-0.4765) (0.3049,-0.4481) (0.2981,-0.4195) (0.2919,-0.3907) (0.2863,-0.3619) (0.2813,-0.3329) (0.2768,-0.3038) (0.2728,-0.2747) (0.2693,-0.2455) (0.2663,-0.2162) (0.2636,-0.1869) (0.2614,-0.1576) (0.2596,-0.1283) (0.2582,-0.0989) (0.2571,-0.0695) (0.2565,-0.0401) (0.2562,-0.0107) (0.2562,0.0187)};
  \addplot[level] coordinates {(0.2562,3.1229) (0.2566,3.0935) (0.2574,3.0641) (0.2585,3.0347) (0.2601,3.0053) (0.2620,2.9760) (0.2643,2.9466) (0.2671,2.9174) (0.2702,2.8881) (0.2739,2.8589) (0.2780,2.8298) (0.2826,2.8008) (0.2878,2.7718) (0.2935,2.7430) (0.2999,2.7143) (0.3069,2.6857) (0.3147,2.6573) (0.3232,2.6292) (0.3325,2.6013) (0.3428,2.5737) (0.3540,2.5466) (0.3663,2.5198) (0.3796,2.4936) (0.3942,2.4681) (0.4100,2.4433) (0.4271,2.4194) (0.4455,2.3965) (0.4654,2.3747) (0.4865,2.3543) (0.5090,2.3353) (0.5327,2.3179) (0.5575,2.3022) (0.5833,2.2882) (0.6101,2.2760) (0.6376,2.2656) (0.6658,2.2571) (0.6944,2.2505) (0.7234,2.2457) (0.7527,2.2427) (0.7821,2.2416) (0.8115,2.2423) (0.8408,2.2449) (0.8698,2.2492) (0.8986,2.2555) (0.9269,2.2635) (0.9545,2.2735) (0.9815,2.2852) (1.0075,2.2988) (1.0326,2.3142) (1.0566,2.3312) (1.0793,2.3499) (1.1008,2.3700) (1.1209,2.3914) (1.1396,2.4141) (1.1571,2.4378) (1.1731,2.4624) (1.1880,2.4878) (1.2016,2.5138) (1.2141,2.5405) (1.2256,2.5676) (1.2360,2.5950) (1.2456,2.6229) (1.2543,2.6509) (1.2622,2.6793) (1.2694,2.7078) (1.2759,2.7365) (1.2817,2.7653) (1.2870,2.7942) (1.2918,2.8232) (1.2960,2.8523) (1.2998,2.8815) (1.3031,2.9107) (1.3059,2.9400) (1.3083,2.9693) (1.3103,2.9987) (1.3120,3.0280) (1.3132,3.0574) (1.3141,3.0868) (1.3145,3.1162) (1.3146,3.1456) (1.3144,3.1750) (1.3139,3.2044) (1.3129,3.2338) (1.3115,3.2632) (1.3098,3.2926) (1.3077,3.3219) (1.3052,3.3512) (1.3022,3.3805) (1.2988,3.4097) (1.2949,3.4388) (1.2905,3.4679) (1.2857,3.4969) (1.2802,3.5258) (1.2741,3.5546) (1.2675,3.5832) (1.2601,3.6117) (1.2520,3.6400) (1.2430,3.6680) (1.2332,3.6957) (1.2225,3.7231) (1.2108,3.7501) (1.1980,3.7765) (1.1840,3.8024) (1.1689,3.8276) (1.1524,3.8520) (1.1346,3.8754) (1.1155,3.8977) (1.0950,3.9188) (1.0732,3.9386) (1.0501,3.9568) (1.0259,3.9734) (1.0005,3.9882) (0.9742,4.0013) (0.9470,4.0126) (0.9192,4.0220) (0.8908,4.0296) (0.8619,4.0353) (0.8328,4.0392) (0.8034,4.0412) (0.7740,4.0415) (0.7447,4.0398) (0.7155,4.0364) (0.6865,4.0311) (0.6580,4.0239) (0.6300,4.0149) (0.6027,4.0041) (0.5762,3.9914) (0.5506,3.9769) (0.5260,3.9607) (0.5027,3.9428) (0.4806,3.9234) (0.4598,3.9026) (0.4404,3.8806) (0.4223,3.8574) (0.4055,3.8332) (0.3901,3.8082) (0.3759,3.7824) (0.3628,3.7561) (0.3508,3.7292) (0.3399,3.7019) (0.3299,3.6743) (0.3208,3.6463) (0.3125,3.6181) (0.3049,3.5897) (0.2981,3.5611) (0.2919,3.5323) (0.2863,3.5034) (0.2813,3.4745) (0.2768,3.4454) (0.2728,3.4163) (0.2693,3.3871) (0.2663,3.3578) (0.2636,3.3285) (0.2614,3.2992) (0.2596,3.2698) (0.2582,3.2405) (0.2571,3.2111) (0.2565,3.1817) (0.2562,3.1523) (0.2562,3.1229)};
  \addplot[level] coordinates {(0.0696,0.0644) (0.0700,0.1081) (0.0706,0.1517) (0.0714,0.1953) (0.0725,0.2389) (0.0738,0.2825) (0.0753,0.3261) (0.0771,0.3696) (0.0793,0.4132) (0.0817,0.4568) (0.0846,0.5003) (0.0878,0.5438) (0.0916,0.5872) (0.0959,0.6306) (0.1008,0.6740) (0.1065,0.7172) (0.1131,0.7603) (0.1207,0.8033) (0.1296,0.8460) (0.1399,0.8883) (0.1521,0.9302) (0.1663,0.9714) (0.1831,1.0117) (0.2029,1.0505) (0.2260,1.0875) (0.2527,1.1220) (0.2829,1.1534) (0.3164,1.1813) (0.3526,1.2056) (0.3910,1.2262) (0.4310,1.2435) (0.4722,1.2579) (0.5142,1.2697) (0.5567,1.2791) (0.5997,1.2866) (0.6430,1.2923) (0.6864,1.2963) (0.7299,1.2989) (0.7735,1.2999) (0.8171,1.2996) (0.8607,1.2979) (0.9042,1.2947) (0.9476,1.2899) (0.9907,1.2834) (1.0335,1.2751) (1.0758,1.2646) (1.1175,1.2517) (1.1582,1.2360) (1.1975,1.2173) (1.2350,1.1950) (1.2701,1.1691) (1.3021,1.1395) (1.3307,1.1066) (1.3558,1.0709) (1.3773,1.0330) (1.3957,0.9935) (1.4113,0.9528) (1.4245,0.9112) (1.4358,0.8691) (1.4454,0.8266) (1.4537,0.7837) (1.4608,0.7407) (1.4670,0.6975) (1.4723,0.6542) (1.4769,0.6109) (1.4810,0.5674) (1.4845,0.5240) (1.4876,0.4805) (1.4902,0.4369) (1.4925,0.3934) (1.4945,0.3498) (1.4962,0.3062) (1.4976,0.2626) (1.4988,0.2190) (1.4998,0.1754) (1.5005,0.1318) (1.5010,0.0882) (1.5012,0.0446) (1.5012,0.0010) (1.5012,-0.0426) (1.5010,-0.0863) (1.5005,-0.1299) (1.4998,-0.1735) (1.4989,-0.2171) (1.4977,-0.2607) (1.4963,-0.3043) (1.4946,-0.3479) (1.4926,-0.3914) (1.4903,-0.4350) (1.4877,-0.4785) (1.4847,-0.5220) (1.4812,-0.5655) (1.4771,-0.6089) (1.4725,-0.6523) (1.4672,-0.6956) (1.4611,-0.7388) (1.4540,-0.7818) (1.4458,-0.8246) (1.4362,-0.8672) (1.4251,-0.9093) (1.4119,-0.9509) (1.3964,-0.9917) (1.3782,-1.0313) (1.3568,-1.0693) (1.3319,-1.1051) (1.3035,-1.1381) (1.2716,-1.1678) (1.2366,-1.1939) (1.1992,-1.2163) (1.1600,-1.2353) (1.1193,-1.2511) (1.0777,-1.2641) (1.0354,-1.2747) (0.9926,-1.2831) (0.9495,-1.2896) (0.9061,-1.2945) (0.8627,-1.2978) (0.8191,-1.2996) (0.7755,-1.3000) (0.7319,-1.2989) (0.6883,-1.2965) (0.6449,-1.2925) (0.6016,-1.2869) (0.5587,-1.2795) (0.5161,-1.2701) (0.4740,-1.2585) (0.4328,-1.2442) (0.3928,-1.2271) (0.3543,-1.2066) (0.3179,-1.1825) (0.2843,-1.1547) (0.2539,-1.1235) (0.2271,-1.0891) (0.2038,-1.0522) (0.1839,-1.0134) (0.1670,-0.9733) (0.1526,-0.9321) (0.1404,-0.8902) (0.1300,-0.8479) (0.1211,-0.8052) (0.1134,-0.7622) (0.1068,-0.7191) (0.1011,-0.6759) (0.0961,-0.6326) (0.0918,-0.5892) (0.0880,-0.5457) (0.0847,-0.5022) (0.0818,-0.4587) (0.0794,-0.4152) (0.0772,-0.3716) (0.0754,-0.3280) (0.0738,-0.2844) (0.0725,-0.2408) (0.0715,-0.1972) (0.0707,-0.1536) (0.0700,-0.1100) (0.0696,-0.0664) (0.0696,-0.0228) (0.0696,0.0208) (0.0696,0.0644)};
  \addplot[level] coordinates {(0.0696,3.0771) (0.0700,3.0335) (0.0706,2.9899) (0.0714,2.9463) (0.0725,2.9027) (0.0738,2.8591) (0.0753,2.8155) (0.0771,2.7720) (0.0793,2.7284) (0.0817,2.6848) (0.0846,2.6413) (0.0878,2.5978) (0.0916,2.5544) (0.0959,2.5110) (0.1008,2.4676) (0.1065,2.4244) (0.1131,2.3813) (0.1207,2.3383) (0.1296,2.2956) (0.1399,2.2533) (0.1521,2.2114) (0.1663,2.1702) (0.1831,2.1299) (0.2029,2.0911) (0.2260,2.0541) (0.2527,2.0196) (0.2829,1.9882) (0.3164,1.9603) (0.3526,1.9360) (0.3910,1.9154) (0.4310,1.8980) (0.4722,1.8837) (0.5142,1.8719) (0.5567,1.8625) (0.5997,1.8550) (0.6430,1.8493) (0.6864,1.8453) (0.7299,1.8427) (0.7735,1.8416) (0.8171,1.8420) (0.8607,1.8437) (0.9042,1.8469) (0.9476,1.8517) (0.9907,1.8582) (1.0335,1.8665) (1.0758,1.8770) (1.1175,1.8899) (1.1582,1.9055) (1.1975,1.9243) (1.2350,1.9466) (1.2701,1.9725) (1.3021,2.0021) (1.3307,2.0350) (1.3558,2.0706) (1.3773,2.1086) (1.3957,2.1481) (1.4113,2.1888) (1.4245,2.2304) (1.4358,2.2725) (1.4454,2.3150) (1.4537,2.3579) (1.4608,2.4009) (1.4670,2.4441) (1.4723,2.4874) (1.4769,2.5307) (1.4810,2.5742) (1.4845,2.6176) (1.4876,2.6611) (1.4902,2.7047) (1.4925,2.7482) (1.4945,2.7918) (1.4962,2.8354) (1.4976,2.8790) (1.4988,2.9226) (1.4998,2.9662) (1.5005,3.0098) (1.5010,3.0534) (1.5012,3.0970) (1.5012,3.1406) (1.5012,3.1842) (1.5010,3.2278) (1.5005,3.2715) (1.4998,3.3151) (1.4989,3.3587) (1.4977,3.4023) (1.4963,3.4459) (1.4946,3.4894) (1.4926,3.5330) (1.4903,3.5766) (1.4877,3.6201) (1.4847,3.6636) (1.4812,3.7071) (1.4771,3.7505) (1.4725,3.7939) (1.4672,3.8372) (1.4611,3.8804) (1.4540,3.9234) (1.4458,3.9662) (1.4362,4.0088) (1.4251,4.0509) (1.4119,4.0925) (1.3964,4.1333) (1.3782,4.1729) (1.3568,4.2109) (1.3319,4.2467) (1.3035,4.2797) (1.2716,4.3094) (1.2366,4.3355) (1.1992,4.3579) (1.1600,4.3769) (1.1193,4.3927) (1.0777,4.4057) (1.0354,4.4163) (0.9926,4.4247) (0.9495,4.4312) (0.9061,4.4361) (0.8627,4.4394) (0.8191,4.4412) (0.7755,4.4416) (0.7319,4.4405) (0.6883,4.4381) (0.6449,4.4341) (0.6016,4.4285) (0.5587,4.4211) (0.5161,4.4117) (0.4740,4.4001) (0.4328,4.3858) (0.3928,4.3687) (0.3543,4.3482) (0.3179,4.3241) (0.2843,4.2963) (0.2539,4.2651) (0.2271,4.2307) (0.2038,4.1938) (0.1839,4.1550) (0.1670,4.1148) (0.1526,4.0737) (0.1404,4.0318) (0.1300,3.9895) (0.1211,3.9468) (0.1134,3.9038) (0.1068,3.8607) (0.1011,3.8175) (0.0961,3.7742) (0.0918,3.7308) (0.0880,3.6873) (0.0847,3.6438) (0.0818,3.6003) (0.0794,3.5567) (0.0772,3.5132) (0.0754,3.4696) (0.0738,3.4260) (0.0725,3.3824) (0.0715,3.3388) (0.0707,3.2952) (0.0700,3.2516) (0.0696,3.2080) (0.0696,3.1644) (0.0696,3.1208) (0.0696,3.0771)};
  \addplot[guide] coordinates {(0,1.5708) (1.57080,1.5708)};
  \addplot[thetaline] coordinates {(0.7854,-1.5708) (0.7854,4.7124)};
  \pgfplotsinvokeforeach{0.12,0.40,1.17,1.45}{
    \draw[bdarrow] (axis cs:#1,1.80) -- (axis cs:#1,1.36);
    \draw[bdarrow] (axis cs:#1,-1.57) -- (axis cs:#1,-1.13);
    \draw[bdarrow] (axis cs:#1,4.27) -- (axis cs:#1,4.71);
  }
  \addplot[main] coordinates {(0.7896,3.1255) (0.8038,3.1085) (0.8238,3.1005) (0.8379,3.1162) (0.8410,3.1382) (0.8401,3.1604) (0.8370,3.1825) (0.8325,3.2043) (0.8271,3.2258) (0.8208,3.2472) (0.8139,3.2684) (0.8065,3.2894) (0.7986,3.3102) (0.7902,3.3308) (0.7814,3.3513) (0.7723,3.3716) (0.7629,3.3918) (0.7532,3.4118) (0.7432,3.4317) (0.7329,3.4514) (0.7224,3.4711) (0.7117,3.4906) (0.7007,3.5099) (0.6895,3.5292) (0.6781,3.5483) (0.6665,3.5673) (0.6547,3.5862) (0.6428,3.6050) (0.6306,3.6236) (0.6183,3.6422) (0.6058,3.6606) (0.5931,3.6789) (0.5802,3.6971) (0.5672,3.7151) (0.5540,3.7330) (0.5406,3.7508) (0.5270,3.7684) (0.5133,3.7860) (0.4993,3.8033) (0.4852,3.8205) (0.4709,3.8376) (0.4563,3.8544) (0.4415,3.8710) (0.4264,3.8874) (0.4111,3.9036) (0.3955,3.9194) (0.3795,3.9350) (0.3632,3.9501) (0.3464,3.9647) (0.3292,3.9788) (0.3113,3.9920) (0.2927,4.0043) (0.2732,4.0151) (0.2527,4.0236) (0.2312,4.0292) (0.2091,4.0301) (0.1876,4.0244) (0.1690,4.0123) (0.1540,3.9960) (0.1418,3.9774) (0.1321,3.9574) (0.1240,3.9366) (0.1172,3.9155) (0.1113,3.8940) (0.1061,3.8723) (0.1017,3.8505) (0.0978,3.8286) (0.0942,3.8066) (0.0910,3.7846) (0.0882,3.7625) (0.0856,3.7404) (0.0832,3.7183) (0.0811,3.6961) (0.0791,3.6739) (0.0773,3.6517) (0.0757,3.6295) (0.0742,3.6073) (0.0728,3.5851) (0.0715,3.5629) (0.0704,3.5406) (0.0693,3.5184) (0.0683,3.4962) (0.0674,3.4739) (0.0666,3.4517) (0.0659,3.4294) (0.0652,3.4072) (0.0646,3.3849) (0.0641,3.3626) (0.0636,3.3404) (0.0632,3.3181) (0.0628,3.2959) (0.0625,3.2736) (0.0622,3.2513) (0.0620,3.2291) (0.0619,3.2068) (0.0617,3.1846) (0.0617,3.1623) (0.0616,3.1400) (0.0617,3.1178) (0.0617,3.0955) (0.0619,3.0732) (0.0620,3.0510) (0.0622,3.0287) (0.0625,3.0064) (0.0628,2.9842) (0.0632,2.9619) (0.0635,2.9397) (0.0640,2.9174) (0.0645,2.8951) (0.0650,2.8729) (0.0656,2.8506) (0.0662,2.8284) (0.0670,2.8061) (0.0677,2.7839) (0.0685,2.7616) (0.0694,2.7394) (0.0703,2.7171) (0.0713,2.6949) (0.0724,2.6727) (0.0734,2.6504) (0.0747,2.6282) (0.0759,2.6060) (0.0773,2.5837) (0.0787,2.5615) (0.0802,2.5393) (0.0818,2.5171) (0.0835,2.4949) (0.0853,2.4727) (0.0872,2.4505) (0.0891,2.4283) (0.0912,2.4062) (0.0934,2.3840) (0.0957,2.3619) (0.0982,2.3398) (0.1008,2.3176) (0.1035,2.2955) (0.1063,2.2735) (0.1093,2.2514) (0.1125,2.2294) (0.1157,2.2073) (0.1192,2.1853) (0.1228,2.1634) (0.1266,2.1414) (0.1306,2.1195) (0.1348,2.0977) (0.1391,2.0758) (0.1437,2.0540) (0.1484,2.0323) (0.1533,2.0106) (0.1584,1.9889) (0.1638,1.9673) (0.1693,1.9457) (0.1750,1.9242) (0.1810,1.9028) (0.1871,1.8814) (0.1935,1.8600) (0.2000,1.8387) (0.2067,1.8175) (0.2137,1.7963) (0.2208,1.7753) (0.2281,1.7542) (0.2356,1.7333) (0.2433,1.7124) (0.2511,1.6915) (0.2591,1.6708) (0.2673,1.6500) (0.2756,1.6294) (0.2840,1.6088) (0.2926,1.5882) (0.3013,1.5678) (0.3102,1.5473) (0.3192,1.5270) (0.3282,1.5066) (0.3374,1.4864) (0.3467,1.4661) (0.3561,1.4459) (0.3656,1.4258) (0.3751,1.4057) (0.3847,1.3856) (0.3944,1.3655) (0.4042,1.3455) (0.4140,1.3256) (0.4239,1.3056) (0.4338,1.2857) (0.4438,1.2658) (0.4538,1.2459) (0.4639,1.2260) (0.4739,1.2062) (0.4840,1.1863) (0.4941,1.1665) (0.5043,1.1467) (0.5144,1.1268) (0.5246,1.1070) (0.5347,1.0872) (0.5449,1.0674) (0.5550,1.0476) (0.5652,1.0278) (0.5753,1.0079) (0.5854,0.9881) (0.5955,0.9683) (0.6056,0.9484) (0.6157,0.9286) (0.6257,0.9087) (0.6357,0.8888) (0.6456,0.8688) (0.6555,0.8489) (0.6653,0.8289) (0.6751,0.8089) (0.6849,0.7889) (0.6945,0.7689) (0.7042,0.7488) (0.7137,0.7287) (0.7232,0.7085) (0.7325,0.6883) (0.7419,0.6681) (0.7510,0.6478) (0.7602,0.6275) (0.7692,0.6072) (0.7781,0.5868) (0.7869,0.5663) (0.7956,0.5458) (0.8042,0.5253) (0.8126,0.5047) (0.8209,0.4840) (0.8291,0.4633) (0.8371,0.4425) (0.8449,0.4217) (0.8526,0.4008) (0.8601,0.3798) (0.8674,0.3588) (0.8745,0.3377) (0.8814,0.3165) (0.8881,0.2953) (0.8945,0.2740) (0.9007,0.2526) (0.9066,0.2311) (0.9122,0.2096) (0.9175,0.1880) (0.9224,0.1662) (0.9270,0.1445) (0.9312,0.1226) (0.9348,0.1006) (0.9380,0.0786) (0.9406,0.0565) (0.9425,0.0343) (0.9435,0.0121) (0.9435,-0.0102) (0.9423,-0.0324) (0.9393,-0.0545) (0.9339,-0.0761) (0.9247,-0.0963) (0.9097,-0.1125) (0.8887,-0.1188) (0.8671,-0.1141) (0.8478,-0.1032) (0.8308,-0.0888) (0.8157,-0.0724) (0.8025,-0.0545) (0.7911,-0.0354) (0.7821,-0.0151)};
  \addplot[main, dashed ] coordinates {(0.7956,3.1527) (0.7897,3.1724) (0.7818,3.1914) (0.7724,3.2098) (0.7620,3.2276) (0.7507,3.2448) (0.7385,3.2614) (0.7255,3.2774) (0.7116,3.2926) (0.6968,3.3069) (0.6810,3.3201) (0.6641,3.3318) (0.6459,3.3415) (0.6265,3.3482) (0.6061,3.3506) (0.5859,3.3468) (0.5681,3.3368) (0.5538,3.3220) (0.5430,3.3044) (0.5347,3.2856) (0.5286,3.2660) (0.5239,3.2459) (0.5204,3.2256) (0.5179,3.2052) (0.5163,3.1846) (0.5153,3.1641) (0.5150,3.1435) (0.5152,3.1229) (0.5159,3.1023) (0.5170,3.0817) (0.5185,3.0612) (0.5204,3.0406) (0.5226,3.0202) (0.5250,2.9997) (0.5279,2.9793) (0.5310,2.9589) (0.5342,2.9386) (0.5379,2.9183) (0.5416,2.8981) (0.5457,2.8778) (0.5499,2.8577) (0.5543,2.8376) (0.5589,2.8175) (0.5637,2.7974) (0.5687,2.7775) (0.5738,2.7575) (0.5791,2.7376) (0.5846,2.7177) (0.5901,2.6979) (0.5959,2.6781) (0.6018,2.6584) (0.6078,2.6387) (0.6140,2.6190) (0.6203,2.5994) (0.6266,2.5798) (0.6332,2.5603) (0.6399,2.5408) (0.6465,2.5213) (0.6534,2.5019) (0.6604,2.4825) (0.6674,2.4631) (0.6744,2.4437) (0.6817,2.4245) (0.6891,2.4052) (0.6964,2.3860) (0.7038,2.3668) (0.7114,2.3476) (0.7190,2.3284) (0.7266,2.3093) (0.7344,2.2902) (0.7422,2.2712) (0.7500,2.2521) (0.7580,2.2331) (0.7660,2.2141) (0.7740,2.1951) (0.7821,2.1762) (0.7902,2.1572) (0.7983,2.1383) (0.8065,2.1194) (0.8148,2.1005) (0.8230,2.0817) (0.8313,2.0628) (0.8397,2.0440) (0.8480,2.0251) (0.8564,2.0063) (0.8648,1.9875) (0.8732,1.9687) (0.8816,1.9499) (0.8900,1.9311) (0.8985,1.9123) (0.9069,1.8935) (0.9154,1.8747) (0.9238,1.8559) (0.9323,1.8371) (0.9407,1.8183) (0.9492,1.7995) (0.9576,1.7807) (0.9660,1.7619) (0.9744,1.7431) (0.9828,1.7243) (0.9911,1.7055) (0.9995,1.6866) (1.0078,1.6678) (1.0161,1.6489) (1.0243,1.6300) (1.0325,1.6111) (1.0407,1.5922) (1.0489,1.5733) (1.0570,1.5544) (1.0650,1.5354) (1.0730,1.5164) (1.0809,1.4974) (1.0889,1.4784) (1.0967,1.4593) (1.1044,1.4402) (1.1122,1.4211) (1.1199,1.4020) (1.1274,1.3829) (1.1349,1.3637) (1.1424,1.3445) (1.1497,1.3252) (1.1570,1.3059) (1.1643,1.2867) (1.1713,1.2673) (1.1783,1.2479) (1.1853,1.2286) (1.1921,1.2091) (1.1988,1.1896) (1.2055,1.1701) (1.2120,1.1506) (1.2185,1.1310) (1.2248,1.1114) (1.2310,1.0918) (1.2371,1.0721) (1.2431,1.0524) (1.2490,1.0326) (1.2547,1.0128) (1.2604,0.9930) (1.2659,0.9732) (1.2713,0.9533) (1.2767,0.9334) (1.2817,0.9134) (1.2868,0.8935) (1.2917,0.8735) (1.2965,0.8534) (1.3012,0.8334) (1.3057,0.8133) (1.3102,0.7932) (1.3144,0.7730) (1.3186,0.7528) (1.3227,0.7326) (1.3265,0.7124) (1.3304,0.6922) (1.3341,0.6719) (1.3376,0.6516) (1.3411,0.6313) (1.3444,0.6109) (1.3475,0.5906) (1.3506,0.5702) (1.3536,0.5498) (1.3564,0.5294) (1.3592,0.5090) (1.3618,0.4886) (1.3643,0.4681) (1.3668,0.4477) (1.3690,0.4272) (1.3712,0.4067) (1.3732,0.3862) (1.3752,0.3657) (1.3771,0.3452) (1.3788,0.3246) (1.3805,0.3041) (1.3820,0.2836) (1.3834,0.2630) (1.3847,0.2424) (1.3860,0.2219) (1.3871,0.2013) (1.3881,0.1807) (1.3890,0.1602) (1.3898,0.1396) (1.3905,0.1190) (1.3911,0.0984) (1.3916,0.0778) (1.3920,0.0572) (1.3922,0.0366) (1.3924,0.0160) (1.3924,-0.0046) (1.3923,-0.0252) (1.3921,-0.0458) (1.3918,-0.0664) (1.3913,-0.0870) (1.3907,-0.1076) (1.3899,-0.1282) (1.3890,-0.1488) (1.3880,-0.1694) (1.3868,-0.1899) (1.3853,-0.2105) (1.3837,-0.2310) (1.3820,-0.2515) (1.3799,-0.2720) (1.3776,-0.2925) (1.3751,-0.3130) (1.3723,-0.3334) (1.3691,-0.3537) (1.3656,-0.3740) (1.3617,-0.3943) (1.3573,-0.4144) (1.3523,-0.4344) (1.3469,-0.4542) (1.3405,-0.4738) (1.3333,-0.4931) (1.3251,-0.5120) (1.3156,-0.5302) (1.3044,-0.5475) (1.2913,-0.5634) (1.2758,-0.5769) (1.2581,-0.5873) (1.2384,-0.5933) (1.2179,-0.5949) (1.1975,-0.5928) (1.1776,-0.5874) (1.1584,-0.5799) (1.1400,-0.5706) (1.1223,-0.5601) (1.1052,-0.5486) (1.0887,-0.5363) (1.0727,-0.5234) (1.0571,-0.5099) (1.0419,-0.4959) (1.0271,-0.4816) (1.0127,-0.4669) (0.9986,-0.4519) (0.9848,-0.4366) (0.9713,-0.4211) (0.9580,-0.4053) (0.9451,-0.3893) (0.9324,-0.3730) (0.9200,-0.3566) (0.9078,-0.3399) (0.8959,-0.3231) (0.8843,-0.3061) (0.8729,-0.2889) (0.8619,-0.2716) (0.8511,-0.2540) (0.8406,-0.2363) (0.8304,-0.2184) (0.8205,-0.2003) (0.8110,-0.1820) (0.8018,-0.1636) (0.7930,-0.1450) (0.7847,-0.1261) (0.7769,-0.1070) (0.7697,-0.0877) (0.7631,-0.0682) (0.7575,-0.0484) (0.7530,-0.0283) (0.7502,-0.0079) (0.7510,0.0126) (0.7637,0.0262) (0.7800,0.0143)};
  \node[circle, fill=black, inner sep=1.1pt] at (axis cs:0.30,1.5708) {};
  \node[circle, fill=black, inner sep=1.1pt] at (axis cs:1.05,1.5708) {};
  \node[lab, anchor=south west] at (axis cs:0.31,1.62) {$(\vartheta_*,\frac\pi2)$};
  \node[sink] at (axis cs:0.78540,0) {};
  \node[sink] at (axis cs:0.78540,3.1416) {};
  \node[saddle] at (axis cs:0,1.5708) {};
  \node[saddle] at (axis cs:0,4.7124) {};
  \node[saddle] at (axis cs:0,-1.5708) {};
  \node[saddle] at (axis cs:1.5708,1.5708) {};
  \node[saddle] at (axis cs:1.5708,4.7124) {};
  \node[saddle] at (axis cs:1.5708,-1.5708) {};
  \node[font=\small] at (axis cs:0.24,-0.95) {$\mathcal R_1$};
  \node[font=\small] at (axis cs:1.33,4.05) {$\mathcal R_2$};
  \node[lab, anchor=north west] at (axis cs:0.04,1.47) {$Q_1$};
  \node[lab, anchor=north east] at (axis cs:1.53,1.47) {$Q_3$};
  \node[lab, anchor=south] at (axis cs:0,4.80) {$Q_2$};
  \node[lab, anchor=south] at (axis cs:1.5708,4.80) {$Q_4$};
  \node[lab, anchor=north east] at (axis cs:0.75,-0.08) {$P_0$};
  \node[lab, anchor=south west] at (axis cs:0.82,3.22) {$P_1$};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
  guide/.style={dashed, line width=.5pt, gray},
  thetaline/.style={densely dotted, line width=.5pt, gray},
  level/.style={line width=.4pt, gray!45},
  traj/.style={line width=.6pt, gray!75, postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow{Latex[length=1.6mm]}}}},
  bdarrow/.style={line width=.6pt, gray, -{Latex[length=1.4mm]}},
  sink/.style={circle, fill=black, inner sep=1.5pt},
  saddle/.style={circle, draw, fill=white, inner sep=1.4pt},
  lab/.style={font=\scriptsize, fill=white, inner sep=1pt}]
\begin{axis}[at={(0cm,0)}, width=6.6cm, height=6.6cm, scale only axis=false, axis equal image,
  xmin=0, xmax=4.5, ymin=0, ymax=4.5, axis lines=left, axis line style={line width=1.1pt, -},
  xtick=\empty, ytick=\empty, xlabel={$x$}, ylabel={$y$}, x label style={at={(axis description cs:1,0)}, anchor=north east}, y label style={at={(axis description cs:0,1)}, anchor=north east, rotate=-90}, 
  tick label style={font=\scriptsize}, title={focus: $(p,q)=(2,2)$, $n=6$}, title style={font=\small,yshift=4pt}, clip=false]
  \addplot[guide, domain=0:90, samples=60] ({cos(x)},{sin(x)});
  \addplot[thetaline] coordinates {(0,0) (3.8,3.8)};
  \addplot[line width=1.1pt, black] coordinates {(3.252,3.111) (3.237,3.089) (3.222,3.067) (3.206,3.045) (3.191,3.024) (3.176,3.002) (3.161,2.980) (3.146,2.959) (3.131,2.937) (3.116,2.915) (3.101,2.893) (3.086,2.871) (3.071,2.849) (3.057,2.828) (3.042,2.806) (3.027,2.784) (3.012,2.762) (2.997,2.740) (2.983,2.718) (2.968,2.696) (2.953,2.674) (2.939,2.652) (2.924,2.630) (2.909,2.608) (2.895,2.586) (2.880,2.563) (2.866,2.541) (2.851,2.519) (2.837,2.497) (2.822,2.475) (2.808,2.453) (2.794,2.430) (2.780,2.408) (2.765,2.386) (2.751,2.364) (2.737,2.341) (2.723,2.319) (2.708,2.297) (2.694,2.274) (2.680,2.252) (2.666,2.229) (2.652,2.207) (2.638,2.185) (2.624,2.162) (2.610,2.140) (2.596,2.117) (2.582,2.095) (2.569,2.072) (2.555,2.049) (2.541,2.027) (2.527,2.004) (2.514,1.982) (2.500,1.959) (2.486,1.936) (2.473,1.914) (2.459,1.891) (2.445,1.868) (2.432,1.846) (2.418,1.823) (2.405,1.800) (2.392,1.777) (2.378,1.754) (2.365,1.732) (2.351,1.709) (2.338,1.686) (2.325,1.663) (2.312,1.640) (2.298,1.617) (2.285,1.594) (2.272,1.571) (2.259,1.548) (2.246,1.525) (2.233,1.502) (2.220,1.479) (2.206,1.456) (2.193,1.433) (2.180,1.410) (2.167,1.387) (2.154,1.364) (2.142,1.341) (2.129,1.318) (2.116,1.295) (2.103,1.272) (2.090,1.249) (2.077,1.226) (2.064,1.203) (2.051,1.179) (2.038,1.156) (2.026,1.133) (2.013,1.110) (2.000,1.087) (1.987,1.064) (1.974,1.041) (1.961,1.018) (1.948,0.995) (1.936,0.971) (1.923,0.948) (1.910,0.925) (1.897,0.902) (1.884,0.879) (1.871,0.856) (1.858,0.833) (1.844,0.810) (1.831,0.787) (1.818,0.764) (1.805,0.742) (1.791,0.719) (1.778,0.696) (1.764,0.673) (1.750,0.651) (1.736,0.628) (1.722,0.606) (1.708,0.583) (1.694,0.561) (1.680,0.539) (1.665,0.517) (1.650,0.495) (1.635,0.474) (1.619,0.452) (1.603,0.431) (1.587,0.410) (1.571,0.389) (1.554,0.369) (1.537,0.349) (1.519,0.329) (1.500,0.310) (1.481,0.292) (1.462,0.274) (1.441,0.257) (1.420,0.241) (1.398,0.226) (1.376,0.213) (1.352,0.201) (1.328,0.191) (1.303,0.183) (1.277,0.176) (1.251,0.173) (1.224,0.173) (1.198,0.174) (1.172,0.179) (1.147,0.186) (1.122,0.196) (1.098,0.207) (1.075,0.221) (1.054,0.236) (1.034,0.253) (1.014,0.271) (0.996,0.290) (0.979,0.310) (0.962,0.331) (0.947,0.353) (0.933,0.375) (0.920,0.398) (0.907,0.421) (0.896,0.445) (0.885,0.469) (0.875,0.494) (0.866,0.519) (0.857,0.544) (0.850,0.569) (0.843,0.595) (0.837,0.620) (0.831,0.646) (0.826,0.672) (0.822,0.698) (0.819,0.725) (0.816,0.751) (0.813,0.777) (0.812,0.804) (0.811,0.830) (0.810,0.856) (0.810,0.883) (0.811,0.909) (0.812,0.936) (0.814,0.962) (0.816,0.989) (0.819,1.015) (0.823,1.041) (0.827,1.067) (0.831,1.093) (0.836,1.119) (0.841,1.145) (0.847,1.171) (0.853,1.197) (0.859,1.222) (0.866,1.248) (0.874,1.273) (0.882,1.299) (0.890,1.324) (0.898,1.349) (0.907,1.374) (0.916,1.399) (0.926,1.423) (0.936,1.448) (0.946,1.472) (0.956,1.496) (0.967,1.521) (0.978,1.545) (0.990,1.568) (1.001,1.592) (1.013,1.616) (1.025,1.639) (1.038,1.663) (1.050,1.686) (1.063,1.709) (1.076,1.732) (1.089,1.755) (1.103,1.778) (1.116,1.801) (1.130,1.823) (1.144,1.846) (1.158,1.868) (1.173,1.890) (1.187,1.912) (1.202,1.934) (1.217,1.956) (1.232,1.978) (1.247,1.999) (1.262,2.021) (1.278,2.043) (1.293,2.064) (1.309,2.085) (1.325,2.106) (1.341,2.128) (1.357,2.149) (1.373,2.170) (1.389,2.190) (1.406,2.211) (1.422,2.232) (1.439,2.253) (1.455,2.273) (1.472,2.294) (1.489,2.314) (1.506,2.334) (1.523,2.355) (1.540,2.375) (1.557,2.395) (1.574,2.415) (1.592,2.435) (1.609,2.455) (1.627,2.475) (1.644,2.494) (1.662,2.514) (1.679,2.534) (1.697,2.554) (1.715,2.573) (1.733,2.593) (1.751,2.612) (1.769,2.632) (1.787,2.651) (1.805,2.670) (1.823,2.690) (1.841,2.709) (1.859,2.728) (1.877,2.747) (1.896,2.766) (1.914,2.785) (1.932,2.804) (1.951,2.823) (1.969,2.842) (1.988,2.861) (2.006,2.880) (2.025,2.899) (2.044,2.918) (2.062,2.936) (2.081,2.955) (2.100,2.974) (2.118,2.992) (2.137,3.011) (2.156,3.030) (2.175,3.048) (2.194,3.067) (2.213,3.085) (2.232,3.104) (2.251,3.122) (2.270,3.141) (2.289,3.159) (2.308,3.177) (2.327,3.196) (2.346,3.214) (2.365,3.232) (2.384,3.251) (2.403,3.269) (2.422,3.287) (2.441,3.305) (2.461,3.324) (2.480,3.342) (2.499,3.360) (2.518,3.378) (2.538,3.396) (2.557,3.414) (2.576,3.432) (2.596,3.450) (2.615,3.468) (2.634,3.486) (2.654,3.504) (2.673,3.522) (2.693,3.540) (2.712,3.558) (2.731,3.576)};
  \addplot[line width=.8pt, gray!70] coordinates {(3.553,2.762) (3.535,2.742) (3.516,2.723) (3.498,2.704) (3.479,2.685) (3.461,2.666) (3.442,2.647) (3.424,2.628) (3.405,2.609) (3.386,2.590) (3.368,2.571) (3.349,2.552) (3.331,2.533) (3.312,2.514) (3.293,2.495) (3.275,2.477) (3.256,2.458) (3.237,2.439) (3.218,2.420) (3.199,2.401) (3.181,2.383) (3.162,2.364) (3.143,2.345) (3.124,2.327) (3.105,2.308) (3.086,2.289) (3.067,2.271) (3.048,2.252) (3.029,2.234) (3.010,2.215) (2.991,2.197) (2.972,2.178) (2.953,2.160) (2.933,2.142) (2.914,2.123) (2.895,2.105) (2.876,2.087) (2.856,2.069) (2.837,2.050) (2.818,2.032) (2.798,2.014) (2.779,1.996) (2.759,1.978) (2.740,1.960) (2.720,1.942) (2.700,1.924) (2.681,1.906) (2.661,1.889) (2.641,1.871) (2.621,1.853) (2.601,1.836) (2.581,1.818) (2.562,1.801) (2.542,1.783) (2.521,1.766) (2.501,1.748) (2.481,1.731) (2.461,1.714) (2.441,1.697) (2.420,1.680) (2.400,1.663) (2.379,1.646) (2.359,1.629) (2.338,1.612) (2.318,1.595) (2.297,1.579) (2.276,1.562) (2.255,1.546) (2.234,1.529) (2.214,1.513) (2.192,1.497) (2.171,1.481) (2.150,1.465) (2.129,1.449) (2.108,1.433) (2.086,1.417) (2.065,1.402) (2.043,1.386) (2.021,1.371) (2.000,1.356) (1.978,1.340) (1.956,1.325) (1.934,1.311) (1.912,1.296) (1.890,1.281) (1.867,1.267) (1.845,1.252) (1.822,1.238) (1.800,1.224) (1.777,1.211) (1.754,1.197) (1.732,1.183) (1.709,1.170) (1.685,1.157) (1.662,1.144) (1.639,1.131) (1.616,1.119) (1.592,1.106) (1.568,1.094) (1.545,1.082) (1.521,1.071) (1.497,1.059) (1.473,1.048) (1.448,1.037) (1.424,1.026) (1.400,1.016) (1.375,1.006) (1.351,0.996) (1.326,0.986) (1.301,0.977) (1.276,0.968) (1.251,0.960) (1.226,0.951) (1.200,0.943) (1.175,0.936) (1.149,0.928) (1.124,0.921) (1.098,0.915) (1.072,0.909) (1.046,0.903) (1.020,0.898) (0.994,0.893) (0.968,0.888) (0.942,0.884) (0.915,0.880) (0.889,0.877) (0.862,0.875) (0.836,0.872) (0.809,0.871) (0.783,0.870) (0.756,0.869) (0.730,0.869) (0.703,0.869) (0.677,0.870) (0.650,0.871) (0.624,0.874) (0.597,0.876) (0.571,0.880) (0.545,0.884) (0.519,0.888) (0.493,0.893) (0.467,0.899) (0.441,0.906) (0.415,0.914) (0.390,0.922) (0.365,0.931) (0.341,0.941) (0.316,0.952) (0.293,0.964) (0.270,0.977) (0.247,0.991) (0.225,1.006) (0.204,1.022) (0.185,1.040) (0.167,1.060) (0.151,1.081) (0.137,1.104) (0.126,1.128) (0.118,1.153) (0.115,1.179) (0.115,1.206) (0.119,1.232) (0.127,1.257) (0.139,1.281) (0.152,1.304) (0.168,1.326) (0.185,1.346) (0.203,1.365) (0.222,1.383) (0.243,1.401) (0.263,1.417) (0.285,1.433) (0.306,1.448) (0.328,1.463) (0.351,1.478) (0.373,1.492) (0.396,1.505) (0.419,1.519) (0.442,1.532) (0.465,1.545) (0.489,1.557) (0.512,1.570) (0.536,1.582) (0.559,1.595) (0.583,1.607) (0.606,1.619) (0.630,1.631) (0.654,1.643) (0.678,1.655) (0.701,1.666) (0.725,1.678) (0.749,1.690) (0.773,1.702) (0.797,1.713) (0.821,1.725) (0.844,1.737) (0.868,1.748) (0.892,1.760) (0.916,1.772) (0.940,1.783) (0.964,1.795) (0.988,1.807) (1.011,1.819) (1.035,1.830) (1.059,1.842) (1.083,1.854) (1.107,1.866) (1.130,1.878) (1.154,1.890) (1.178,1.902) (1.201,1.914) (1.225,1.926) (1.249,1.938) (1.272,1.950) (1.296,1.962) (1.320,1.974) (1.343,1.986) (1.367,1.999) (1.390,2.011) (1.414,2.023) (1.437,2.036) (1.461,2.048) (1.484,2.061) (1.508,2.073) (1.531,2.086) (1.554,2.098) (1.578,2.111) (1.601,2.124) (1.624,2.136) (1.648,2.149) (1.671,2.162) (1.694,2.175) (1.717,2.188) (1.740,2.201) (1.763,2.214) (1.787,2.227) (1.810,2.240) (1.833,2.254) (1.856,2.267) (1.879,2.280) (1.902,2.293) (1.925,2.307) (1.948,2.320) (1.970,2.334) (1.993,2.347) (2.016,2.361) (2.039,2.374) (2.062,2.388) (2.085,2.402) (2.107,2.415) (2.130,2.429) (2.153,2.443) (2.175,2.457) (2.198,2.471) (2.221,2.485) (2.243,2.499) (2.266,2.513) (2.288,2.527) (2.311,2.541) (2.333,2.555) (2.356,2.569) (2.378,2.584) (2.400,2.598) (2.423,2.612) (2.445,2.627) (2.467,2.641) (2.490,2.655) (2.512,2.670) (2.534,2.684) (2.556,2.699) (2.579,2.713) (2.601,2.728) (2.623,2.743) (2.645,2.757) (2.667,2.772) (2.689,2.787) (2.711,2.802) (2.733,2.817) (2.755,2.832) (2.777,2.846) (2.799,2.861) (2.821,2.876) (2.843,2.891) (2.865,2.906) (2.887,2.921) (2.909,2.937) (2.931,2.952) (2.952,2.967) (2.974,2.982) (2.996,2.997) (3.018,3.013) (3.039,3.028) (3.061,3.043) (3.083,3.059) (3.104,3.074) (3.126,3.089) (3.148,3.105) (3.169,3.120) (3.191,3.136) (3.212,3.151)};
  \node[circle, fill=black, inner sep=1.1pt] at (axis cs:0.900,0.435) {};
%  \node[circle, fill=black, inner sep=1.1pt] at (axis cs:0.582,0.813) {};
  \node[circle, fill=black, inner sep=1.1pt] at (axis cs:0.362,0.932) {};
  \node[lab, anchor=south west, rotate=45] at (axis cs:3.2,3.2) {$\vartheta=\vartheta_0$};
  \node[font=\scriptsize, anchor=north east] at (axis cs:0.66,0.66) {$r_0$};
\end{axis}
\begin{axis}[at={(7.0cm,0)}, width=6.6cm, height=6.6cm, scale only axis=false, axis equal image,
  xmin=0, xmax=4.5, ymin=0, ymax=4.5, axis lines=left, axis line style={line width=1.1pt, -},
  xtick=\empty, ytick=\empty, xlabel={$x$}, ylabel={$y$}, x label style={at={(axis description cs:1,0)}, anchor=north east}, y label style={at={(axis description cs:0,1)}, anchor=north east, rotate=-90},
  tick label style={font=\scriptsize}, title={node: $(p,q)=(10,10)$, $n=22$}, title style={font=\small,yshift=4pt}, clip=false]
  \addplot[guide, domain=0:90, samples=60] ({cos(x)},{sin(x)});
  \addplot[thetaline] coordinates {(0,0) (3.8,3.8)};
  \addplot[line width=1.1pt, black] coordinates {(3.235,3.128) (3.218,3.110) (3.202,3.092) (3.185,3.074) (3.168,3.056) (3.151,3.038) (3.134,3.021) (3.117,3.003) (3.101,2.985) (3.084,2.967) (3.067,2.949) (3.050,2.931) (3.033,2.913) (3.017,2.895) (3.000,2.877) (2.983,2.859) (2.966,2.842) (2.949,2.824) (2.933,2.806) (2.916,2.788) (2.899,2.770) (2.883,2.752) (2.866,2.734) (2.849,2.716) (2.833,2.698) (2.816,2.680) (2.799,2.662) (2.783,2.643) (2.766,2.625) (2.749,2.607) (2.733,2.589) (2.716,2.571) (2.700,2.553) (2.683,2.535) (2.666,2.517) (2.650,2.499) (2.633,2.480) (2.617,2.462) (2.600,2.444) (2.584,2.426) (2.567,2.408) (2.551,2.389) (2.535,2.371) (2.518,2.353) (2.502,2.335) (2.485,2.316) (2.469,2.298) (2.453,2.280) (2.436,2.261) (2.420,2.243) (2.404,2.225) (2.387,2.206) (2.371,2.188) (2.355,2.169) (2.339,2.151) (2.323,2.133) (2.306,2.114) (2.290,2.096) (2.274,2.077) (2.258,2.058) (2.242,2.040) (2.226,2.021) (2.210,2.003) (2.194,1.984) (2.178,1.965) (2.162,1.947) (2.146,1.928) (2.130,1.909) (2.115,1.890) (2.099,1.872) (2.083,1.853) (2.067,1.834) (2.052,1.815) (2.036,1.796) (2.020,1.777) (2.005,1.758) (1.989,1.739) (1.974,1.720) (1.958,1.701) (1.943,1.682) (1.928,1.663) (1.912,1.644) (1.897,1.624) (1.882,1.605) (1.866,1.586) (1.851,1.566) (1.836,1.547) (1.821,1.528) (1.806,1.508) (1.791,1.489) (1.777,1.469) (1.762,1.450) (1.747,1.430) (1.732,1.410) (1.718,1.390) (1.703,1.371) (1.689,1.351) (1.674,1.331) (1.660,1.311) (1.646,1.291) (1.632,1.271) (1.618,1.251) (1.604,1.231) (1.590,1.210) (1.576,1.190) (1.562,1.170) (1.549,1.149) (1.535,1.129) (1.522,1.108) (1.508,1.088) (1.495,1.067) (1.482,1.046) (1.469,1.025) (1.456,1.004) (1.443,0.983) (1.431,0.962) (1.418,0.941) (1.406,0.920) (1.393,0.899) (1.381,0.878) (1.369,0.856) (1.357,0.835) (1.345,0.814) (1.333,0.792) (1.321,0.770) (1.310,0.749) (1.298,0.727) (1.286,0.706) (1.275,0.684) (1.263,0.662) (1.252,0.640) (1.240,0.619) (1.229,0.597) (1.217,0.576) (1.205,0.554) (1.193,0.533) (1.180,0.512) (1.167,0.491) (1.153,0.471) (1.138,0.451) (1.122,0.433) (1.105,0.415) (1.087,0.399) (1.066,0.386) (1.044,0.376) (1.020,0.369) (0.996,0.368) (0.972,0.372) (0.950,0.382) (0.930,0.396) (0.913,0.414) (0.900,0.435) (0.892,0.458) (0.886,0.482) (0.884,0.506) (0.883,0.531) (0.885,0.555) (0.889,0.580) (0.894,0.604) (0.901,0.627) (0.908,0.650) (0.917,0.673) (0.927,0.696) (0.937,0.718) (0.948,0.740) (0.960,0.762) (0.972,0.783) (0.984,0.804) (0.997,0.825) (1.010,0.846) (1.024,0.867) (1.038,0.887) (1.052,0.907) (1.066,0.927) (1.080,0.947) (1.095,0.966) (1.110,0.986) (1.125,1.005) (1.140,1.025) (1.155,1.044) (1.171,1.063) (1.186,1.082) (1.202,1.101) (1.218,1.120) (1.234,1.139) (1.249,1.157) (1.265,1.176) (1.281,1.195) (1.298,1.213) (1.314,1.232) (1.330,1.250) (1.346,1.268) (1.362,1.287) (1.379,1.305) (1.395,1.323) (1.412,1.342) (1.428,1.360) (1.445,1.378) (1.461,1.396) (1.478,1.414) (1.494,1.432) (1.511,1.450) (1.528,1.468) (1.544,1.486) (1.561,1.504) (1.578,1.522) (1.595,1.540) (1.611,1.558) (1.628,1.576) (1.645,1.594) (1.662,1.612) (1.679,1.630) (1.696,1.648) (1.713,1.665) (1.729,1.683) (1.746,1.701) (1.763,1.719) (1.780,1.736) (1.797,1.754) (1.814,1.772) (1.831,1.790) (1.848,1.807) (1.865,1.825) (1.882,1.843) (1.899,1.861) (1.916,1.878) (1.933,1.896) (1.950,1.914) (1.967,1.931) (1.985,1.949) (2.002,1.966) (2.019,1.984) (2.036,2.002) (2.053,2.019) (2.070,2.037) (2.087,2.055) (2.104,2.072) (2.121,2.090) (2.138,2.107) (2.156,2.125) (2.173,2.143) (2.190,2.160) (2.207,2.178) (2.224,2.195) (2.241,2.213) (2.259,2.230) (2.276,2.248) (2.293,2.265) (2.310,2.283) (2.327,2.301) (2.344,2.318) (2.362,2.336) (2.379,2.353) (2.396,2.371) (2.413,2.388) (2.430,2.406) (2.448,2.423) (2.465,2.441) (2.482,2.458) (2.499,2.476) (2.516,2.493) (2.534,2.511) (2.551,2.528) (2.568,2.546) (2.585,2.563) (2.603,2.581) (2.620,2.598) (2.637,2.616) (2.654,2.633) (2.672,2.651) (2.689,2.668) (2.706,2.686) (2.723,2.703) (2.741,2.721) (2.758,2.738) (2.775,2.756) (2.792,2.773) (2.810,2.790) (2.827,2.808) (2.844,2.825) (2.861,2.843) (2.879,2.860) (2.896,2.878) (2.913,2.895) (2.930,2.913) (2.948,2.930) (2.965,2.948) (2.982,2.965) (3.000,2.982) (3.017,3.000) (3.034,3.017) (3.051,3.035) (3.069,3.052) (3.086,3.070) (3.103,3.087) (3.120,3.105) (3.138,3.122) (3.155,3.139) (3.172,3.157) (3.190,3.174)};
  \addplot[line width=.8pt, gray!70] coordinates {(3.166,3.198) (3.148,3.181) (3.130,3.164) (3.112,3.146) (3.095,3.129) (3.077,3.112) (3.059,3.094) (3.042,3.077) (3.024,3.059) (3.006,3.042) (2.989,3.025) (2.971,3.007) (2.953,2.990) (2.936,2.973) (2.918,2.955) (2.900,2.938) (2.882,2.921) (2.865,2.903) (2.847,2.886) (2.829,2.869) (2.811,2.851) (2.794,2.834) (2.776,2.817) (2.758,2.799) (2.741,2.782) (2.723,2.765) (2.705,2.748) (2.687,2.730) (2.670,2.713) (2.652,2.696) (2.634,2.678) (2.616,2.661) (2.598,2.644) (2.581,2.627) (2.563,2.609) (2.545,2.592) (2.527,2.575) (2.510,2.558) (2.492,2.540) (2.474,2.523) (2.456,2.506) (2.438,2.489) (2.420,2.471) (2.403,2.454) (2.385,2.437) (2.367,2.420) (2.349,2.403) (2.331,2.385) (2.313,2.368) (2.296,2.351) (2.278,2.334) (2.260,2.317) (2.242,2.299) (2.224,2.282) (2.206,2.265) (2.188,2.248) (2.170,2.231) (2.152,2.214) (2.134,2.197) (2.116,2.180) (2.098,2.163) (2.080,2.145) (2.063,2.128) (2.045,2.111) (2.027,2.094) (2.009,2.077) (1.991,2.060) (1.973,2.043) (1.954,2.026) (1.936,2.009) (1.918,1.992) (1.900,1.975) (1.882,1.958) (1.864,1.941) (1.846,1.925) (1.828,1.908) (1.810,1.891) (1.792,1.874) (1.773,1.857) (1.755,1.840) (1.737,1.823) (1.719,1.807) (1.701,1.790) (1.682,1.773) (1.664,1.756) (1.646,1.740) (1.627,1.723) (1.609,1.706) (1.591,1.690) (1.572,1.673) (1.554,1.656) (1.535,1.640) (1.517,1.623) (1.498,1.607) (1.480,1.590) (1.461,1.574) (1.443,1.558) (1.424,1.541) (1.405,1.525) (1.387,1.509) (1.368,1.492) (1.349,1.476) (1.330,1.460) (1.312,1.444) (1.293,1.428) (1.274,1.412) (1.255,1.396) (1.236,1.380) (1.217,1.364) (1.198,1.348) (1.178,1.333) (1.159,1.317) (1.140,1.302) (1.120,1.286) (1.101,1.271) (1.081,1.256) (1.062,1.240) (1.042,1.225) (1.022,1.210) (1.003,1.196) (0.983,1.181) (0.962,1.166) (0.942,1.152) (0.922,1.138) (0.902,1.123) (0.881,1.110) (0.861,1.096) (0.840,1.082) (0.819,1.069) (0.798,1.056) (0.776,1.043) (0.755,1.031) (0.733,1.019) (0.712,1.007) (0.690,0.996) (0.667,0.985) (0.645,0.974) (0.622,0.965) (0.599,0.955) (0.576,0.947) (0.552,0.939) (0.528,0.933) (0.504,0.927) (0.480,0.923) (0.455,0.921) (0.430,0.920) (0.406,0.922) (0.381,0.926) (0.358,0.934) (0.336,0.946) (0.317,0.962) (0.303,0.983) (0.296,1.006) (0.295,1.030) (0.300,1.054) (0.311,1.077) (0.325,1.097) (0.343,1.114) (0.363,1.129) (0.383,1.144) (0.404,1.156) (0.426,1.168) (0.448,1.180) (0.470,1.191) (0.492,1.201) (0.515,1.212) (0.537,1.222) (0.560,1.232) (0.583,1.243) (0.605,1.253) (0.628,1.263) (0.650,1.274) (0.672,1.284) (0.695,1.295) (0.717,1.306) (0.739,1.317) (0.762,1.328) (0.784,1.339) (0.806,1.350) (0.828,1.362) (0.849,1.374) (0.871,1.385) (0.893,1.397) (0.915,1.410) (0.936,1.422) (0.958,1.434) (0.979,1.447) (1.000,1.459) (1.021,1.472) (1.043,1.485) (1.064,1.498) (1.085,1.511) (1.106,1.525) (1.126,1.538) (1.147,1.552) (1.168,1.565) (1.189,1.579) (1.209,1.593) (1.230,1.607) (1.250,1.621) (1.270,1.635) (1.291,1.649) (1.311,1.663) (1.331,1.678) (1.351,1.692) (1.371,1.707) (1.391,1.721) (1.411,1.736) (1.431,1.751) (1.451,1.765) (1.471,1.780) (1.491,1.795) (1.511,1.810) (1.530,1.825) (1.550,1.841) (1.569,1.856) (1.589,1.871) (1.608,1.886) (1.628,1.902) (1.647,1.917) (1.667,1.932) (1.686,1.948) (1.705,1.964) (1.725,1.979) (1.744,1.995) (1.763,2.010) (1.782,2.026) (1.801,2.042) (1.821,2.058) (1.840,2.073) (1.859,2.089) (1.878,2.105) (1.897,2.121) (1.916,2.137) (1.935,2.153) (1.953,2.169) (1.972,2.185) (1.991,2.201) (2.010,2.217) (2.029,2.234) (2.048,2.250) (2.066,2.266) (2.085,2.282) (2.104,2.298) (2.122,2.315) (2.141,2.331) (2.160,2.347) (2.178,2.364) (2.197,2.380) (2.216,2.397) (2.234,2.413) (2.253,2.429) (2.271,2.446) (2.290,2.462) (2.308,2.479) (2.327,2.495) (2.345,2.512) (2.364,2.528) (2.382,2.545) (2.400,2.562) (2.419,2.578) (2.437,2.595) (2.456,2.611) (2.474,2.628) (2.492,2.645) (2.511,2.661) (2.529,2.678) (2.547,2.695) (2.565,2.712) (2.584,2.728) (2.602,2.745) (2.620,2.762) (2.639,2.779) (2.657,2.795) (2.675,2.812) (2.693,2.829) (2.711,2.846) (2.730,2.863) (2.748,2.880) (2.766,2.896) (2.784,2.913) (2.802,2.930) (2.820,2.947) (2.839,2.964) (2.857,2.981) (2.875,2.998) (2.893,3.015) (2.911,3.032) (2.929,3.049) (2.947,3.066) (2.965,3.083) (2.983,3.100) (3.001,3.116) (3.019,3.133) (3.037,3.150) (3.055,3.167) (3.073,3.184) (3.091,3.201) (3.109,3.219) (3.128,3.236)};
  \node[circle, fill=black, inner sep=1.1pt] at (axis cs:0.900,0.435) {};
%  \node[circle, fill=black, inner sep=1.1pt] at (axis cs:0.582,0.813) {};
  \node[circle, fill=black, inner sep=1.1pt] at (axis cs:0.362,0.932) {};
  \node[lab, anchor=south west, rotate=45] at (axis cs:3.2,3.2) {$\vartheta=\vartheta_0$};
  \node[font=\scriptsize, anchor=north east] at (axis cs:0.66,0.66) {$r_0$};
\end{axis}
\begin{axis}[at={(0cm,-1.75cm)}, anchor=north west, width=13.6cm, height=4.4cm, scale only axis=false,
  xmin=0, xmax=6, ymin=-0.9, ymax=0.9, axis lines=left, axis line style={line width=.6pt, -},
  xtick={0,1,2,3,4,5,6}, ytick={-0.5,0,0.5}, tick label style={font=\scriptsize},
  xlabel={$\log r$}, ylabel={$r\sin(\vartheta-\vartheta_0)$}, label style={font=\small},
  title={focus: $(p,q)=(2,2)$, signed distance from the minimal cone}, title style={font=\small,yshift=2pt}, clip=false]
  \addplot[thetaline] coordinates {(0,0) (6,0)};
  \addplot[line width=1.1pt, black] coordinates {(0.0000,-0.3291) (0.0002,-0.3178) (0.0010,-0.3010) (0.0020,-0.2899) (0.0041,-0.2732) (0.0069,-0.2567) (0.0091,-0.2458) (0.0131,-0.2295) (0.0177,-0.2132) (0.0211,-0.2025) (0.0268,-0.1864) (0.0331,-0.1704) (0.0376,-0.1598) (0.0449,-0.1439) (0.0500,-0.1334) (0.0583,-0.1176) (0.0671,-0.1020) (0.0732,-0.0915) (0.0829,-0.0760) (0.0930,-0.0605) (0.1001,-0.0502) (0.1110,-0.0348) (0.1224,-0.0194) (0.1302,-0.0092) (0.1423,0.0060) (0.1506,0.0161) (0.1634,0.0313) (0.1766,0.0463) (0.1855,0.0564) (0.1993,0.0713) (0.2133,0.0862) (0.2229,0.0961) (0.2375,0.1108) (0.2523,0.1255) (0.2624,0.1352) (0.2777,0.1497) (0.2880,0.1594) (0.3037,0.1737) (0.3197,0.1879) (0.3304,0.1974) (0.3467,0.2114) (0.3631,0.2253) (0.3742,0.2345) (0.3909,0.2482) (0.4077,0.2617) (0.4191,0.2706) (0.4362,0.2839) (0.4476,0.2927) (0.4649,0.3056) (0.4823,0.3184) (0.4939,0.3268) (0.5114,0.3393) (0.5290,0.3516) (0.5408,0.3596) (0.5585,0.3716) (0.5763,0.3832) (0.5882,0.3909) (0.6060,0.4022) (0.6179,0.4096) (0.6358,0.4205) (0.6537,0.4311) (0.6657,0.4380) (0.6837,0.4482) (0.7017,0.4582) (0.7136,0.4646) (0.7316,0.4741) (0.7496,0.4833) (0.7616,0.4893) (0.7796,0.4980) (0.7916,0.5036) (0.8096,0.5118) (0.8276,0.5197) (0.8396,0.5249) (0.8576,0.5323) (0.8755,0.5394) (0.8875,0.5440) (0.9055,0.5506) (0.9234,0.5568) (0.9354,0.5609) (0.9533,0.5666) (0.9652,0.5703) (0.9831,0.5756) (1.0010,0.5805) (1.0129,0.5837) (1.0308,0.5881) (1.0486,0.5922) (1.0605,0.5948) (1.0783,0.5984) (1.0962,0.6017) (1.1080,0.6037) (1.1258,0.6065) (1.1377,0.6082) (1.1555,0.6105) (1.1733,0.6125) (1.1851,0.6136) (1.2029,0.6151) (1.2206,0.6163) (1.2325,0.6169) (1.2502,0.6176) (1.2680,0.6181) (1.2798,0.6182) (1.2975,0.6181) (1.3093,0.6179) (1.3271,0.6174) (1.3448,0.6166) (1.3566,0.6159) (1.3743,0.6146) (1.3920,0.6131) (1.4039,0.6119) (1.4216,0.6100) (1.4393,0.6077) (1.4511,0.6061) (1.4688,0.6035) (1.4807,0.6015) (1.4984,0.5985) (1.5161,0.5952) (1.5279,0.5928) (1.5457,0.5891) (1.5634,0.5851) (1.5752,0.5824) (1.5930,0.5780) (1.6107,0.5735) (1.6226,0.5703) (1.6403,0.5654) (1.6522,0.5619) (1.6699,0.5567) (1.6877,0.5511) (1.6995,0.5474) (1.7173,0.5415) (1.7351,0.5355) (1.7470,0.5313) (1.7648,0.5250) (1.7826,0.5184) (1.7944,0.5140) (1.8122,0.5071) (1.8241,0.5024) (1.8419,0.4953) (1.8597,0.4880) (1.8716,0.4830) (1.8894,0.4754) (1.9073,0.4676) (1.9192,0.4624) (1.9370,0.4544) (1.9549,0.4462) (1.9668,0.4407) (1.9846,0.4323) (1.9965,0.4267) (2.0144,0.4181) (2.0323,0.4093) (2.0442,0.4034) (2.0621,0.3945) (2.0800,0.3855) (2.0919,0.3794) (2.1098,0.3701) (2.1277,0.3608) (2.1396,0.3545) (2.1575,0.3450) (2.1695,0.3386) (2.1874,0.3290) (2.2053,0.3192) (2.2172,0.3127) (2.2352,0.3029) (2.2531,0.2929) (2.2650,0.2863) (2.2830,0.2762) (2.3009,0.2661) (2.3129,0.2594) (2.3308,0.2492) (2.3428,0.2424) (2.3607,0.2321) (2.3787,0.2218) (2.3906,0.2150) (2.4086,0.2046) (2.4266,0.1942) (2.4385,0.1873) (2.4565,0.1769) (2.4745,0.1665) (2.4864,0.1595) (2.5044,0.1491) (2.5164,0.1422) (2.5343,0.1317) (2.5523,0.1213) (2.5643,0.1144) (2.5823,0.1040) (2.6003,0.0936) (2.6122,0.0867) (2.6302,0.0763) (2.6482,0.0660) (2.6602,0.0591) (2.6782,0.0489) (2.6902,0.0420) (2.7081,0.0318) (2.7261,0.0217) (2.7381,0.0150) (2.7561,0.0049) (2.7741,-0.0051) (2.7861,-0.0117) (2.8041,-0.0216) (2.8221,-0.0314) (2.8341,-0.0380) (2.8521,-0.0477) (2.8641,-0.0541) (2.8821,-0.0637) (2.9000,-0.0731) (2.9120,-0.0794) (2.9300,-0.0887) (2.9480,-0.0980) (2.9600,-0.1041) (2.9780,-0.1132) (2.9960,-0.1222) (3.0080,-0.1281) (3.0260,-0.1369) (3.0380,-0.1427) (3.0560,-0.1513) (3.0740,-0.1598) (3.0860,-0.1654) (3.1040,-0.1737) (3.1220,-0.1818) (3.1340,-0.1872) (3.1520,-0.1952) (3.1700,-0.2030) (3.1820,-0.2081) (3.2000,-0.2157) (3.2120,-0.2207) (3.2300,-0.2281) (3.2480,-0.2353) (3.2600,-0.2400) (3.2780,-0.2470) (3.2960,-0.2538) (3.3080,-0.2583) (3.3260,-0.2649) (3.3440,-0.2713) (3.3560,-0.2755) (3.3740,-0.2817) (3.3860,-0.2857) (3.4040,-0.2916) (3.4220,-0.2974) (3.4340,-0.3011) (3.4520,-0.3066) (3.4700,-0.3119) (3.4820,-0.3153) (3.5000,-0.3203) (3.5180,-0.3252) (3.5300,-0.3283) (3.5480,-0.3329) (3.5600,-0.3359) (3.5780,-0.3402) (3.5960,-0.3443) (3.6080,-0.3469) (3.6260,-0.3508) (3.6440,-0.3544) (3.6560,-0.3568) (3.6740,-0.3601) (3.6920,-0.3633) (3.7040,-0.3654) (3.7220,-0.3683) (3.7340,-0.3701) (3.7520,-0.3727) (3.7700,-0.3751) (3.7820,-0.3767) (3.8000,-0.3788) (3.8180,-0.3807) (3.8300,-0.3820) (3.8480,-0.3836) (3.8660,-0.3851) (3.8780,-0.3860) (3.8960,-0.3872) (3.9080,-0.3879) (3.9260,-0.3888) (3.9440,-0.3896) (3.9560,-0.3900) (3.9740,-0.3904) (3.9920,-0.3907) (4.0040,-0.3908) (4.0220,-0.3908) (4.0400,-0.3906) (4.0520,-0.3904) (4.0700,-0.3900) (4.0820,-0.3896) (4.1000,-0.3888) (4.1180,-0.3880) (4.1300,-0.3873) (4.1480,-0.3861) (4.1660,-0.3848) (4.1780,-0.3838) (4.1960,-0.3823) (4.2140,-0.3805) (4.2260,-0.3793) (4.2440,-0.3773) (4.2560,-0.3759) (4.2740,-0.3737) (4.2920,-0.3713) (4.3040,-0.3696) (4.3220,-0.3670) (4.3400,-0.3642) (4.3520,-0.3623) (4.3700,-0.3593) (4.3880,-0.3561) (4.4000,-0.3540) (4.4180,-0.3506) (4.4300,-0.3483) (4.4480,-0.3447) (4.4660,-0.3410) (4.4780,-0.3385) (4.4960,-0.3346) (4.5140,-0.3305) (4.5260,-0.3278) (4.5440,-0.3235) (4.5620,-0.3192) (4.5740,-0.3162) (4.5920,-0.3117) (4.6040,-0.3086) (4.6220,-0.3039) (4.6400,-0.2991) (4.6520,-0.2959) (4.6700,-0.2909) (4.6880,-0.2858) (4.7000,-0.2824) (4.7180,-0.2772) (4.7360,-0.2719) (4.7480,-0.2683) (4.7660,-0.2628) (4.7780,-0.2592) (4.7960,-0.2536) (4.8140,-0.2479) (4.8260,-0.2441) (4.8440,-0.2383) (4.8620,-0.2325) (4.8740,-0.2285) (4.8920,-0.2226) (4.9100,-0.2166) (4.9220,-0.2125) (4.9400,-0.2064) (4.9520,-0.2023) (4.9700,-0.1961) (4.9880,-0.1899) (5.0000,-0.1857) (5.0180,-0.1794) (5.0360,-0.1730) (5.0480,-0.1688) (5.0660,-0.1624) (5.0840,-0.1559) (5.0960,-0.1516) (5.1140,-0.1451) (5.1260,-0.1408) (5.1440,-0.1343) (5.1620,-0.1277) (5.1740,-0.1234) (5.1920,-0.1168) (5.2100,-0.1102) (5.2220,-0.1058) (5.2400,-0.0992) (5.2580,-0.0926) (5.2700,-0.0882) (5.2880,-0.0816) (5.3000,-0.0772) (5.3180,-0.0706) (5.3360,-0.0641) (5.3480,-0.0597) (5.3660,-0.0531) (5.3840,-0.0466) (5.3960,-0.0422) (5.4140,-0.0357) (5.4320,-0.0292) (5.4440,-0.0249) (5.4620,-0.0185) (5.4740,-0.0142) (5.4920,-0.0078) (5.5100,-0.0015) (5.5220,0.0027) (5.5400,0.0090) (5.5580,0.0153) (5.5700,0.0194) (5.5880,0.0256) (5.6060,0.0317) (5.6180,0.0358) (5.6360,0.0418) (5.6480,0.0458) (5.6660,0.0517) (5.6840,0.0576) (5.6960,0.0615) (5.7140,0.0673) (5.7320,0.0730) (5.7440,0.0768) (5.7620,0.0824) (5.7800,0.0880) (5.7920,0.0916) (5.8100,0.0970) (5.8220,0.1006) (5.8400,0.1059) (5.8580,0.1111) (5.8700,0.1146) (5.8880,0.1197) (5.9060,0.1247) (5.9180,0.1280) (5.9360,0.1328) (5.9540,0.1376) (5.9660,0.1408) (5.9840,0.1454) (6.0000,0.1495)};
  \addplot[line width=1.1pt, black, densely dashed] coordinates {(0.0000,-0.3291) (0.0002,-0.3405) (0.0011,-0.3577) (0.0021,-0.3692) (0.0043,-0.3866) (0.0073,-0.4042) (0.0097,-0.4161) (0.0141,-0.4340) (0.0193,-0.4520) (0.0233,-0.4642) (0.0299,-0.4826) (0.0374,-0.5011) (0.0429,-0.5136) (0.0519,-0.5325) (0.0617,-0.5515) (0.0688,-0.5643) (0.0801,-0.5835) (0.0924,-0.6029) (0.1011,-0.6158) (0.1148,-0.6351) (0.1293,-0.6543) (0.1394,-0.6670) (0.1553,-0.6858) (0.1717,-0.7041) (0.1831,-0.7159) (0.2004,-0.7331) (0.2181,-0.7494) (0.2301,-0.7596) (0.2480,-0.7739) (0.2660,-0.7869) (0.2779,-0.7948) (0.2956,-0.8054) (0.3130,-0.8146) (0.3244,-0.8199) (0.3413,-0.8266) (0.3578,-0.8320) (0.3686,-0.8349) (0.3845,-0.8382) (0.4001,-0.8404) (0.4104,-0.8413) (0.4255,-0.8417) (0.4405,-0.8413) (0.4503,-0.8405) (0.4649,-0.8387) (0.4793,-0.8361) (0.4889,-0.8340) (0.5032,-0.8303) (0.5174,-0.8260) (0.5268,-0.8229) (0.5409,-0.8177) (0.5549,-0.8120) (0.5643,-0.8079) (0.5783,-0.8015) (0.5924,-0.7946) (0.6018,-0.7898) (0.6159,-0.7823) (0.6300,-0.7745) (0.6395,-0.7691) (0.6537,-0.7607) (0.6680,-0.7520) (0.6776,-0.7460) (0.6920,-0.7368) (0.7064,-0.7274) (0.7161,-0.7209) (0.7307,-0.7111) (0.7454,-0.7010) (0.7553,-0.6941) (0.7701,-0.6836) (0.7801,-0.6765) (0.7950,-0.6657) (0.8101,-0.6547) (0.8202,-0.6473) (0.8354,-0.6360) (0.8508,-0.6245) (0.8610,-0.6167) (0.8765,-0.6049) (0.8920,-0.5930) (0.9025,-0.5850) (0.9182,-0.5728) (0.9340,-0.5605) (0.9445,-0.5522) (0.9605,-0.5397) (0.9765,-0.5270) (0.9872,-0.5185) (1.0033,-0.5056) (1.0196,-0.4926) (1.0304,-0.4839) (1.0468,-0.4708) (1.0632,-0.4575) (1.0742,-0.4486) (1.0907,-0.4352) (1.1073,-0.4218) (1.1185,-0.4127) (1.1352,-0.3991) (1.1520,-0.3854) (1.1632,-0.3763) (1.1801,-0.3625) (1.1970,-0.3486) (1.2083,-0.3394) (1.2253,-0.3254) (1.2424,-0.3115) (1.2538,-0.3021) (1.2710,-0.2881) (1.2882,-0.2740) (1.2997,-0.2646) (1.3170,-0.2505) (1.3343,-0.2364) (1.3459,-0.2270) (1.3633,-0.2129) (1.3807,-0.1987) (1.3924,-0.1893) (1.4098,-0.1752) (1.4274,-0.1611) (1.4391,-0.1517) (1.4566,-0.1376) (1.4742,-0.1236) (1.4860,-0.1142) (1.5036,-0.1003) (1.5213,-0.0863) (1.5331,-0.0770) (1.5508,-0.0632) (1.5685,-0.0494) (1.5803,-0.0402) (1.5981,-0.0265) (1.6159,-0.0129) (1.6278,-0.0038) (1.6456,0.0097) (1.6634,0.0231) (1.6753,0.0320) (1.6931,0.0453) (1.7110,0.0585) (1.7229,0.0672) (1.7408,0.0802) (1.7587,0.0931) (1.7706,0.1016) (1.7885,0.1143) (1.8005,0.1227) (1.8184,0.1352) (1.8363,0.1475) (1.8483,0.1557) (1.8662,0.1678) (1.8842,0.1798) (1.8961,0.1877) (1.9141,0.1994) (1.9320,0.2110) (1.9440,0.2186) (1.9620,0.2299) (1.9800,0.2411) (1.9920,0.2484) (2.0099,0.2593) (2.0279,0.2699) (2.0399,0.2770) (2.0579,0.2873) (2.0759,0.2975) (2.0879,0.3042) (2.1059,0.3141) (2.1239,0.3238) (2.1359,0.3301) (2.1539,0.3395) (2.1719,0.3486) (2.1839,0.3546) (2.2018,0.3634) (2.2198,0.3720) (2.2318,0.3776) (2.2498,0.3859) (2.2678,0.3939) (2.2798,0.3991) (2.2978,0.4068) (2.3158,0.4142) (2.3278,0.4191) (2.3458,0.4262) (2.3638,0.4330) (2.3758,0.4374) (2.3938,0.4439) (2.4118,0.4501) (2.4238,0.4541) (2.4418,0.4600) (2.4598,0.4656) (2.4718,0.4692) (2.4898,0.4744) (2.5078,0.4794) (2.5198,0.4826) (2.5378,0.4872) (2.5558,0.4915) (2.5678,0.4943) (2.5858,0.4982) (2.6038,0.5019) (2.6158,0.5043) (2.6338,0.5076) (2.6518,0.5107) (2.6638,0.5126) (2.6818,0.5153) (2.6998,0.5177) (2.7118,0.5192) (2.7298,0.5212) (2.7478,0.5230) (2.7598,0.5241) (2.7778,0.5255) (2.7958,0.5267) (2.8077,0.5273) (2.8257,0.5281) (2.8377,0.5285) (2.8557,0.5289) (2.8737,0.5291) (2.8857,0.5290) (2.9037,0.5288) (2.9217,0.5284) (2.9337,0.5280) (2.9517,0.5271) (2.9697,0.5261) (2.9817,0.5253) (2.9997,0.5239) (3.0177,0.5222) (3.0296,0.5210) (3.0476,0.5191) (3.0656,0.5169) (3.0776,0.5153) (3.0956,0.5127) (3.1136,0.5100) (3.1256,0.5081) (3.1436,0.5050) (3.1616,0.5017) (3.1736,0.4994) (3.1916,0.4958) (3.2096,0.4920) (3.2216,0.4893) (3.2396,0.4852) (3.2575,0.4809) (3.2695,0.4779) (3.2875,0.4733) (3.3055,0.4686) (3.3175,0.4653) (3.3355,0.4602) (3.3535,0.4550) (3.3655,0.4514) (3.3835,0.4459) (3.4015,0.4402) (3.4135,0.4364) (3.4315,0.4304) (3.4495,0.4244) (3.4615,0.4202) (3.4795,0.4139) (3.4975,0.4075) (3.5095,0.4031) (3.5275,0.3964) (3.5455,0.3896) (3.5575,0.3850) (3.5755,0.3780) (3.5934,0.3708) (3.6054,0.3660) (3.6234,0.3587) (3.6414,0.3512) (3.6534,0.3462) (3.6714,0.3386) (3.6894,0.3309) (3.7014,0.3256) (3.7194,0.3178) (3.7374,0.3098) (3.7494,0.3044) (3.7674,0.2963) (3.7854,0.2881) (3.7974,0.2826) (3.8154,0.2743) (3.8334,0.2659) (3.8454,0.2603) (3.8634,0.2518) (3.8814,0.2433) (3.8934,0.2376) (3.9114,0.2289) (3.9234,0.2232) (3.9414,0.2145) (3.9594,0.2057) (3.9714,0.1999) (3.9894,0.1910) (4.0074,0.1822) (4.0194,0.1763) (4.0374,0.1674) (4.0554,0.1585) (4.0674,0.1526) (4.0854,0.1437) (4.1034,0.1348) (4.1154,0.1288) (4.1334,0.1199) (4.1514,0.1109) (4.1634,0.1050) (4.1814,0.0961) (4.1994,0.0872) (4.2114,0.0812) (4.2294,0.0724) (4.2474,0.0635) (4.2594,0.0576) (4.2774,0.0488) (4.2954,0.0400) (4.3074,0.0342) (4.3254,0.0255) (4.3434,0.0168) (4.3554,0.0110) (4.3734,0.0024) (4.3914,-0.0061) (4.4034,-0.0118) (4.4214,-0.0202) (4.4394,-0.0286) (4.4514,-0.0342) (4.4694,-0.0425) (4.4874,-0.0507) (4.4994,-0.0562) (4.5174,-0.0643) (4.5354,-0.0723) (4.5474,-0.0776) (4.5654,-0.0855) (4.5834,-0.0933) (4.5954,-0.0985) (4.6134,-0.1061) (4.6314,-0.1137) (4.6434,-0.1187) (4.6614,-0.1261) (4.6794,-0.1334) (4.6914,-0.1383) (4.7094,-0.1454) (4.7274,-0.1525) (4.7394,-0.1571) (4.7574,-0.1639) (4.7754,-0.1707) (4.7874,-0.1751) (4.8054,-0.1817) (4.8234,-0.1881) (4.8354,-0.1924) (4.8534,-0.1986) (4.8714,-0.2047) (4.8834,-0.2087) (4.9014,-0.2146) (4.9194,-0.2204) (4.9314,-0.2242) (4.9494,-0.2298) (4.9614,-0.2334) (4.9794,-0.2387) (4.9974,-0.2439) (5.0094,-0.2473) (5.0274,-0.2523) (5.0454,-0.2572) (5.0574,-0.2603) (5.0754,-0.2649) (5.0934,-0.2694) (5.1054,-0.2723) (5.1234,-0.2765) (5.1414,-0.2806) (5.1534,-0.2832) (5.1714,-0.2871) (5.1894,-0.2908) (5.2014,-0.2931) (5.2194,-0.2966) (5.2374,-0.2999) (5.2494,-0.3020) (5.2674,-0.3051) (5.2854,-0.3080) (5.2974,-0.3098) (5.3154,-0.3125) (5.3334,-0.3150) (5.3454,-0.3165) (5.3634,-0.3188) (5.3814,-0.3209) (5.3934,-0.3222) (5.4114,-0.3241) (5.4294,-0.3257) (5.4414,-0.3268) (5.4594,-0.3282) (5.4774,-0.3295) (5.4894,-0.3303) (5.5074,-0.3314) (5.5254,-0.3323) (5.5374,-0.3328) (5.5554,-0.3334) (5.5734,-0.3339) (5.5854,-0.3342) (5.6034,-0.3345) (5.6214,-0.3346) (5.6334,-0.3346) (5.6514,-0.3344) (5.6694,-0.3342) (5.6814,-0.3339) (5.6994,-0.3334) (5.7174,-0.3327) (5.7294,-0.3322) (5.7474,-0.3314) (5.7654,-0.3303) (5.7774,-0.3296) (5.7954,-0.3283) (5.8134,-0.3270) (5.8254,-0.3260) (5.8434,-0.3244) (5.8614,-0.3227) (5.8734,-0.3214) (5.8914,-0.3195) (5.9094,-0.3174) (5.9214,-0.3160) (5.9394,-0.3137) (5.9574,-0.3113) (5.9694,-0.3096) (5.9874,-0.3070) (6.0000,-0.3052)};
  \addplot[line width=.8pt, gray!70] coordinates {(0.0000,0.4028) (0.0002,0.4138) (0.0011,0.4305) (0.0028,0.4474) (0.0043,0.4588) (0.0074,0.4760) (0.0113,0.4935) (0.0144,0.5052) (0.0198,0.5231) (0.0261,0.5411) (0.0308,0.5533) (0.0387,0.5718) (0.0476,0.5906) (0.0541,0.6032) (0.0648,0.6223) (0.0765,0.6415) (0.0850,0.6544) (0.0986,0.6737) (0.1132,0.6929) (0.1236,0.7055) (0.1399,0.7239) (0.1570,0.7414) (0.1688,0.7524) (0.1866,0.7678) (0.2046,0.7813) (0.2165,0.7892) (0.2341,0.7994) (0.2512,0.8075) (0.2623,0.8119) (0.2784,0.8168) (0.2939,0.8200) (0.3040,0.8212) (0.3187,0.8220) (0.3330,0.8215) (0.3423,0.8205) (0.3560,0.8183) (0.3694,0.8151) (0.3783,0.8125) (0.3914,0.8081) (0.4044,0.8030) (0.4130,0.7992) (0.4259,0.7931) (0.4387,0.7865) (0.4472,0.7819) (0.4600,0.7745) (0.4728,0.7668) (0.4814,0.7614) (0.4943,0.7530) (0.5072,0.7444) (0.5159,0.7384) (0.5290,0.7292) (0.5422,0.7198) (0.5510,0.7134) (0.5643,0.7035) (0.5778,0.6934) (0.5868,0.6866) (0.6004,0.6761) (0.6142,0.6655) (0.6234,0.6583) (0.6373,0.6473) (0.6514,0.6362) (0.6608,0.6287) (0.6751,0.6173) (0.6895,0.6058) (0.6992,0.5980) (0.7137,0.5862) (0.7285,0.5743) (0.7433,0.5622) (0.7532,0.5541) (0.7683,0.5418) (0.7834,0.5294) (0.7936,0.5211) (0.8089,0.5086) (0.8243,0.4959) (0.8347,0.4874) (0.8503,0.4746) (0.8660,0.4617) (0.8766,0.4530) (0.8924,0.4399) (0.9084,0.4268) (0.9191,0.4180) (0.9353,0.4048) (0.9515,0.3914) (0.9624,0.3825) (0.9787,0.3691) (0.9952,0.3556) (1.0062,0.3466) (1.0228,0.3331) (1.0394,0.3195) (1.0506,0.3104) (1.0673,0.2967) (1.0842,0.2830) (1.0954,0.2739) (1.1124,0.2602) (1.1294,0.2464) (1.1407,0.2372) (1.1578,0.2235) (1.1750,0.2097) (1.1865,0.2005) (1.2037,0.1868) (1.2210,0.1730) (1.2325,0.1638) (1.2499,0.1501) (1.2673,0.1364) (1.2789,0.1273) (1.2964,0.1136) (1.3139,0.1000) (1.3256,0.0909) (1.3431,0.0774) (1.3607,0.0639) (1.3725,0.0549) (1.3901,0.0415) (1.4078,0.0281) (1.4195,0.0192) (1.4373,0.0060) (1.4550,-0.0072) (1.4668,-0.0159) (1.4846,-0.0289) (1.5024,-0.0419) (1.5142,-0.0504) (1.5321,-0.0632) (1.5499,-0.0759) (1.5618,-0.0843) (1.5796,-0.0968) (1.5975,-0.1092) (1.6094,-0.1174) (1.6273,-0.1295) (1.6452,-0.1416) (1.6572,-0.1496) (1.6751,-0.1614) (1.6930,-0.1731) (1.7050,-0.1808) (1.7229,-0.1923) (1.7409,-0.2036) (1.7588,-0.2147) (1.7708,-0.2221) (1.7887,-0.2329) (1.8067,-0.2437) (1.8187,-0.2507) (1.8367,-0.2612) (1.8547,-0.2714) (1.8666,-0.2782) (1.8846,-0.2881) (1.9026,-0.2979) (1.9146,-0.3043) (1.9326,-0.3138) (1.9506,-0.3231) (1.9626,-0.3292) (1.9806,-0.3381) (1.9986,-0.3469) (2.0106,-0.3526) (2.0286,-0.3610) (2.0466,-0.3692) (2.0586,-0.3746) (2.0766,-0.3824) (2.0946,-0.3901) (2.1066,-0.3951) (2.1246,-0.4023) (2.1426,-0.4094) (2.1546,-0.4140) (2.1726,-0.4207) (2.1906,-0.4272) (2.2026,-0.4314) (2.2206,-0.4375) (2.2386,-0.4434) (2.2506,-0.4472) (2.2686,-0.4527) (2.2866,-0.4580) (2.2986,-0.4613) (2.3166,-0.4662) (2.3346,-0.4709) (2.3466,-0.4739) (2.3645,-0.4782) (2.3825,-0.4822) (2.3945,-0.4848) (2.4125,-0.4884) (2.4305,-0.4918) (2.4425,-0.4940) (2.4605,-0.4970) (2.4785,-0.4998) (2.4905,-0.5015) (2.5085,-0.5040) (2.5265,-0.5061) (2.5385,-0.5075) (2.5565,-0.5092) (2.5745,-0.5108) (2.5865,-0.5117) (2.6044,-0.5129) (2.6224,-0.5138) (2.6344,-0.5143) (2.6524,-0.5149) (2.6704,-0.5153) (2.6824,-0.5154) (2.7004,-0.5153) (2.7184,-0.5151) (2.7304,-0.5148) (2.7484,-0.5142) (2.7663,-0.5133) (2.7783,-0.5127) (2.7963,-0.5115) (2.8143,-0.5101) (2.8323,-0.5084) (2.8443,-0.5072) (2.8623,-0.5053) (2.8803,-0.5031) (2.8923,-0.5015) (2.9103,-0.4990) (2.9282,-0.4963) (2.9402,-0.4944) (2.9582,-0.4913) (2.9762,-0.4881) (2.9882,-0.4858) (3.0062,-0.4823) (3.0242,-0.4785) (3.0362,-0.4759) (3.0542,-0.4719) (3.0722,-0.4677) (3.0842,-0.4648) (3.1021,-0.4602) (3.1201,-0.4555) (3.1321,-0.4523) (3.1501,-0.4474) (3.1681,-0.4422) (3.1801,-0.4387) (3.1981,-0.4333) (3.2161,-0.4278) (3.2281,-0.4240) (3.2461,-0.4182) (3.2641,-0.4123) (3.2761,-0.4082) (3.2941,-0.4020) (3.3120,-0.3957) (3.3240,-0.3914) (3.3420,-0.3849) (3.3600,-0.3783) (3.3720,-0.3737) (3.3900,-0.3669) (3.4080,-0.3599) (3.4200,-0.3552) (3.4380,-0.3480) (3.4560,-0.3407) (3.4680,-0.3358) (3.4860,-0.3284) (3.5040,-0.3209) (3.5160,-0.3158) (3.5340,-0.3081) (3.5520,-0.3003) (3.5640,-0.2951) (3.5820,-0.2872) (3.6000,-0.2792) (3.6120,-0.2738) (3.6300,-0.2657) (3.6480,-0.2575) (3.6600,-0.2520) (3.6780,-0.2438) (3.6960,-0.2354) (3.7080,-0.2298) (3.7259,-0.2214) (3.7439,-0.2130) (3.7559,-0.2073) (3.7739,-0.1988) (3.7919,-0.1902) (3.8039,-0.1845) (3.8219,-0.1759) (3.8399,-0.1672) (3.8519,-0.1615) (3.8699,-0.1528) (3.8879,-0.1441) (3.9059,-0.1354) (3.9179,-0.1296) (3.9359,-0.1209) (3.9539,-0.1122) (3.9659,-0.1064) (3.9839,-0.0977) (4.0019,-0.0891) (4.0139,-0.0833) (4.0319,-0.0746) (4.0499,-0.0660) (4.0619,-0.0602) (4.0799,-0.0516) (4.0979,-0.0431) (4.1099,-0.0374) (4.1279,-0.0289) (4.1459,-0.0204) (4.1579,-0.0148) (4.1759,-0.0064) (4.1939,0.0020) (4.2059,0.0075) (4.2239,0.0158) (4.2419,0.0240) (4.2539,0.0294) (4.2719,0.0376) (4.2899,0.0456) (4.3019,0.0509) (4.3199,0.0589) (4.3379,0.0667) (4.3499,0.0719) (4.3679,0.0796) (4.3859,0.0873) (4.3979,0.0923) (4.4159,0.0998) (4.4339,0.1073) (4.4459,0.1122) (4.4639,0.1194) (4.4819,0.1266) (4.4939,0.1313) (4.5119,0.1383) (4.5299,0.1453) (4.5419,0.1498) (4.5599,0.1565) (4.5779,0.1632) (4.5899,0.1675) (4.6079,0.1740) (4.6259,0.1803) (4.6379,0.1844) (4.6559,0.1906) (4.6739,0.1966) (4.6859,0.2005) (4.7039,0.2063) (4.7219,0.2120) (4.7339,0.2158) (4.7519,0.2212) (4.7699,0.2266) (4.7819,0.2301) (4.7999,0.2352) (4.8179,0.2402) (4.8299,0.2435) (4.8479,0.2483) (4.8659,0.2529) (4.8779,0.2559) (4.8959,0.2603) (4.9139,0.2646) (4.9259,0.2674) (4.9439,0.2714) (4.9619,0.2753) (4.9799,0.2791) (4.9919,0.2815) (5.0099,0.2851) (5.0279,0.2884) (5.0399,0.2906) (5.0579,0.2938) (5.0759,0.2967) (5.0879,0.2987) (5.1059,0.3014) (5.1239,0.3040) (5.1359,0.3057) (5.1539,0.3080) (5.1719,0.3102) (5.1839,0.3116) (5.2019,0.3136) (5.2199,0.3154) (5.2319,0.3166) (5.2499,0.3181) (5.2679,0.3196) (5.2799,0.3204) (5.2979,0.3216) (5.3159,0.3227) (5.3279,0.3233) (5.3459,0.3241) (5.3639,0.3247) (5.3759,0.3251) (5.3939,0.3255) (5.4119,0.3258) (5.4239,0.3259) (5.4419,0.3259) (5.4599,0.3258) (5.4719,0.3257) (5.4899,0.3253) (5.5079,0.3249) (5.5199,0.3245) (5.5379,0.3238) (5.5559,0.3229) (5.5679,0.3223) (5.5859,0.3212) (5.6039,0.3200) (5.6159,0.3192) (5.6339,0.3178) (5.6519,0.3162) (5.6639,0.3151) (5.6819,0.3134) (5.6999,0.3115) (5.7119,0.3102) (5.7299,0.3081) (5.7479,0.3059) (5.7599,0.3044) (5.7779,0.3020) (5.7959,0.2995) (5.8079,0.2977) (5.8259,0.2950) (5.8439,0.2922) (5.8559,0.2903) (5.8739,0.2873) (5.8919,0.2842) (5.9039,0.2821) (5.9219,0.2788) (5.9399,0.2755) (5.9519,0.2732) (5.9699,0.2696) (5.9879,0.2660) (6.0000,0.2635)};
  \addplot[line width=.8pt, gray!70, densely dashed] coordinates {(0.0000,0.4028) (0.0002,0.3919) (0.0010,0.3756) (0.0020,0.3648) (0.0041,0.3488) (0.0068,0.3329) (0.0091,0.3224) (0.0129,0.3067) (0.0174,0.2912) (0.0208,0.2809) (0.0264,0.2655) (0.0325,0.2502) (0.0369,0.2401) (0.0441,0.2250) (0.0491,0.2149) (0.0571,0.1999) (0.0657,0.1850) (0.0717,0.1751) (0.0811,0.1603) (0.0909,0.1456) (0.0978,0.1358) (0.1084,0.1212) (0.1195,0.1066) (0.1271,0.0969) (0.1388,0.0825) (0.1510,0.0681) (0.1593,0.0585) (0.1721,0.0442) (0.1808,0.0347) (0.1941,0.0205) (0.2078,0.0063) (0.2170,-0.0031) (0.2312,-0.0171) (0.2457,-0.0311) (0.2554,-0.0403) (0.2703,-0.0542) (0.2855,-0.0679) (0.2957,-0.0771) (0.3112,-0.0907) (0.3270,-0.1042) (0.3375,-0.1132) (0.3536,-0.1266) (0.3644,-0.1355) (0.3808,-0.1487) (0.3973,-0.1618) (0.4083,-0.1704) (0.4251,-0.1833) (0.4420,-0.1961) (0.4533,-0.2046) (0.4704,-0.2171) (0.4876,-0.2295) (0.4991,-0.2377) (0.5164,-0.2499) (0.5338,-0.2619) (0.5455,-0.2698) (0.5630,-0.2815) (0.5748,-0.2892) (0.5924,-0.3006) (0.6101,-0.3118) (0.6220,-0.3192) (0.6398,-0.3301) (0.6576,-0.3408) (0.6695,-0.3478) (0.6874,-0.3582) (0.7053,-0.3683) (0.7172,-0.3750) (0.7352,-0.3847) (0.7471,-0.3911) (0.7651,-0.4005) (0.7831,-0.4096) (0.7951,-0.4156) (0.8131,-0.4244) (0.8310,-0.4328) (0.8430,-0.4384) (0.8610,-0.4464) (0.8790,-0.4543) (0.8910,-0.4593) (0.9090,-0.4667) (0.9270,-0.4739) (0.9390,-0.4785) (0.9570,-0.4851) (0.9690,-0.4895) (0.9870,-0.4957) (1.0049,-0.5017) (1.0169,-0.5055) (1.0349,-0.5110) (1.0528,-0.5162) (1.0648,-0.5196) (1.0827,-0.5244) (1.1006,-0.5289) (1.1126,-0.5318) (1.1305,-0.5358) (1.1484,-0.5396) (1.1603,-0.5420) (1.1782,-0.5453) (1.1901,-0.5474) (1.2080,-0.5503) (1.2258,-0.5529) (1.2377,-0.5545) (1.2556,-0.5566) (1.2735,-0.5585) (1.2854,-0.5596) (1.3032,-0.5611) (1.3210,-0.5623) (1.3329,-0.5629) (1.3508,-0.5637) (1.3686,-0.5642) (1.3805,-0.5644) (1.3983,-0.5644) (1.4102,-0.5643) (1.4280,-0.5640) (1.4458,-0.5634) (1.4577,-0.5628) (1.4755,-0.5618) (1.4933,-0.5606) (1.5052,-0.5596) (1.5230,-0.5579) (1.5408,-0.5561) (1.5527,-0.5547) (1.5705,-0.5524) (1.5824,-0.5507) (1.6002,-0.5481) (1.6180,-0.5452) (1.6299,-0.5431) (1.6477,-0.5399) (1.6656,-0.5364) (1.6775,-0.5340) (1.6953,-0.5302) (1.7131,-0.5261) (1.7250,-0.5233) (1.7428,-0.5190) (1.7607,-0.5144) (1.7726,-0.5113) (1.7904,-0.5064) (1.8023,-0.5030) (1.8202,-0.4978) (1.8380,-0.4924) (1.8499,-0.4887) (1.8678,-0.4830) (1.8856,-0.4772) (1.8976,-0.4732) (1.9154,-0.4670) (1.9333,-0.4607) (1.9452,-0.4564) (1.9631,-0.4499) (1.9810,-0.4432) (1.9929,-0.4386) (2.0108,-0.4316) (2.0227,-0.4269) (2.0406,-0.4197) (2.0585,-0.4123) (2.0704,-0.4074) (2.0883,-0.3998) (2.1063,-0.3921) (2.1182,-0.3869) (2.1361,-0.3790) (2.1540,-0.3710) (2.1660,-0.3656) (2.1839,-0.3574) (2.2018,-0.3491) (2.2138,-0.3435) (2.2317,-0.3351) (2.2437,-0.3294) (2.2616,-0.3208) (2.2795,-0.3121) (2.2915,-0.3062) (2.3094,-0.2974) (2.3274,-0.2885) (2.3394,-0.2825) (2.3573,-0.2735) (2.3753,-0.2644) (2.3872,-0.2583) (2.4052,-0.2491) (2.4172,-0.2430) (2.4351,-0.2337) (2.4531,-0.2244) (2.4651,-0.2182) (2.4830,-0.2088) (2.5010,-0.1994) (2.5130,-0.1931) (2.5309,-0.1837) (2.5489,-0.1742) (2.5609,-0.1679) (2.5789,-0.1583) (2.5968,-0.1488) (2.6088,-0.1425) (2.6268,-0.1330) (2.6388,-0.1266) (2.6568,-0.1171) (2.6748,-0.1076) (2.6867,-0.1012) (2.7047,-0.0917) (2.7227,-0.0822) (2.7347,-0.0759) (2.7527,-0.0665) (2.7707,-0.0571) (2.7827,-0.0508) (2.8007,-0.0415) (2.8186,-0.0321) (2.8306,-0.0260) (2.8486,-0.0167) (2.8606,-0.0106) (2.8786,-0.0014) (2.8966,0.0077) (2.9086,0.0138) (2.9266,0.0228) (2.9446,0.0317) (2.9566,0.0377) (2.9746,0.0465) (2.9926,0.0553) (3.0046,0.0611) (3.0226,0.0697) (3.0406,0.0782) (3.0526,0.0839) (3.0706,0.0923) (3.0826,0.0979) (3.1006,0.1061) (3.1186,0.1143) (3.1306,0.1197) (3.1486,0.1277) (3.1666,0.1356) (3.1786,0.1408) (3.1966,0.1485) (3.2146,0.1561) (3.2266,0.1611) (3.2446,0.1685) (3.2626,0.1758) (3.2746,0.1806) (3.2926,0.1877) (3.3046,0.1924) (3.3226,0.1993) (3.3405,0.2061) (3.3525,0.2105) (3.3705,0.2171) (3.3885,0.2235) (3.4005,0.2277) (3.4185,0.2339) (3.4365,0.2399) (3.4485,0.2439) (3.4665,0.2497) (3.4785,0.2535) (3.4965,0.2591) (3.5145,0.2645) (3.5265,0.2681) (3.5445,0.2733) (3.5625,0.2783) (3.5745,0.2816) (3.5925,0.2864) (3.6105,0.2910) (3.6225,0.2940) (3.6405,0.2984) (3.6585,0.3027) (3.6705,0.3054) (3.6885,0.3094) (3.7005,0.3119) (3.7185,0.3156) (3.7365,0.3192) (3.7485,0.3215) (3.7665,0.3247) (3.7845,0.3279) (3.7965,0.3299) (3.8145,0.3327) (3.8325,0.3354) (3.8445,0.3371) (3.8625,0.3396) (3.8805,0.3418) (3.8925,0.3433) (3.9105,0.3453) (3.9225,0.3465) (3.9405,0.3482) (3.9585,0.3498) (3.9705,0.3508) (3.9885,0.3521) (4.0065,0.3532) (4.0185,0.3539) (4.0365,0.3548) (4.0545,0.3555) (4.0665,0.3559) (4.0845,0.3564) (4.1025,0.3567) (4.1145,0.3568) (4.1325,0.3569) (4.1445,0.3568) (4.1625,0.3566) (4.1805,0.3562) (4.1925,0.3559) (4.2105,0.3553) (4.2285,0.3545) (4.2405,0.3540) (4.2585,0.3530) (4.2765,0.3518) (4.2885,0.3509) (4.3065,0.3496) (4.3185,0.3485) (4.3365,0.3469) (4.3545,0.3452) (4.3665,0.3439) (4.3845,0.3419) (4.4025,0.3398) (4.4145,0.3383) (4.4325,0.3359) (4.4505,0.3334) (4.4625,0.3317) (4.4805,0.3290) (4.4985,0.3262) (4.5105,0.3242) (4.5285,0.3212) (4.5405,0.3191) (4.5585,0.3159) (4.5765,0.3125) (4.5885,0.3102) (4.6065,0.3067) (4.6245,0.3031) (4.6365,0.3006) (4.6545,0.2967) (4.6725,0.2928) (4.6845,0.2901) (4.7025,0.2860) (4.7205,0.2818) (4.7325,0.2790) (4.7505,0.2746) (4.7625,0.2717) (4.7805,0.2671) (4.7985,0.2626) (4.8105,0.2594) (4.8285,0.2547) (4.8465,0.2499) (4.8585,0.2466) (4.8765,0.2417) (4.8945,0.2366) (4.9065,0.2332) (4.9245,0.2281) (4.9425,0.2229) (4.9545,0.2194) (4.9725,0.2141) (4.9845,0.2105) (5.0025,0.2051) (5.0205,0.1996) (5.0325,0.1959) (5.0505,0.1904) (5.0685,0.1847) (5.0805,0.1810) (5.0985,0.1753) (5.1165,0.1696) (5.1285,0.1657) (5.1465,0.1599) (5.1585,0.1561) (5.1765,0.1502) (5.1945,0.1443) (5.2065,0.1404) (5.2245,0.1345) (5.2425,0.1286) (5.2545,0.1246) (5.2725,0.1186) (5.2905,0.1126) (5.3025,0.1086) (5.3205,0.1026) (5.3385,0.0966) (5.3505,0.0926) (5.3685,0.0866) (5.3805,0.0826) (5.3985,0.0765) (5.4165,0.0705) (5.4285,0.0665) (5.4465,0.0605) (5.4645,0.0545) (5.4765,0.0505) (5.4945,0.0445) (5.5125,0.0386) (5.5245,0.0346) (5.5425,0.0287) (5.5605,0.0228) (5.5725,0.0188) (5.5905,0.0130) (5.6025,0.0091) (5.6205,0.0033) (5.6385,-0.0025) (5.6505,-0.0063) (5.6685,-0.0121) (5.6865,-0.0177) (5.6985,-0.0215) (5.7165,-0.0271) (5.7345,-0.0327) (5.7465,-0.0363) (5.7645,-0.0418) (5.7825,-0.0473) (5.7945,-0.0508) (5.8125,-0.0562) (5.8245,-0.0597) (5.8425,-0.0650) (5.8605,-0.0701) (5.8725,-0.0736) (5.8905,-0.0787) (5.9085,-0.0837) (5.9205,-0.0870) (5.9385,-0.0919) (5.9565,-0.0967) (5.9685,-0.0999) (5.9865,-0.1046) (6.0000,-0.1081)};
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[
  guide/.style={dashed, line width=.5pt, gray},
  thetaline/.style={densely dotted, line width=.5pt, gray},
  traj/.style={line width=.6pt, gray!75, postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow{Latex[length=1.6mm]}}}},
  sep/.style={line width=1.1pt, black, postaction={decorate}, decoration={markings, mark=at position 0.4 with {\arrow{Latex[length=2mm]}}}},
  bdarrow/.style={line width=.7pt, -{Latex[length=1.6mm]}},
  sink/.style={circle, fill=black, inner sep=1.5pt},
  saddle/.style={circle, draw, fill=white, inner sep=1.4pt}]
\begin{axis}[at={(0cm,0)}, width=6.6cm, height=9.2cm, scale only axis=false,
  xmin=0, xmax=1.57080, ymin=-1.5708, ymax=4.7124, axis line style={line width=.6pt},
  xtick={0,0.95532,1.57080}, xticklabels={$0$,$\vartheta_0$,$\frac{\pi}{d}$},
  ytick={-1.5708,0,1.5708,3.1416,4.7124}, yticklabels={$-\frac{\pi}{2}$,$0$,$\frac{\pi}{2}$,$\pi$,$\frac{3\pi}{2}$},
  tick label style={font=\scriptsize}, xlabel={$\vartheta$}, ylabel={$\delta$},
  x label style={at={(axis description cs:0.5,-0.04)}}, title={focus: $(p,q)=(2,4)$, $n=8$}, title style={font=\small,yshift=8pt},
  clip=false]
  \addplot[guide] coordinates {(0,1.5708) (1.57080,1.5708)};
  \addplot[thetaline] coordinates {(0.95532,-1.5708) (0.95532,4.7124)};
  \addplot[traj] coordinates {(0.9597,3.1304) (0.9699,3.1238) (0.9752,3.1504) (0.9694,3.1845) (0.9614,3.2145) (0.9529,3.2406) (0.9452,3.2622) (0.9357,3.2864) (0.9269,3.3077) (0.9167,3.3307) (0.9081,3.3492) (0.8986,3.3688) (0.8883,3.3894) (0.8809,3.4038) (0.8689,3.4262) (0.8604,3.4417) (0.8514,3.4577) (0.8419,3.4742) (0.8319,3.4911) (0.8214,3.5085) (0.8160,3.5173) (0.8048,3.5353) (0.7930,3.5536) (0.7869,3.5629) (0.7744,3.5818) (0.7680,3.5914) (0.7547,3.6108) (0.7478,3.6205) (0.7338,3.6403) (0.7266,3.6502) (0.7193,3.6602) (0.7043,3.6802) (0.6967,3.6903) (0.6889,3.7003) (0.6731,3.7204) (0.6651,3.7304) (0.6570,3.7404) (0.6487,3.7504) (0.6404,3.7603) (0.6236,3.7799) (0.6151,3.7896) (0.6066,3.7992) (0.5979,3.8087) (0.5893,3.8180) (0.5806,3.8272) (0.5631,3.8452) (0.5543,3.8539) (0.5456,3.8625) (0.5368,3.8708) (0.5280,3.8789) (0.5192,3.8868) (0.5105,3.8944) (0.4930,3.9089) (0.4844,3.9156) (0.4758,3.9221) (0.4672,3.9282) (0.4587,3.9340) (0.4419,3.9445) (0.4335,3.9492) (0.4253,3.9534) (0.4172,3.9573) (0.4091,3.9607) (0.3933,3.9661) (0.3856,3.9680) (0.3780,3.9695) (0.3630,3.9708) (0.3558,3.9707) (0.3416,3.9686) (0.3347,3.9667) (0.3213,3.9610) (0.3148,3.9571) (0.3022,3.9474) (0.2961,3.9414) (0.2844,3.9273) (0.2732,3.9102) (0.2627,3.8899) (0.2577,3.8784) (0.2480,3.8530) (0.2390,3.8241) (0.2306,3.7915) (0.2267,3.7738) (0.2192,3.7355) (0.2124,3.6934) (0.2093,3.6708) (0.2034,3.6227) (0.2008,3.5972) (0.1959,3.5431) (0.1938,3.5146) (0.1900,3.4547) (0.1884,3.4234) (0.1869,3.3912) (0.1846,3.3240) (0.1837,3.2892) (0.1830,3.2536) (0.1825,3.2173) (0.1822,3.1803) (0.1821,3.1425) (0.1822,3.1042) (0.1825,3.0654) (0.1830,3.0260) (0.1837,2.9861) (0.1847,2.9459) (0.1859,2.9053) (0.1872,2.8645) (0.1889,2.8234) (0.1907,2.7822) (0.1928,2.7408) (0.1951,2.6994) (0.1977,2.6579) (0.2005,2.6165) (0.2035,2.5752) (0.2069,2.5341) (0.2104,2.4931) (0.2143,2.4523) (0.2184,2.4117) (0.2227,2.3715) (0.2274,2.3315) (0.2323,2.2919) (0.2375,2.2526) (0.2429,2.2137) (0.2487,2.1752) (0.2547,2.1371) (0.2610,2.0993) (0.2676,2.0620) (0.2745,2.0251) (0.2817,1.9886) (0.2891,1.9525) (0.2969,1.9167) (0.3049,1.8814) (0.3133,1.8465) (0.3219,1.8120) (0.3307,1.7778) (0.3399,1.7440) (0.3493,1.7106) (0.3590,1.6775) (0.3689,1.6448) (0.3791,1.6124) (0.3895,1.5803) (0.3927,1.5708) (0.4067,1.5297) (0.4177,1.4985) (0.4289,1.4675) (0.4402,1.4369) (0.4518,1.4065) (0.4635,1.3765) (0.4753,1.3467) (0.4873,1.3172) (0.4993,1.2881) (0.5115,1.2592) (0.5237,1.2307) (0.5360,1.2024) (0.5483,1.1745) (0.5606,1.1469) (0.5729,1.1196) (0.5852,1.0926) (0.5974,1.0659) (0.6096,1.0396) (0.6217,1.0137) (0.6337,0.9881) (0.6456,0.9628) (0.6574,0.9380) (0.6690,0.9135) (0.6805,0.8893) (0.6918,0.8656) (0.7029,0.8422) (0.7138,0.8192) (0.7246,0.7966) (0.7351,0.7744) (0.7455,0.7526) (0.7556,0.7312) (0.7655,0.7102) (0.7751,0.6895) (0.7845,0.6693) (0.7937,0.6495) (0.8027,0.6300) (0.8114,0.6109) (0.8281,0.5740) (0.8361,0.5561) (0.8439,0.5386) (0.8514,0.5214) (0.8587,0.5046) (0.8657,0.4882) (0.8792,0.4564) (0.8856,0.4411) (0.8917,0.4261) (0.9034,0.3971) (0.9090,0.3831) (0.9194,0.3560) (0.9291,0.3302) (0.9381,0.3057) (0.9464,0.2823) (0.9540,0.2601) (0.9609,0.2389) (0.9703,0.2092) (0.9784,0.1817) (0.9854,0.1563) (0.9913,0.1329) (0.9992,0.0982) (1.0048,0.0683) (1.0096,0.0338) (1.0115,-0.0057) (1.0063,-0.0381) (0.9964,-0.0496) (0.9861,-0.0488) (0.9761,-0.0415) (0.9661,-0.0292) (0.9569,-0.0119)};
  \addplot[traj] coordinates {(0.9673,3.1418) (0.9624,3.1720) (0.9554,3.1959) (0.9481,3.2162) (0.9397,3.2370) (0.9323,3.2538) (0.9236,3.2722) (0.9156,3.2881) (0.9089,3.3006) (0.8992,3.3183) (0.8912,3.3321) (0.8825,3.3464) (0.8732,3.3613) (0.8666,3.3714) (0.8562,3.3869) (0.8488,3.3974) (0.8411,3.4080) (0.8331,3.4187) (0.8248,3.4295) (0.8161,3.4404) (0.8071,3.4512) (0.7978,3.4620) (0.7882,3.4728) (0.7783,3.4834) (0.7733,3.4886) (0.7629,3.4989) (0.7523,3.5089) (0.7469,3.5138) (0.7359,3.5234) (0.7303,3.5279) (0.7190,3.5368) (0.7074,3.5450) (0.7016,3.5489) (0.6898,3.5561) (0.6839,3.5595) (0.6719,3.5654) (0.6659,3.5681) (0.6598,3.5705) (0.6477,3.5744) (0.6417,3.5759) (0.6296,3.5780) (0.6235,3.5786) (0.6116,3.5785) (0.6056,3.5779) (0.5938,3.5753) (0.5880,3.5734) (0.5765,3.5681) (0.5653,3.5607) (0.5599,3.5561) (0.5492,3.5453) (0.5440,3.5390) (0.5339,3.5244) (0.5244,3.5071) (0.5198,3.4974) (0.5111,3.4756) (0.5030,3.4507) (0.4957,3.4225) (0.4923,3.4072) (0.4862,3.3737) (0.4809,3.3366) (0.4766,3.2957) (0.4749,3.2738) (0.4723,3.2270) (0.4714,3.2022) (0.4708,3.1763) (0.4706,3.1215) (0.4710,3.0926) (0.4718,3.0628) (0.4729,3.0319) (0.4764,2.9671) (0.4787,2.9333) (0.4815,2.8986) (0.4846,2.8629) (0.4883,2.8263) (0.4923,2.7888) (0.4969,2.7505) (0.5019,2.7113) (0.5075,2.6714) (0.5135,2.6306) (0.5200,2.5892) (0.5271,2.5471) (0.5346,2.5043) (0.5427,2.4609) (0.5513,2.4169) (0.5605,2.3724) (0.5701,2.3274) (0.5803,2.2820) (0.5910,2.2362) (0.6021,2.1901) (0.6138,2.1437) (0.6259,2.0971) (0.6384,2.0504) (0.6513,2.0035) (0.6646,1.9565) (0.6783,1.9096) (0.6923,1.8627) (0.7065,1.8160) (0.7210,1.7694) (0.7357,1.7230) (0.7505,1.6769) (0.7654,1.6312) (0.7804,1.5858) (0.7904,1.5558) (0.8054,1.5112) (0.8203,1.4671) (0.8351,1.4235) (0.8498,1.3806) (0.8643,1.3382) (0.8786,1.2965) (0.8927,1.2555) (0.9065,1.2152) (0.9200,1.1756) (0.9332,1.1367) (0.9460,1.0985) (0.9585,1.0611) (0.9707,1.0244) (0.9824,0.9885) (0.9938,0.9534) (1.0048,0.9189) (1.0154,0.8853) (1.0256,0.8523) (1.0354,0.8201) (1.0448,0.7886) (1.0539,0.7578) (1.0626,0.7277) (1.0709,0.6982) (1.0788,0.6695) (1.0864,0.6413) (1.0936,0.6139) (1.1005,0.5870) (1.1070,0.5608) (1.1132,0.5352) (1.1192,0.5102) (1.1248,0.4857) (1.1301,0.4618) (1.1351,0.4385) (1.1398,0.4157) (1.1485,0.3717) (1.1524,0.3505) (1.1561,0.3298) (1.1628,0.2899) (1.1658,0.2707) (1.1712,0.2336) (1.1758,0.1983) (1.1796,0.1648) (1.1828,0.1329) (1.1852,0.1028) (1.1871,0.0742) (1.1888,0.0344) (1.1892,-0.0017) (1.1887,-0.0325) (1.1873,-0.0628) (1.1839,-0.0986) (1.1791,-0.1294) (1.1730,-0.1552) (1.1659,-0.1766) (1.1578,-0.1937) (1.1489,-0.2069) (1.1418,-0.2143) (1.1319,-0.2213) (1.1242,-0.2245) (1.1137,-0.2263) (1.1056,-0.2259) (1.0948,-0.2233) (1.0867,-0.2201) (1.0787,-0.2158) (1.0707,-0.2107) (1.0603,-0.2026) (1.0526,-0.1958) (1.0428,-0.1860) (1.0356,-0.1781) (1.0266,-0.1672) (1.0180,-0.1560) (1.0099,-0.1446) (1.0006,-0.1304) (0.9938,-0.1192) (0.9846,-0.1030) (0.9767,-0.0877) (0.9690,-0.0713) (0.9619,-0.0546) (0.9545,-0.0341) (0.9482,-0.0097)};
  \addplot[traj] coordinates {(0.9590,3.1530) (0.9517,3.1758) (0.9438,3.1944) (0.9350,3.2117) (0.9273,3.2252) (0.9181,3.2398) (0.9090,3.2529) (0.9005,3.2639) (0.8912,3.2750) (0.8831,3.2836) (0.8746,3.2918) (0.8655,3.2995) (0.8559,3.3064) (0.8460,3.3123) (0.8383,3.3158) (0.8279,3.3191) (0.8199,3.3202) (0.8093,3.3197) (0.8014,3.3174) (0.7936,3.3134) (0.7835,3.3047) (0.7742,3.2918) (0.7677,3.2789) (0.7601,3.2568) (0.7541,3.2285) (0.7499,3.1931) (0.7483,3.1614) (0.7482,3.1249) (0.7498,3.0834) (0.7520,3.0528) (0.7552,3.0196) (0.7593,2.9840) (0.7646,2.9457) (0.7710,2.9048) (0.7747,2.8834) (0.7787,2.8613) (0.7876,2.8151) (0.7926,2.7909) (0.7979,2.7662) (0.8036,2.7408) (0.8096,2.7147) (0.8160,2.6880) (0.8228,2.6606) (0.8299,2.6327) (0.8373,2.6042) (0.8451,2.5751) (0.8533,2.5454) (0.8618,2.5152) (0.8707,2.4844) (0.8799,2.4532) (0.8894,2.4215) (0.8992,2.3894) (0.9094,2.3569) (0.9198,2.3241) (0.9305,2.2909) (0.9414,2.2574) (0.9525,2.2236) (0.9639,2.1897) (0.9754,2.1555) (0.9871,2.1212) (0.9989,2.0868) (1.0109,2.0524) (1.0229,2.0179) (1.0349,1.9835) (1.0470,1.9490) (1.0590,1.9147) (1.0711,1.8805) (1.0831,1.8464) (1.0950,1.8125) (1.1068,1.7788) (1.1185,1.7453) (1.1300,1.7121) (1.1414,1.6791) (1.1526,1.6464) (1.1636,1.6140) (1.1744,1.5819) (1.1781,1.5708) (1.1922,1.5282) (1.2023,1.4970) (1.2123,1.4661) (1.2220,1.4356) (1.2314,1.4053) (1.2405,1.3754) (1.2494,1.3458) (1.2581,1.3166) (1.2664,1.2876) (1.2745,1.2590) (1.2824,1.2307) (1.2900,1.2026) (1.2973,1.1749) (1.3044,1.1474) (1.3112,1.1202) (1.3178,1.0932) (1.3241,1.0665) (1.3302,1.0400) (1.3361,1.0137) (1.3417,0.9877) (1.3472,0.9619) (1.3524,0.9363) (1.3574,0.9109) (1.3622,0.8856) (1.3712,0.8357) (1.3754,0.8109) (1.3795,0.7864) (1.3834,0.7620) (1.3906,0.7136) (1.3940,0.6896) (1.3972,0.6658) (1.4032,0.6185) (1.4060,0.5950) (1.4087,0.5717) (1.4136,0.5254) (1.4159,0.5025) (1.4200,0.4570) (1.4219,0.4344) (1.4254,0.3897) (1.4270,0.3675) (1.4298,0.3236) (1.4323,0.2802) (1.4334,0.2588) (1.4353,0.2163) (1.4368,0.1746) (1.4381,0.1335) (1.4385,0.1133) (1.4393,0.0733) (1.4397,0.0342) (1.4398,-0.0041) (1.4396,-0.0415) (1.4392,-0.0780) (1.4384,-0.1135) (1.4374,-0.1480) (1.4361,-0.1814) (1.4345,-0.2138) (1.4316,-0.2601) (1.4294,-0.2896) (1.4268,-0.3179) (1.4225,-0.3580) (1.4193,-0.3832) (1.4140,-0.4185) (1.4081,-0.4509) (1.4015,-0.4804) (1.3967,-0.4983) (1.3891,-0.5228) (1.3807,-0.5442) (1.3718,-0.5626) (1.3654,-0.5732) (1.3553,-0.5866) (1.3483,-0.5939) (1.3371,-0.6023) (1.3293,-0.6064) (1.3212,-0.6091) (1.3086,-0.6110) (1.2998,-0.6107) (1.2908,-0.6092) (1.2816,-0.6066) (1.2722,-0.6028) (1.2625,-0.5980) (1.2576,-0.5952) (1.2476,-0.5888) (1.2375,-0.5814) (1.2273,-0.5731) (1.2169,-0.5638) (1.2117,-0.5589) (1.2012,-0.5485) (1.1906,-0.5372) (1.1853,-0.5314) (1.1747,-0.5191) (1.1641,-0.5063) (1.1588,-0.4996) (1.1483,-0.4859) (1.1379,-0.4718) (1.1327,-0.4646) (1.1225,-0.4499) (1.1123,-0.4349) (1.1073,-0.4273) (1.0975,-0.4120) (1.0879,-0.3965) (1.0785,-0.3809) (1.0738,-0.3730) (1.0648,-0.3574) (1.0560,-0.3418) (1.0476,-0.3263) (1.0394,-0.3109) (1.0315,-0.2957) (1.0240,-0.2807) (1.0168,-0.2659) (1.0066,-0.2443) (1.0002,-0.2303) (0.9912,-0.2100) (0.9830,-0.1905) (0.9755,-0.1719) (0.9687,-0.1543) (0.9607,-0.1323) (0.9538,-0.1121) (0.9467,-0.0893) (0.9401,-0.0654) (0.9341,-0.0392) (0.9298,-0.0070) (0.9337,0.0202) (0.9428,0.0210) (0.9515,0.0114)};
  \addplot[sep] coordinates {(0.0001,1.5707) (0.0049,1.5645) (0.0097,1.5583) (0.0143,1.5524) (0.0193,1.5459) (0.0239,1.5401) (0.0294,1.5330) (0.0342,1.5268) (0.0385,1.5213) (0.0434,1.5150) (0.0489,1.5079) (0.0535,1.5020) (0.0585,1.4955) (0.0621,1.4909) (0.0680,1.4834) (0.0721,1.4780) (0.0766,1.4723) (0.0812,1.4663) (0.0862,1.4599) (0.0915,1.4531) (0.0971,1.4459) (0.1000,1.4421) (0.1061,1.4343) (0.1125,1.4260) (0.1159,1.4217) (0.1193,1.4172) (0.1265,1.4079) (0.1303,1.4031) (0.1341,1.3981) (0.1381,1.3929) (0.1464,1.3822) (0.1507,1.3767) (0.1551,1.3709) (0.1597,1.3650) (0.1643,1.3590) (0.1691,1.3528) (0.1741,1.3464) (0.1791,1.3398) (0.1843,1.3331) (0.1896,1.3262) (0.1951,1.3191) (0.2007,1.3119) (0.2064,1.3044) (0.2123,1.2968) (0.2183,1.2889) (0.2245,1.2809) (0.2308,1.2727) (0.2372,1.2642) (0.2439,1.2556) (0.2506,1.2468) (0.2575,1.2377) (0.2646,1.2285) (0.2718,1.2190) (0.2791,1.2094) (0.2867,1.1995) (0.2943,1.1894) (0.3021,1.1791) (0.3101,1.1686) (0.3182,1.1579) (0.3264,1.1470) (0.3348,1.1359) (0.3433,1.1246) (0.3519,1.1131) (0.3607,1.1014) (0.3696,1.0895) (0.3786,1.0775) (0.3877,1.0652) (0.3970,1.0528) (0.4063,1.0402) (0.4158,1.0274) (0.4253,1.0145) (0.4349,1.0014) (0.4446,0.9882) (0.4544,0.9749) (0.4642,0.9614) (0.4741,0.9478) (0.4840,0.9341) (0.4939,0.9203) (0.5039,0.9064) (0.5139,0.8925) (0.5239,0.8785) (0.5339,0.8644) (0.5439,0.8502) (0.5539,0.8361) (0.5638,0.8219) (0.5737,0.8077) (0.5836,0.7934) (0.5934,0.7792) (0.6031,0.7650) (0.6128,0.7509) (0.6224,0.7367) (0.6319,0.7226) (0.6413,0.7086) (0.6506,0.6946) (0.6598,0.6807) (0.6689,0.6669) (0.6778,0.6532) (0.6867,0.6395) (0.6954,0.6260) (0.7040,0.6126) (0.7124,0.5992) (0.7207,0.5861) (0.7289,0.5730) (0.7369,0.5601) (0.7447,0.5473) (0.7524,0.5346) (0.7600,0.5221) (0.7674,0.5098) (0.7746,0.4976) (0.7817,0.4856) (0.7886,0.4737) (0.7954,0.4620) (0.8020,0.4504) (0.8084,0.4390) (0.8147,0.4278) (0.8208,0.4167) (0.8268,0.4059) (0.8326,0.3951) (0.8383,0.3846) (0.8438,0.3742) (0.8492,0.3640) (0.8544,0.3540) (0.8595,0.3441) (0.8644,0.3345) (0.8692,0.3249) (0.8739,0.3156) (0.8784,0.3064) (0.8828,0.2974) (0.8870,0.2886) (0.8911,0.2799) (0.8951,0.2714) (0.9027,0.2548) (0.9063,0.2468) (0.9098,0.2389) (0.9132,0.2312) (0.9197,0.2163) (0.9227,0.2090) (0.9257,0.2020) (0.9312,0.1882) (0.9339,0.1816) (0.9389,0.1687) (0.9435,0.1565) (0.9478,0.1447) (0.9517,0.1335) (0.9553,0.1229) (0.9586,0.1127) (0.9631,0.0984) (0.9669,0.0852) (0.9703,0.0730) (0.9739,0.0583) (0.9768,0.0452) (0.9798,0.0283) (0.9819,0.0104) (0.9819,-0.0090) (0.9784,-0.0209) (0.9732,-0.0240) (0.9683,-0.0223) (0.9635,-0.0179) (0.9590,-0.0114)};
  \addplot[sep] coordinates {(1.5707,-1.5707) (1.5670,-1.5640) (1.5633,-1.5573) (1.5597,-1.5509) (1.5558,-1.5439) (1.5524,-1.5376) (1.5487,-1.5311) (1.5452,-1.5246) (1.5410,-1.5172) (1.5372,-1.5103) (1.5341,-1.5047) (1.5306,-1.4985) (1.5269,-1.4917) (1.5227,-1.4842) (1.5182,-1.4761) (1.5150,-1.4703) (1.5116,-1.4641) (1.5080,-1.4576) (1.5041,-1.4506) (1.5000,-1.4433) (1.4979,-1.4394) (1.4935,-1.4314) (1.4887,-1.4229) (1.4863,-1.4184) (1.4811,-1.4091) (1.4785,-1.4043) (1.4757,-1.3993) (1.4700,-1.3889) (1.4670,-1.3835) (1.4639,-1.3779) (1.4607,-1.3721) (1.4575,-1.3662) (1.4541,-1.3601) (1.4472,-1.3475) (1.4435,-1.3409) (1.4398,-1.3341) (1.4360,-1.3271) (1.4320,-1.3199) (1.4280,-1.3126) (1.4239,-1.3050) (1.4196,-1.2972) (1.4153,-1.2893) (1.4108,-1.2811) (1.4062,-1.2727) (1.4015,-1.2641) (1.3967,-1.2553) (1.3918,-1.2462) (1.3868,-1.2369) (1.3816,-1.2274) (1.3763,-1.2176) (1.3709,-1.2076) (1.3654,-1.1974) (1.3598,-1.1870) (1.3540,-1.1762) (1.3481,-1.1653) (1.3421,-1.1541) (1.3360,-1.1427) (1.3298,-1.1310) (1.3234,-1.1190) (1.3170,-1.1068) (1.3104,-1.0944) (1.3037,-1.0817) (1.2969,-1.0688) (1.2900,-1.0557) (1.2830,-1.0423) (1.2759,-1.0287) (1.2687,-1.0148) (1.2615,-1.0008) (1.2541,-0.9865) (1.2466,-0.9720) (1.2391,-0.9573) (1.2315,-0.9424) (1.2239,-0.9273) (1.2162,-0.9120) (1.2084,-0.8966) (1.2007,-0.8810) (1.1928,-0.8652) (1.1850,-0.8493) (1.1771,-0.8333) (1.1693,-0.8172) (1.1614,-0.8009) (1.1535,-0.7846) (1.1457,-0.7682) (1.1379,-0.7517) (1.1301,-0.7351) (1.1224,-0.7186) (1.1147,-0.7020) (1.1070,-0.6854) (1.0995,-0.6688) (1.0920,-0.6522) (1.0846,-0.6357) (1.0773,-0.6192) (1.0701,-0.6027) (1.0630,-0.5864) (1.0560,-0.5701) (1.0491,-0.5539) (1.0423,-0.5379) (1.0357,-0.5219) (1.0292,-0.5061) (1.0229,-0.4905) (1.0166,-0.4750) (1.0106,-0.4597) (1.0047,-0.4445) (0.9989,-0.4296) (0.9933,-0.4148) (0.9878,-0.4003) (0.9825,-0.3859) (0.9774,-0.3718) (0.9724,-0.3579) (0.9676,-0.3443) (0.9630,-0.3309) (0.9585,-0.3177) (0.9542,-0.3048) (0.9500,-0.2921) (0.9460,-0.2797) (0.9421,-0.2675) (0.9384,-0.2556) (0.9349,-0.2439) (0.9315,-0.2326) (0.9283,-0.2214) (0.9252,-0.2106) (0.9223,-0.2000) (0.9195,-0.1897) (0.9168,-0.1796) (0.9119,-0.1603) (0.9096,-0.1510) (0.9075,-0.1419) (0.9055,-0.1332) (0.9019,-0.1164) (0.9003,-0.1084) (0.8973,-0.0931) (0.8948,-0.0788) (0.8927,-0.0654) (0.8910,-0.0529) (0.8896,-0.0412) (0.8881,-0.0253) (0.8873,-0.0112) (0.8872,0.0046) (0.8881,0.0211) (0.8902,0.0341) (0.8930,0.0438) (0.8965,0.0508) (0.9004,0.0555) (0.9046,0.0582) (0.9089,0.0593) (0.9123,0.0592) (0.9166,0.0581) (0.9207,0.0562) (0.9247,0.0536) (0.9284,0.0506) (0.9319,0.0472) (0.9358,0.0429) (0.9398,0.0377) (0.9433,0.0326) (0.9471,0.0264) (0.9507,0.0196) (0.9541,0.0119)};
  \addplot[sep] coordinates {(0.9590,3.1302) (0.9638,3.1234) (0.9687,3.1191) (0.9736,3.1176) (0.9787,3.1211) (0.9820,3.1337) (0.9818,3.1540) (0.9794,3.1725) (0.9761,3.1899) (0.9731,3.2034) (0.9692,3.2186) (0.9657,3.2311) (0.9617,3.2447) (0.9570,3.2593) (0.9535,3.2697) (0.9498,3.2807) (0.9457,3.2921) (0.9412,3.3041) (0.9364,3.3167) (0.9312,3.3298) (0.9285,3.3366) (0.9227,3.3506) (0.9197,3.3579) (0.9165,3.3653) (0.9098,3.3805) (0.9063,3.3884) (0.9027,3.3964) (0.8990,3.4046) (0.8911,3.4215) (0.8870,3.4301) (0.8828,3.4390) (0.8784,3.4480) (0.8739,3.4572) (0.8692,3.4665) (0.8644,3.4760) (0.8595,3.4857) (0.8544,3.4956) (0.8492,3.5056) (0.8438,3.5158) (0.8383,3.5262) (0.8326,3.5367) (0.8268,3.5475) (0.8208,3.5583) (0.8147,3.5694) (0.8084,3.5806) (0.8020,3.5920) (0.7954,3.6036) (0.7886,3.6153) (0.7817,3.6271) (0.7746,3.6392) (0.7674,3.6514) (0.7600,3.6637) (0.7524,3.6762) (0.7447,3.6889) (0.7369,3.7017) (0.7289,3.7146) (0.7207,3.7276) (0.7124,3.7408) (0.7040,3.7541) (0.6954,3.7676) (0.6867,3.7811) (0.6778,3.7947) (0.6689,3.8085) (0.6598,3.8223) (0.6506,3.8362) (0.6413,3.8502) (0.6319,3.8642) (0.6224,3.8783) (0.6128,3.8924) (0.6031,3.9066) (0.5934,3.9208) (0.5836,3.9350) (0.5737,3.9492) (0.5638,3.9635) (0.5539,3.9777) (0.5439,3.9918) (0.5339,4.0060) (0.5239,4.0200) (0.5139,4.0341) (0.5039,4.0480) (0.4939,4.0619) (0.4840,4.0757) (0.4741,4.0894) (0.4642,4.1030) (0.4544,4.1165) (0.4446,4.1298) (0.4349,4.1430) (0.4253,4.1561) (0.4158,4.1690) (0.4063,4.1818) (0.3970,4.1944) (0.3877,4.2068) (0.3786,4.2191) (0.3696,4.2311) (0.3607,4.2430) (0.3519,4.2547) (0.3433,4.2662) (0.3348,4.2775) (0.3264,4.2886) (0.3182,4.2995) (0.3101,4.3102) (0.3021,4.3207) (0.2943,4.3310) (0.2867,4.3411) (0.2791,4.3510) (0.2718,4.3606) (0.2646,4.3701) (0.2575,4.3793) (0.2506,4.3884) (0.2439,4.3972) (0.2372,4.4058) (0.2308,4.4142) (0.2245,4.4225) (0.2183,4.4305) (0.2123,4.4383) (0.2064,4.4460) (0.2007,4.4535) (0.1951,4.4607) (0.1896,4.4678) (0.1843,4.4747) (0.1791,4.4814) (0.1741,4.4880) (0.1691,4.4944) (0.1643,4.5006) (0.1597,4.5066) (0.1551,4.5125) (0.1507,4.5182) (0.1464,4.5238) (0.1422,4.5292) (0.1341,4.5397) (0.1303,4.5446) (0.1265,4.5495) (0.1229,4.5542) (0.1159,4.5633) (0.1125,4.5676) (0.1092,4.5718) (0.1030,4.5799) (0.0971,4.5875) (0.0942,4.5911) (0.0888,4.5981) (0.0837,4.6047) (0.0789,4.6109) (0.0743,4.6168) (0.0700,4.6223) (0.0660,4.6275) (0.0603,4.6348) (0.0568,4.6393) (0.0520,4.6456) (0.0475,4.6513) (0.0421,4.6582) (0.0374,4.6643) (0.0332,4.6697) (0.0286,4.6757) (0.0232,4.6826) (0.0188,4.6883) (0.0139,4.6945) (0.0094,4.7003) (0.0047,4.7063) (0.0001,4.7123)};
  \addplot[sep] coordinates {(0.9541,3.1535) (0.9505,3.1617) (0.9468,3.1685) (0.9430,3.1748) (0.9394,3.1799) (0.9353,3.1851) (0.9314,3.1893) (0.9278,3.1927) (0.9240,3.1957) (0.9200,3.1982) (0.9159,3.2000) (0.9116,3.2009) (0.9081,3.2008) (0.9039,3.1995) (0.8997,3.1965) (0.8959,3.1914) (0.8925,3.1840) (0.8898,3.1737) (0.8879,3.1602) (0.8871,3.1428) (0.8875,3.1259) (0.8886,3.1112) (0.8902,3.0947) (0.8918,3.0826) (0.8937,3.0696) (0.8960,3.0558) (0.8987,3.0410) (0.9019,3.0252) (0.9037,3.0169) (0.9075,2.9996) (0.9096,2.9906) (0.9119,2.9813) (0.9143,2.9718) (0.9195,2.9519) (0.9223,2.9416) (0.9252,2.9310) (0.9283,2.9202) (0.9315,2.9090) (0.9349,2.8977) (0.9384,2.8860) (0.9421,2.8741) (0.9460,2.8619) (0.9500,2.8495) (0.9542,2.8368) (0.9585,2.8239) (0.9630,2.8107) (0.9676,2.7973) (0.9724,2.7837) (0.9774,2.7698) (0.9825,2.7557) (0.9878,2.7413) (0.9933,2.7268) (0.9989,2.7120) (1.0047,2.6971) (1.0106,2.6819) (1.0166,2.6666) (1.0229,2.6511) (1.0292,2.6355) (1.0357,2.6197) (1.0423,2.6037) (1.0491,2.5877) (1.0560,2.5715) (1.0630,2.5552) (1.0701,2.5389) (1.0773,2.5224) (1.0846,2.5059) (1.0920,2.4894) (1.0995,2.4728) (1.1070,2.4562) (1.1147,2.4396) (1.1224,2.4230) (1.1301,2.4064) (1.1379,2.3899) (1.1457,2.3734) (1.1535,2.3570) (1.1614,2.3407) (1.1693,2.3244) (1.1771,2.3083) (1.1850,2.2923) (1.1928,2.2764) (1.2007,2.2606) (1.2084,2.2450) (1.2162,2.2296) (1.2239,2.2143) (1.2315,2.1992) (1.2391,2.1843) (1.2466,2.1696) (1.2541,2.1551) (1.2615,2.1408) (1.2687,2.1268) (1.2759,2.1129) (1.2830,2.0993) (1.2900,2.0859) (1.2969,2.0728) (1.3037,2.0599) (1.3104,2.0472) (1.3170,2.0348) (1.3234,2.0226) (1.3298,2.0106) (1.3360,1.9989) (1.3421,1.9875) (1.3481,1.9763) (1.3540,1.9653) (1.3598,1.9546) (1.3654,1.9442) (1.3709,1.9339) (1.3763,1.9240) (1.3816,1.9142) (1.3868,1.9047) (1.3918,1.8954) (1.3967,1.8863) (1.4015,1.8775) (1.4062,1.8689) (1.4108,1.8605) (1.4153,1.8523) (1.4196,1.8444) (1.4239,1.8366) (1.4280,1.8290) (1.4320,1.8217) (1.4360,1.8145) (1.4398,1.8075) (1.4435,1.8007) (1.4472,1.7941) (1.4507,1.7877) (1.4575,1.7754) (1.4607,1.7695) (1.4639,1.7637) (1.4670,1.7581) (1.4700,1.7527) (1.4729,1.7474) (1.4785,1.7373) (1.4811,1.7325) (1.4838,1.7277) (1.4887,1.7187) (1.4911,1.7144) (1.4957,1.7061) (1.5000,1.6983) (1.5021,1.6946) (1.5061,1.6874) (1.5098,1.6807) (1.5133,1.6743) (1.5166,1.6683) (1.5198,1.6627) (1.5241,1.6548) (1.5281,1.6476) (1.5318,1.6410) (1.5351,1.6350) (1.5382,1.6295) (1.5419,1.6228) (1.5459,1.6156) (1.5494,1.6094) (1.5529,1.6030) (1.5563,1.5969) (1.5600,1.5901) (1.5635,1.5839) (1.5671,1.5774) (1.5707,1.5709)};
  \draw[bdarrow] (axis cs:0,-0.780) -- (axis cs:0,-0.420);
  \draw[bdarrow] (axis cs:1.57080,-0.420) -- (axis cs:1.57080,-0.780);
  \draw[bdarrow] (axis cs:0,0.420) -- (axis cs:0,0.780);
  \draw[bdarrow] (axis cs:1.57080,0.780) -- (axis cs:1.57080,0.420);
  \draw[bdarrow] (axis cs:0,2.730) -- (axis cs:0,2.370);
  \draw[bdarrow] (axis cs:1.57080,2.370) -- (axis cs:1.57080,2.730);
  \draw[bdarrow] (axis cs:0,3.930) -- (axis cs:0,3.570);
  \draw[bdarrow] (axis cs:1.57080,3.570) -- (axis cs:1.57080,3.930);
  \node[sink] at (axis cs:0.95532,0) {};
  \node[sink] at (axis cs:0.95532,3.1416) {};
  \node[saddle] at (axis cs:0.00000,1.57080) {};
  \node[saddle] at (axis cs:0.00000,4.71240) {};
  \node[saddle] at (axis cs:0.00000,-1.57080) {};
  \node[saddle] at (axis cs:1.57080,1.57080) {};
  \node[saddle] at (axis cs:1.57080,4.71240) {};
  \node[saddle] at (axis cs:1.57080,-1.57080) {};
  \node[font=\small] at (axis cs:1.12,-1.32) {$\mathcal R_1$};
  \coordinate (insetSW) at (axis cs:0.05,-1.47);
  \coordinate (boxSW) at (axis cs:0.91532,-0.05);
  \node[font=\small] at (axis cs:1.28805,4.25) {$\mathcal R_2$};
  \node[font=\scriptsize,anchor=south west,fill=white,inner sep=1pt] at (axis cs:0.04000,1.70000) {$Q_1$};
  \node[font=\scriptsize,anchor=north east,fill=white,inner sep=1pt] at (axis cs:1.53080,1.44000) {$Q_3$};
  \node[font=\scriptsize,anchor=south,fill=white,inner sep=1pt] at (axis cs:0.00000,4.80000) {$Q_2$};
  \node[font=\scriptsize,anchor=south,fill=white,inner sep=1pt] at (axis cs:1.57080,4.80000) {$Q_4$};
  \node[font=\scriptsize,anchor=east,inner sep=1pt] at (axis cs:0.88,-0.13) {$P_0$};
  \node[font=\scriptsize,anchor=south west,fill=white,inner sep=1pt] at (axis cs:0.99532,3.22000) {$P_1$};
\end{axis}
\begin{axis}[at={(insetSW)}, anchor=south west, name=insetP0, width=2.25cm, height=1.5cm, scale only axis, xmin=-0.04, xmax=0.04, ymin=-0.05, ymax=0.05,
  xtick=\empty, ytick=\empty, axis line style={line width=.4pt}, clip=true, axis background/.style={fill=white}]
  \addplot[thetaline] coordinates {(0,-0.05) (0,0.05)};
  \addplot[line width=.6pt, gray!75] coordinates {(0.047499,0.079789) (0.047578,0.079359) (0.047657,0.078930) (0.047736,0.078501) (0.047814,0.078071) (0.047892,0.077641) (0.047970,0.077212) (0.048047,0.076782) (0.048125,0.076352) (0.048202,0.075922) (0.048278,0.075493) (0.048355,0.075063) (0.048431,0.074633) (0.048507,0.074202) (0.048583,0.073772) (0.048659,0.073342) (0.048734,0.072912) (0.048809,0.072481) (0.048884,0.072051) (0.048958,0.071620) (0.049033,0.071190) (0.049107,0.070759) (0.049180,0.070328) (0.049254,0.069897) (0.049327,0.069466) (0.049400,0.069035) (0.049473,0.068604) (0.049545,0.068173) (0.049617,0.067742) (0.049689,0.067311) (0.049761,0.066879) (0.049832,0.066448) (0.049903,0.066017) (0.049974,0.065585) (0.050044,0.065153) (0.050115,0.064722) (0.050185,0.064290) (0.050254,0.063858) (0.050324,0.063426) (0.050393,0.062994) (0.050461,0.062562) (0.050530,0.062130) (0.050598,0.061698) (0.050666,0.061266) (0.050734,0.060833) (0.050801,0.060401) (0.050868,0.059969) (0.050935,0.059536) (0.051001,0.059104) (0.051068,0.058671) (0.051133,0.058238) (0.051199,0.057805) (0.051264,0.057372) (0.051329,0.056939) (0.051394,0.056506) (0.051458,0.056073) (0.051522,0.055640) (0.051586,0.055207) (0.051649,0.054773) (0.051712,0.054340) (0.051775,0.053907) (0.051837,0.053473) (0.051900,0.053039) (0.051961,0.052606) (0.052023,0.052172) (0.052084,0.051738) (0.052145,0.051304) (0.052205,0.050870) (0.052265,0.050436) (0.052325,0.050002) (0.052385,0.049568) (0.052444,0.049134) (0.052503,0.048699) (0.052561,0.048265) (0.052619,0.047830) (0.052677,0.047396) (0.052734,0.046961) (0.052791,0.046527) (0.052848,0.046092) (0.052905,0.045657) (0.052961,0.045222) (0.053016,0.044787) (0.053071,0.044352) (0.053126,0.043917) (0.053181,0.043482) (0.053235,0.043046) (0.053289,0.042611) (0.053342,0.042176) (0.053395,0.041740) (0.053448,0.041305) (0.053501,0.040869) (0.053552,0.040433) (0.053604,0.039998) (0.053655,0.039562) (0.053706,0.039126) (0.053756,0.038690) (0.053806,0.038254) (0.053856,0.037818) (0.053905,0.037381) (0.053954,0.036945) (0.054002,0.036509) (0.054050,0.036072) (0.054098,0.035636) (0.054145,0.035199) (0.054192,0.034763) (0.054238,0.034326) (0.054284,0.033889) (0.054330,0.033453) (0.054375,0.033016) (0.054419,0.032579) (0.054463,0.032142) (0.054507,0.031705) (0.054550,0.031267) (0.054593,0.030830) (0.054636,0.030393) (0.054678,0.029955) (0.054719,0.029518) (0.054760,0.029081) (0.054801,0.028643) (0.054841,0.028205) (0.054881,0.027768) (0.054920,0.027330) (0.054959,0.026892) (0.054997,0.026454) (0.055035,0.026016) (0.055072,0.025578) (0.055109,0.025140) (0.055145,0.024702) (0.055181,0.024264) (0.055216,0.023825) (0.055251,0.023387) (0.055285,0.022949) (0.055319,0.022510) (0.055353,0.022072) (0.055385,0.021633) (0.055418,0.021194) (0.055449,0.020756) (0.055480,0.020317) (0.055511,0.019878) (0.055541,0.019439) (0.055571,0.019000) (0.055600,0.018561) (0.055628,0.018122) (0.055656,0.017683) (0.055684,0.017244) (0.055710,0.016804) (0.055736,0.016365) (0.055762,0.015926) (0.055787,0.015486) (0.055812,0.015047) (0.055835,0.014607) (0.055859,0.014168) (0.055881,0.013728) (0.055903,0.013289) (0.055925,0.012849) (0.055945,0.012409) (0.055966,0.011969) (0.055985,0.011530) (0.056004,0.011090) (0.056022,0.010650) (0.056040,0.010210) (0.056057,0.009770) (0.056073,0.009330) (0.056089,0.008890) (0.056103,0.008450) (0.056118,0.008009) (0.056131,0.007569) (0.056144,0.007129) (0.056156,0.006689) (0.056168,0.006248) (0.056178,0.005808) (0.056188,0.005368) (0.056197,0.004927) (0.056206,0.004487) (0.056214,0.004047) (0.056221,0.003606) (0.056227,0.003166) (0.056232,0.002725) (0.056237,0.002285) (0.056241,0.001844) (0.056244,0.001404) (0.056246,0.000963) (0.056247,0.000523) (0.056248,0.000082) (0.056248,-0.000358) (0.056247,-0.000799) (0.056245,-0.001239) (0.056242,-0.001680) (0.056238,-0.002120) (0.056233,-0.002561) (0.056228,-0.003001) (0.056221,-0.003441) (0.056214,-0.003882) (0.056206,-0.004322) (0.056197,-0.004763) (0.056186,-0.005203) (0.056175,-0.005643) (0.056163,-0.006083) (0.056150,-0.006524) (0.056136,-0.006964) (0.056121,-0.007404) (0.056105,-0.007844) (0.056087,-0.008284) (0.056069,-0.008724) (0.056050,-0.009164) (0.056029,-0.009603) (0.056008,-0.010043) (0.055985,-0.010483) (0.055961,-0.010922) (0.055936,-0.011362) (0.055910,-0.011801) (0.055883,-0.012240) (0.055854,-0.012679) (0.055824,-0.013118) (0.055793,-0.013557) (0.055761,-0.013996) (0.055727,-0.014434) (0.055693,-0.014872) (0.055656,-0.015311) (0.055619,-0.015749) (0.055580,-0.016186) (0.055540,-0.016624) (0.055498,-0.017062) (0.055455,-0.017499) (0.055411,-0.017936) (0.055365,-0.018372) (0.055317,-0.018809) (0.055268,-0.019245) (0.055218,-0.019681) (0.055166,-0.020117) (0.055112,-0.020552) (0.055057,-0.020987) (0.055000,-0.021422) (0.054941,-0.021856) (0.054881,-0.022290) (0.054819,-0.022724) (0.054755,-0.023157) (0.054689,-0.023590) (0.054622,-0.024022) (0.054552,-0.024454) (0.054481,-0.024886) (0.054408,-0.025317) (0.054333,-0.025747) (0.054256,-0.026177) (0.054176,-0.026606) (0.054095,-0.027034) (0.054011,-0.027462) (0.053926,-0.027890) (0.053838,-0.028316) (0.053747,-0.028742) (0.053655,-0.029167) (0.053560,-0.029591) (0.053463,-0.030015) (0.053363,-0.030437) (0.053260,-0.030859) (0.053156,-0.031279) (0.053048,-0.031699) (0.052938,-0.032117) (0.052825,-0.032535) (0.052709,-0.032951) (0.052591,-0.033365) (0.052469,-0.033779) (0.052344,-0.034191) (0.052217,-0.034602) (0.052086,-0.035011) (0.051952,-0.035418) (0.051815,-0.035824) (0.051674,-0.036228) (0.051530,-0.036630) (0.051383,-0.037030) (0.051232,-0.037428) (0.051077,-0.037824) (0.050918,-0.038217) (0.050756,-0.038608) (0.050590,-0.038996) (0.050420,-0.039382) (0.050245,-0.039765) (0.050067,-0.040145) (0.049884,-0.040522) (0.049697,-0.040895) (0.049506,-0.041265) (0.049310,-0.041631) (0.049109,-0.041993) (0.048904,-0.042351) (0.048694,-0.042705) (0.048479,-0.043054) (0.048259,-0.043398) (0.048035,-0.043738) (0.047805,-0.044072) (0.047570,-0.044400) (0.047330,-0.044723) (0.047085,-0.045039) (0.046834,-0.045349) (0.046579,-0.045652) (0.046318,-0.045948) (0.046052,-0.046237) (0.045780,-0.046518) (0.045504,-0.046791) (0.045222,-0.047055) (0.044935,-0.047311) (0.044643,-0.047558) (0.044346,-0.047796) (0.044045,-0.048024) (0.043739,-0.048242) (0.043428,-0.048450) (0.043113,-0.048648) (0.042794,-0.048835) (0.042471,-0.049011) (0.042145,-0.049177) (0.041815,-0.049331) (0.041481,-0.049474) (0.041145,-0.049605) (0.040806,-0.049725) (0.040464,-0.049834) (0.040121,-0.049931) (0.039775,-0.050017) (0.039428,-0.050091) (0.039079,-0.050155) (0.038729,-0.050207) (0.038378,-0.050248) (0.038027,-0.050278) (0.037675,-0.050298) (0.037322,-0.050307) (0.036970,-0.050305) (0.036618,-0.050294) (0.036266,-0.050273) (0.035914,-0.050242) (0.035563,-0.050202) (0.035213,-0.050153) (0.034864,-0.050095) (0.034515,-0.050028) (0.034168,-0.049953) (0.033822,-0.049870) (0.033477,-0.049779) (0.033134,-0.049681) (0.032792,-0.049575) (0.032451,-0.049462) (0.032112,-0.049342) (0.031774,-0.049215) (0.031439,-0.049082) (0.031104,-0.048942) (0.030772,-0.048796) (0.030441,-0.048645) (0.030112,-0.048487) (0.029784,-0.048325) (0.029459,-0.048156) (0.029135,-0.047983) (0.028812,-0.047804) (0.028492,-0.047621) (0.028173,-0.047433) (0.027856,-0.047240) (0.027541,-0.047043) (0.027228,-0.046842) (0.026916,-0.046636) (0.026606,-0.046426) (0.026298,-0.046213) (0.025992,-0.045995) (0.025687,-0.045774) (0.025384,-0.045549) (0.025083,-0.045320) (0.024783,-0.045089) (0.024485,-0.044853) (0.024189,-0.044615) (0.023894,-0.044374) (0.023601,-0.044129) (0.023309,-0.043881) (0.023020,-0.043631) (0.022731,-0.043377) (0.022445,-0.043121) (0.022160,-0.042862) (0.021876,-0.042600) (0.021594,-0.042336) (0.021314,-0.042070) (0.021035,-0.041800) (0.020757,-0.041529) (0.020481,-0.041255) (0.020207,-0.040979) (0.019934,-0.040700) (0.019662,-0.040419) (0.019392,-0.040136) (0.019123,-0.039851) (0.018856,-0.039564) (0.018590,-0.039275) (0.018326,-0.038984) (0.018063,-0.038691) (0.017801,-0.038396) (0.017541,-0.038099) (0.017282,-0.037800) (0.017024,-0.037500) (0.016768,-0.037197) (0.016513,-0.036893) (0.016259,-0.036587) (0.016007,-0.036280) (0.015756,-0.035971) (0.015506,-0.035660) (0.015258,-0.035347) (0.015010,-0.035033) (0.014765,-0.034718) (0.014520,-0.034401) (0.014277,-0.034082) (0.014035,-0.033762) (0.013794,-0.033440) (0.013554,-0.033117) (0.013316,-0.032793) (0.013079,-0.032467) (0.012843,-0.032139) (0.012608,-0.031811) (0.012375,-0.031481) (0.012143,-0.031149) (0.011912,-0.030817) (0.011682,-0.030483) (0.011454,-0.030147) (0.011226,-0.029811) (0.011000,-0.029473) (0.010775,-0.029133) (0.010552,-0.028793) (0.010329,-0.028451) (0.010108,-0.028109) (0.009888,-0.027764) (0.009669,-0.027419) (0.009451,-0.027073) (0.009235,-0.026725) (0.009020,-0.026376) (0.008806,-0.026026) (0.008593,-0.025675) (0.008381,-0.025323) (0.008171,-0.024970) (0.007962,-0.024615) (0.007754,-0.024259) (0.007547,-0.023903) (0.007342,-0.023545) (0.007137,-0.023186) (0.006934,-0.022826) (0.006733,-0.022464) (0.006532,-0.022102) (0.006333,-0.021739) (0.006135,-0.021374) (0.005938,-0.021009) (0.005743,-0.020642) (0.005549,-0.020275) (0.005356,-0.019906) (0.005164,-0.019536) (0.004974,-0.019165) (0.004786,-0.018793) (0.004598,-0.018420) (0.004412,-0.018046) (0.004227,-0.017671) (0.004044,-0.017295) (0.003862,-0.016918) (0.003682,-0.016539) (0.003503,-0.016160) (0.003325,-0.015779) (0.003149,-0.015397) (0.002975,-0.015015) (0.002802,-0.014631) (0.002630,-0.014246) (0.002461,-0.013860) (0.002293,-0.013473) (0.002126,-0.013084) (0.001962,-0.012695) (0.001799,-0.012304) (0.001638,-0.011912) (0.001478,-0.011519) (0.001321,-0.011125) (0.001166,-0.010730) (0.001012,-0.010333) (0.000861,-0.009935) (0.000712,-0.009536) (0.000565,-0.009136) (0.000421,-0.008734) (0.000279,-0.008331) (0.000139,-0.007927) (0.000002,-0.007521) (-0.000132,-0.007113) (-0.000263,-0.006705) (-0.000392,-0.006294) (-0.000516,-0.005882) (-0.000638,-0.005469) (-0.000755,-0.005053) (-0.000869,-0.004636) (-0.000978,-0.004218) (-0.001083,-0.003797) (-0.001182,-0.003374) (-0.001275,-0.002949) (-0.001362,-0.002522) (-0.001441,-0.002093) (-0.001511,-0.001661) (-0.001570,-0.001227) (-0.001617,-0.000791) (-0.001647,-0.000352) (-0.001655,0.000088) (-0.001630,0.000528) (-0.001552,0.000956) (-0.001368,0.001327) (-0.001042,0.001455) (-0.000717,0.001298) (-0.000444,0.001019) (-0.000217,0.000683) (-0.000034,0.000307) (0.000000,-0.000000)};
  \addplot[line width=.6pt, gray!75] coordinates {(0.017657,-0.079982) (0.017570,-0.079798) (0.017483,-0.079614) (0.017396,-0.079430) (0.017309,-0.079246) (0.017223,-0.079062) (0.017136,-0.078878) (0.017049,-0.078694) (0.016963,-0.078509) (0.016877,-0.078325) (0.016790,-0.078141) (0.016704,-0.077956) (0.016618,-0.077772) (0.016532,-0.077587) (0.016446,-0.077403) (0.016360,-0.077218) (0.016274,-0.077033) (0.016188,-0.076848) (0.016102,-0.076664) (0.016016,-0.076479) (0.015931,-0.076294) (0.015845,-0.076109) (0.015760,-0.075924) (0.015674,-0.075739) (0.015589,-0.075554) (0.015504,-0.075368) (0.015419,-0.075183) (0.015334,-0.074998) (0.015249,-0.074812) (0.015164,-0.074627) (0.015079,-0.074442) (0.014994,-0.074256) (0.014909,-0.074071) (0.014825,-0.073885) (0.014740,-0.073699) (0.014656,-0.073514) (0.014571,-0.073328) (0.014487,-0.073142) (0.014403,-0.072956) (0.014318,-0.072770) (0.014234,-0.072584) (0.014150,-0.072398) (0.014066,-0.072212) (0.013982,-0.072026) (0.013899,-0.071840) (0.013815,-0.071653) (0.013731,-0.071467) (0.013648,-0.071281) (0.013564,-0.071094) (0.013481,-0.070908) (0.013397,-0.070721) (0.013314,-0.070535) (0.013231,-0.070348) (0.013148,-0.070161) (0.013065,-0.069974) (0.012982,-0.069788) (0.012899,-0.069601) (0.012816,-0.069414) (0.012734,-0.069227) (0.012651,-0.069040) (0.012568,-0.068853) (0.012486,-0.068666) (0.012403,-0.068478) (0.012321,-0.068291) (0.012239,-0.068104) (0.012157,-0.067917) (0.012075,-0.067729) (0.011993,-0.067542) (0.011911,-0.067354) (0.011829,-0.067167) (0.011747,-0.066979) (0.011665,-0.066791) (0.011584,-0.066603) (0.011502,-0.066416) (0.011421,-0.066228) (0.011340,-0.066040) (0.011258,-0.065852) (0.011177,-0.065664) (0.011096,-0.065476) (0.011015,-0.065288) (0.010934,-0.065100) (0.010853,-0.064911) (0.010772,-0.064723) (0.010692,-0.064535) (0.010611,-0.064346) (0.010531,-0.064158) (0.010450,-0.063969) (0.010370,-0.063781) (0.010290,-0.063592) (0.010209,-0.063403) (0.010129,-0.063215) (0.010049,-0.063026) (0.009969,-0.062837) (0.009889,-0.062648) (0.009810,-0.062459) (0.009730,-0.062270) (0.009650,-0.062081) (0.009571,-0.061892) (0.009491,-0.061703) (0.009412,-0.061514) (0.009333,-0.061324) (0.009254,-0.061135) (0.009174,-0.060946) (0.009095,-0.060756) (0.009017,-0.060567) (0.008938,-0.060377) (0.008859,-0.060187) (0.008780,-0.059998) (0.008702,-0.059808) (0.008623,-0.059618) (0.008545,-0.059428) (0.008467,-0.059238) (0.008388,-0.059048) (0.008310,-0.058858) (0.008232,-0.058668) (0.008154,-0.058478) (0.008076,-0.058288) (0.007999,-0.058098) (0.007921,-0.057907) (0.007843,-0.057717) (0.007766,-0.057527) (0.007689,-0.057336) (0.007611,-0.057145) (0.007534,-0.056955) (0.007457,-0.056764) (0.007380,-0.056574) (0.007303,-0.056383) (0.007226,-0.056192) (0.007149,-0.056001) (0.007073,-0.055810) (0.006996,-0.055619) (0.006919,-0.055428) (0.006843,-0.055237) (0.006767,-0.055046) (0.006691,-0.054854) (0.006614,-0.054663) (0.006538,-0.054472) (0.006462,-0.054280) (0.006387,-0.054089) (0.006311,-0.053897) (0.006235,-0.053706) (0.006160,-0.053514) (0.006084,-0.053322) (0.006009,-0.053131) (0.005934,-0.052939) (0.005859,-0.052747) (0.005783,-0.052555) (0.005709,-0.052363) (0.005634,-0.052171) (0.005559,-0.051979) (0.005484,-0.051786) (0.005410,-0.051594) (0.005335,-0.051402) (0.005261,-0.051210) (0.005187,-0.051017) (0.005112,-0.050825) (0.005038,-0.050632) (0.004964,-0.050439) (0.004890,-0.050247) (0.004817,-0.050054) (0.004743,-0.049861) (0.004669,-0.049668) (0.004596,-0.049476) (0.004523,-0.049283) (0.004449,-0.049090) (0.004376,-0.048896) (0.004303,-0.048703) (0.004230,-0.048510) (0.004157,-0.048317) (0.004085,-0.048123) (0.004012,-0.047930) (0.003939,-0.047737) (0.003867,-0.047543) (0.003795,-0.047349) (0.003722,-0.047156) (0.003650,-0.046962) (0.003578,-0.046768) (0.003506,-0.046574) (0.003435,-0.046381) (0.003363,-0.046187) (0.003291,-0.045993) (0.003220,-0.045799) (0.003149,-0.045604) (0.003077,-0.045410) (0.003006,-0.045216) (0.002935,-0.045022) (0.002864,-0.044827) (0.002794,-0.044633) (0.002723,-0.044438) (0.002652,-0.044244) (0.002582,-0.044049) (0.002511,-0.043854) (0.002441,-0.043659) (0.002371,-0.043465) (0.002301,-0.043270) (0.002231,-0.043075) (0.002161,-0.042880) (0.002092,-0.042684) (0.002022,-0.042489) (0.001953,-0.042294) (0.001884,-0.042099) (0.001814,-0.041903) (0.001745,-0.041708) (0.001676,-0.041512) (0.001608,-0.041317) (0.001539,-0.041121) (0.001470,-0.040926) (0.001402,-0.040730) (0.001333,-0.040534) (0.001265,-0.040338) (0.001197,-0.040142) (0.001129,-0.039946) (0.001061,-0.039750) (0.000994,-0.039554) (0.000926,-0.039358) (0.000858,-0.039161) (0.000791,-0.038965) (0.000724,-0.038768) (0.000657,-0.038572) (0.000590,-0.038375) (0.000523,-0.038179) (0.000456,-0.037982) (0.000390,-0.037785) (0.000323,-0.037588) (0.000257,-0.037391) (0.000191,-0.037194) (0.000125,-0.036997) (0.000059,-0.036800) (-0.000007,-0.036603) (-0.000073,-0.036406) (-0.000138,-0.036209) (-0.000204,-0.036011) (-0.000269,-0.035814) (-0.000334,-0.035616) (-0.000399,-0.035418) (-0.000464,-0.035221) (-0.000529,-0.035023) (-0.000593,-0.034825) (-0.000657,-0.034627) (-0.000722,-0.034429) (-0.000786,-0.034231) (-0.000850,-0.034033) (-0.000914,-0.033835) (-0.000977,-0.033637) (-0.001041,-0.033438) (-0.001104,-0.033240) (-0.001168,-0.033042) (-0.001231,-0.032843) (-0.001294,-0.032644) (-0.001357,-0.032446) (-0.001419,-0.032247) (-0.001482,-0.032048) (-0.001544,-0.031849) (-0.001606,-0.031650) (-0.001668,-0.031451) (-0.001730,-0.031252) (-0.001792,-0.031053) (-0.001854,-0.030853) (-0.001915,-0.030654) (-0.001976,-0.030455) (-0.002038,-0.030255) (-0.002099,-0.030055) (-0.002159,-0.029856) (-0.002220,-0.029656) (-0.002280,-0.029456) (-0.002341,-0.029256) (-0.002401,-0.029056) (-0.002461,-0.028856) (-0.002521,-0.028656) (-0.002580,-0.028456) (-0.002640,-0.028256) (-0.002699,-0.028055) (-0.002758,-0.027855) (-0.002817,-0.027654) (-0.002876,-0.027454) (-0.002935,-0.027253) (-0.002993,-0.027052) (-0.003051,-0.026851) (-0.003109,-0.026650) (-0.003167,-0.026449) (-0.003225,-0.026248) (-0.003283,-0.026047) (-0.003340,-0.025846) (-0.003397,-0.025644) (-0.003454,-0.025443) (-0.003511,-0.025241) (-0.003567,-0.025040) (-0.003624,-0.024838) (-0.003680,-0.024636) (-0.003736,-0.024434) (-0.003792,-0.024232) (-0.003848,-0.024030) (-0.003903,-0.023828) (-0.003958,-0.023626) (-0.004013,-0.023424) (-0.004068,-0.023221) (-0.004123,-0.023019) (-0.004177,-0.022816) (-0.004231,-0.022614) (-0.004285,-0.022411) (-0.004339,-0.022208) (-0.004392,-0.022005) (-0.004446,-0.021802) (-0.004499,-0.021599) (-0.004552,-0.021396) (-0.004605,-0.021193) (-0.004657,-0.020990) (-0.004709,-0.020786) (-0.004761,-0.020583) (-0.004813,-0.020379) (-0.004865,-0.020175) (-0.004916,-0.019971) (-0.004967,-0.019768) (-0.005018,-0.019564) (-0.005068,-0.019359) (-0.005119,-0.019155) (-0.005169,-0.018951) (-0.005219,-0.018747) (-0.005268,-0.018542) (-0.005317,-0.018338) (-0.005367,-0.018133) (-0.005415,-0.017928) (-0.005464,-0.017723) (-0.005512,-0.017518) (-0.005560,-0.017313) (-0.005608,-0.017108) (-0.005656,-0.016903) (-0.005703,-0.016698) (-0.005750,-0.016492) (-0.005796,-0.016287) (-0.005843,-0.016081) (-0.005889,-0.015875) (-0.005935,-0.015669) (-0.005980,-0.015463) (-0.006025,-0.015257) (-0.006070,-0.015051) (-0.006115,-0.014845) (-0.006159,-0.014639) (-0.006203,-0.014432) (-0.006247,-0.014226) (-0.006290,-0.014019) (-0.006333,-0.013812) (-0.006376,-0.013605) (-0.006418,-0.013398) (-0.006460,-0.013191) (-0.006501,-0.012984) (-0.006543,-0.012777) (-0.006584,-0.012569) (-0.006624,-0.012362) (-0.006665,-0.012154) (-0.006704,-0.011946) (-0.006744,-0.011738) (-0.006783,-0.011530) (-0.006822,-0.011322) (-0.006860,-0.011114) (-0.006898,-0.010906) (-0.006935,-0.010697) (-0.006973,-0.010489) (-0.007009,-0.010280) (-0.007046,-0.010071) (-0.007081,-0.009862) (-0.007117,-0.009653) (-0.007152,-0.009444) (-0.007186,-0.009235) (-0.007220,-0.009026) (-0.007254,-0.008816) (-0.007287,-0.008606) (-0.007320,-0.008397) (-0.007352,-0.008187) (-0.007383,-0.007977) (-0.007415,-0.007767) (-0.007445,-0.007557) (-0.007475,-0.007346) (-0.007505,-0.007136) (-0.007534,-0.006925) (-0.007562,-0.006715) (-0.007590,-0.006504) (-0.007617,-0.006293) (-0.007644,-0.006082) (-0.007670,-0.005871) (-0.007695,-0.005659) (-0.007720,-0.005448) (-0.007744,-0.005236) (-0.007768,-0.005025) (-0.007790,-0.004813) (-0.007812,-0.004601) (-0.007834,-0.004389) (-0.007854,-0.004177) (-0.007874,-0.003965) (-0.007893,-0.003753) (-0.007911,-0.003540) (-0.007929,-0.003328) (-0.007945,-0.003115) (-0.007961,-0.002902) (-0.007976,-0.002689) (-0.007990,-0.002476) (-0.008003,-0.002263) (-0.008015,-0.002050) (-0.008026,-0.001837) (-0.008036,-0.001624) (-0.008044,-0.001410) (-0.008052,-0.001197) (-0.008059,-0.000983) (-0.008064,-0.000770) (-0.008068,-0.000556) (-0.008071,-0.000343) (-0.008073,-0.000129) (-0.008073,0.000085) (-0.008071,0.000298) (-0.008069,0.000512) (-0.008064,0.000726) (-0.008058,0.000939) (-0.008051,0.001152) (-0.008041,0.001366) (-0.008030,0.001579) (-0.008016,0.001792) (-0.008001,0.002005) (-0.007983,0.002217) (-0.007964,0.002429) (-0.007941,0.002641) (-0.007916,0.002853) (-0.007889,0.003064) (-0.007859,0.003274) (-0.007825,0.003483) (-0.007788,0.003692) (-0.007748,0.003900) (-0.007704,0.004106) (-0.007656,0.004311) (-0.007604,0.004515) (-0.007547,0.004716) (-0.007485,0.004915) (-0.007418,0.005112) (-0.007346,0.005305) (-0.007267,0.005495) (-0.007181,0.005679) (-0.007088,0.005859) (-0.006988,0.006032) (-0.006879,0.006197) (-0.006763,0.006353) (-0.006637,0.006498) (-0.006504,0.006631) (-0.006362,0.006750) (-0.006212,0.006853) (-0.006056,0.006939) (-0.005894,0.007007) (-0.005727,0.007056) (-0.005558,0.007088) (-0.005388,0.007101) (-0.005217,0.007098) (-0.005047,0.007079) (-0.004878,0.007046) (-0.004711,0.007001) (-0.004546,0.006943) (-0.004384,0.006875) (-0.004225,0.006798) (-0.004068,0.006712) (-0.003915,0.006618) (-0.003764,0.006518) (-0.003616,0.006411) (-0.003470,0.006299) (-0.003328,0.006181) (-0.003188,0.006059) (-0.003050,0.005932) (-0.002915,0.005801) (-0.002782,0.005667) (-0.002652,0.005528) (-0.002524,0.005387) (-0.002398,0.005242) (-0.002274,0.005095) (-0.002153,0.004944) (-0.002034,0.004791) (-0.001916,0.004636) (-0.001801,0.004478) (-0.001688,0.004318) (-0.001577,0.004156) (-0.001468,0.003991) (-0.001361,0.003825) (-0.001255,0.003656) (-0.001152,0.003486) (-0.001051,0.003314) (-0.000952,0.003140) (-0.000855,0.002964) (-0.000761,0.002786) (-0.000668,0.002606) (-0.000578,0.002425) (-0.000490,0.002242) (-0.000405,0.002056) (-0.000322,0.001869) (-0.000242,0.001681) (-0.000165,0.001490) (-0.000092,0.001297) (-0.000023,0.001101) (0.000042,0.000904) (0.000102,0.000703) (0.000154,0.000500) (0.000197,0.000293) (0.000225,0.000083) (0.000214,-0.000129) (0.000080,-0.000162) (0.000000,-0.000000)};
  \addplot[line width=.6pt, gray!75] coordinates {(-0.011426,-0.079660) (-0.011503,-0.079386) (-0.011579,-0.079112) (-0.011656,-0.078838) (-0.011732,-0.078564) (-0.011808,-0.078290) (-0.011884,-0.078016) (-0.011960,-0.077741) (-0.012036,-0.077467) (-0.012112,-0.077193) (-0.012188,-0.076918) (-0.012263,-0.076644) (-0.012339,-0.076369) (-0.012414,-0.076095) (-0.012489,-0.075820) (-0.012564,-0.075546) (-0.012639,-0.075271) (-0.012714,-0.074996) (-0.012789,-0.074722) (-0.012863,-0.074447) (-0.012938,-0.074172) (-0.013012,-0.073897) (-0.013086,-0.073622) (-0.013161,-0.073347) (-0.013235,-0.073072) (-0.013309,-0.072797) (-0.013382,-0.072521) (-0.013456,-0.072246) (-0.013529,-0.071971) (-0.013603,-0.071696) (-0.013676,-0.071420) (-0.013749,-0.071145) (-0.013822,-0.070869) (-0.013895,-0.070594) (-0.013968,-0.070318) (-0.014041,-0.070043) (-0.014113,-0.069767) (-0.014186,-0.069491) (-0.014258,-0.069215) (-0.014330,-0.068939) (-0.014402,-0.068664) (-0.014474,-0.068388) (-0.014546,-0.068112) (-0.014618,-0.067836) (-0.014689,-0.067559) (-0.014760,-0.067283) (-0.014832,-0.067007) (-0.014903,-0.066731) (-0.014974,-0.066454) (-0.015045,-0.066178) (-0.015116,-0.065902) (-0.015186,-0.065625) (-0.015257,-0.065349) (-0.015327,-0.065072) (-0.015397,-0.064795) (-0.015467,-0.064519) (-0.015537,-0.064242) (-0.015607,-0.063965) (-0.015677,-0.063688) (-0.015746,-0.063411) (-0.015816,-0.063134) (-0.015885,-0.062857) (-0.015954,-0.062580) (-0.016023,-0.062303) (-0.016092,-0.062026) (-0.016160,-0.061749) (-0.016229,-0.061472) (-0.016297,-0.061194) (-0.016366,-0.060917) (-0.016434,-0.060639) (-0.016502,-0.060362) (-0.016570,-0.060084) (-0.016637,-0.059807) (-0.016705,-0.059529) (-0.016772,-0.059251) (-0.016840,-0.058974) (-0.016907,-0.058696) (-0.016974,-0.058418) (-0.017041,-0.058140) (-0.017107,-0.057862) (-0.017174,-0.057584) (-0.017240,-0.057306) (-0.017306,-0.057028) (-0.017372,-0.056749) (-0.017438,-0.056471) (-0.017504,-0.056193) (-0.017570,-0.055914) (-0.017635,-0.055636) (-0.017700,-0.055357) (-0.017766,-0.055079) (-0.017831,-0.054800) (-0.017895,-0.054521) (-0.017960,-0.054243) (-0.018025,-0.053964) (-0.018089,-0.053685) (-0.018153,-0.053406) (-0.018217,-0.053127) (-0.018281,-0.052848) (-0.018345,-0.052569) (-0.018408,-0.052290) (-0.018472,-0.052011) (-0.018535,-0.051732) (-0.018598,-0.051452) (-0.018661,-0.051173) (-0.018724,-0.050893) (-0.018786,-0.050614) (-0.018849,-0.050334) (-0.018911,-0.050055) (-0.018973,-0.049775) (-0.019035,-0.049495) (-0.019096,-0.049216) (-0.019158,-0.048936) (-0.019219,-0.048656) (-0.019280,-0.048376) (-0.019341,-0.048096) (-0.019402,-0.047816) (-0.019463,-0.047536) (-0.019523,-0.047255) (-0.019584,-0.046975) (-0.019644,-0.046695) (-0.019704,-0.046414) (-0.019764,-0.046134) (-0.019823,-0.045853) (-0.019882,-0.045573) (-0.019942,-0.045292) (-0.020001,-0.045012) (-0.020060,-0.044731) (-0.020118,-0.044450) (-0.020177,-0.044169) (-0.020235,-0.043888) (-0.020293,-0.043607) (-0.020351,-0.043326) (-0.020408,-0.043045) (-0.020466,-0.042764) (-0.020523,-0.042483) (-0.020580,-0.042201) (-0.020637,-0.041920) (-0.020694,-0.041638) (-0.020750,-0.041357) (-0.020807,-0.041075) (-0.020863,-0.040794) (-0.020919,-0.040512) (-0.020974,-0.040230) (-0.021030,-0.039948) (-0.021085,-0.039667) (-0.021140,-0.039385) (-0.021195,-0.039103) (-0.021250,-0.038821) (-0.021304,-0.038538) (-0.021358,-0.038256) (-0.021412,-0.037974) (-0.021466,-0.037692) (-0.021520,-0.037409) (-0.021573,-0.037127) (-0.021626,-0.036844) (-0.021679,-0.036562) (-0.021732,-0.036279) (-0.021784,-0.035996) (-0.021836,-0.035713) (-0.021888,-0.035431) (-0.021940,-0.035148) (-0.021992,-0.034865) (-0.022043,-0.034582) (-0.022094,-0.034299) (-0.022145,-0.034015) (-0.022195,-0.033732) (-0.022246,-0.033449) (-0.022296,-0.033165) (-0.022346,-0.032882) (-0.022395,-0.032598) (-0.022445,-0.032315) (-0.022494,-0.032031) (-0.022543,-0.031747) (-0.022591,-0.031464) (-0.022640,-0.031180) (-0.022688,-0.030896) (-0.022736,-0.030612) (-0.022783,-0.030328) (-0.022831,-0.030044) (-0.022878,-0.029760) (-0.022925,-0.029475) (-0.022971,-0.029191) (-0.023018,-0.028907) (-0.023064,-0.028622) (-0.023109,-0.028338) (-0.023155,-0.028053) (-0.023200,-0.027768) (-0.023245,-0.027484) (-0.023290,-0.027199) (-0.023334,-0.026914) (-0.023378,-0.026629) (-0.023422,-0.026344) (-0.023465,-0.026059) (-0.023509,-0.025774) (-0.023552,-0.025488) (-0.023594,-0.025203) (-0.023637,-0.024918) (-0.023679,-0.024632) (-0.023720,-0.024347) (-0.023762,-0.024061) (-0.023803,-0.023776) (-0.023844,-0.023490) (-0.023884,-0.023204) (-0.023924,-0.022918) (-0.023964,-0.022632) (-0.024004,-0.022346) (-0.024043,-0.022060) (-0.024082,-0.021774) (-0.024120,-0.021488) (-0.024159,-0.021202) (-0.024197,-0.020916) (-0.024234,-0.020629) (-0.024271,-0.020343) (-0.024308,-0.020056) (-0.024345,-0.019769) (-0.024381,-0.019483) (-0.024417,-0.019196) (-0.024452,-0.018909) (-0.024487,-0.018622) (-0.024522,-0.018335) (-0.024556,-0.018048) (-0.024590,-0.017761) (-0.024624,-0.017474) (-0.024657,-0.017187) (-0.024690,-0.016900) (-0.024722,-0.016612) (-0.024755,-0.016325) (-0.024786,-0.016037) (-0.024817,-0.015750) (-0.024848,-0.015462) (-0.024879,-0.015174) (-0.024909,-0.014887) (-0.024939,-0.014599) (-0.024968,-0.014311) (-0.024997,-0.014023) (-0.025025,-0.013735) (-0.025053,-0.013447) (-0.025080,-0.013158) (-0.025107,-0.012870) (-0.025134,-0.012582) (-0.025160,-0.012294) (-0.025186,-0.012005) (-0.025211,-0.011717) (-0.025236,-0.011428) (-0.025260,-0.011139) (-0.025284,-0.010851) (-0.025307,-0.010562) (-0.025330,-0.010273) (-0.025353,-0.009984) (-0.025374,-0.009695) (-0.025396,-0.009406) (-0.025417,-0.009117) (-0.025437,-0.008828) (-0.025457,-0.008539) (-0.025476,-0.008250) (-0.025495,-0.007960) (-0.025513,-0.007671) (-0.025530,-0.007382) (-0.025547,-0.007092) (-0.025564,-0.006803) (-0.025580,-0.006513) (-0.025595,-0.006224) (-0.025610,-0.005934) (-0.025624,-0.005644) (-0.025637,-0.005355) (-0.025650,-0.005065) (-0.025662,-0.004775) (-0.025674,-0.004485) (-0.025685,-0.004195) (-0.025695,-0.003905) (-0.025705,-0.003615) (-0.025714,-0.003325) (-0.025722,-0.003035) (-0.025730,-0.002745) (-0.025736,-0.002455) (-0.025743,-0.002165) (-0.025748,-0.001875) (-0.025753,-0.001585) (-0.025757,-0.001294) (-0.025760,-0.001004) (-0.025762,-0.000714) (-0.025764,-0.000424) (-0.025764,-0.000134) (-0.025764,0.000157) (-0.025764,0.000447) (-0.025762,0.000737) (-0.025759,0.001027) (-0.025756,0.001317) (-0.025752,0.001608) (-0.025746,0.001898) (-0.025740,0.002188) (-0.025733,0.002478) (-0.025725,0.002768) (-0.025716,0.003058) (-0.025706,0.003348) (-0.025695,0.003638) (-0.025683,0.003928) (-0.025669,0.004217) (-0.025655,0.004507) (-0.025640,0.004797) (-0.025623,0.005086) (-0.025606,0.005376) (-0.025587,0.005665) (-0.025567,0.005954) (-0.025546,0.006243) (-0.025523,0.006532) (-0.025500,0.006821) (-0.025475,0.007109) (-0.025448,0.007397) (-0.025420,0.007686) (-0.025391,0.007974) (-0.025361,0.008261) (-0.025329,0.008549) (-0.025295,0.008836) (-0.025260,0.009123) (-0.025223,0.009409) (-0.025185,0.009696) (-0.025145,0.009981) (-0.025103,0.010267) (-0.025060,0.010552) (-0.025015,0.010837) (-0.024967,0.011121) (-0.024918,0.011405) (-0.024867,0.011688) (-0.024814,0.011970) (-0.024759,0.012252) (-0.024702,0.012534) (-0.024643,0.012814) (-0.024581,0.013094) (-0.024517,0.013373) (-0.024451,0.013651) (-0.024382,0.013928) (-0.024311,0.014204) (-0.024237,0.014479) (-0.024160,0.014753) (-0.024081,0.015026) (-0.023998,0.015297) (-0.023913,0.015567) (-0.023824,0.015836) (-0.023733,0.016102) (-0.023638,0.016367) (-0.023540,0.016630) (-0.023438,0.016891) (-0.023332,0.017150) (-0.023223,0.017406) (-0.023110,0.017659) (-0.022994,0.017910) (-0.022873,0.018158) (-0.022748,0.018402) (-0.022618,0.018643) (-0.022484,0.018880) (-0.022346,0.019114) (-0.022203,0.019342) (-0.022055,0.019566) (-0.021903,0.019785) (-0.021746,0.019999) (-0.021584,0.020206) (-0.021416,0.020408) (-0.021244,0.020603) (-0.021067,0.020790) (-0.020885,0.020970) (-0.020698,0.021143) (-0.020507,0.021307) (-0.020311,0.021462) (-0.020110,0.021608) (-0.019905,0.021745) (-0.019697,0.021872) (-0.019484,0.021989) (-0.019268,0.022095) (-0.019049,0.022191) (-0.018827,0.022277) (-0.018603,0.022352) (-0.018377,0.022416) (-0.018148,0.022470) (-0.017919,0.022513) (-0.017688,0.022545) (-0.017457,0.022568) (-0.017225,0.022581) (-0.016993,0.022584) (-0.016760,0.022577) (-0.016529,0.022562) (-0.016297,0.022538) (-0.016067,0.022505) (-0.015837,0.022464) (-0.015608,0.022415) (-0.015380,0.022359) (-0.015153,0.022296) (-0.014928,0.022226) (-0.014704,0.022149) (-0.014482,0.022066) (-0.014261,0.021977) (-0.014041,0.021883) (-0.013823,0.021782) (-0.013607,0.021677) (-0.013392,0.021567) (-0.013179,0.021451) (-0.012968,0.021332) (-0.012758,0.021207) (-0.012550,0.021079) (-0.012343,0.020947) (-0.012138,0.020810) (-0.011935,0.020670) (-0.011733,0.020527) (-0.011533,0.020380) (-0.011334,0.020229) (-0.011137,0.020076) (-0.010942,0.019920) (-0.010748,0.019760) (-0.010555,0.019598) (-0.010364,0.019433) (-0.010175,0.019265) (-0.009986,0.019095) (-0.009800,0.018922) (-0.009615,0.018747) (-0.009431,0.018570) (-0.009249,0.018390) (-0.009068,0.018208) (-0.008888,0.018024) (-0.008710,0.017838) (-0.008533,0.017650) (-0.008357,0.017461) (-0.008183,0.017269) (-0.008010,0.017075) (-0.007838,0.016880) (-0.007668,0.016683) (-0.007499,0.016484) (-0.007331,0.016283) (-0.007164,0.016081) (-0.006999,0.015877) (-0.006835,0.015672) (-0.006672,0.015465) (-0.006510,0.015257) (-0.006350,0.015047) (-0.006190,0.014836) (-0.006032,0.014624) (-0.005875,0.014410) (-0.005720,0.014195) (-0.005565,0.013978) (-0.005412,0.013760) (-0.005259,0.013541) (-0.005108,0.013321) (-0.004958,0.013099) (-0.004810,0.012876) (-0.004662,0.012652) (-0.004516,0.012427) (-0.004371,0.012200) (-0.004226,0.011973) (-0.004084,0.011744) (-0.003942,0.011514) (-0.003801,0.011283) (-0.003662,0.011051) (-0.003524,0.010818) (-0.003387,0.010584) (-0.003251,0.010348) (-0.003116,0.010112) (-0.002983,0.009874) (-0.002851,0.009636) (-0.002720,0.009396) (-0.002590,0.009155) (-0.002462,0.008913) (-0.002335,0.008671) (-0.002209,0.008427) (-0.002084,0.008182) (-0.001961,0.007936) (-0.001839,0.007689) (-0.001719,0.007441) (-0.001600,0.007191) (-0.001482,0.006941) (-0.001366,0.006690) (-0.001251,0.006437) (-0.001138,0.006184) (-0.001027,0.005929) (-0.000917,0.005673) (-0.000809,0.005417) (-0.000703,0.005159) (-0.000599,0.004899) (-0.000496,0.004639) (-0.000396,0.004377) (-0.000297,0.004114) (-0.000201,0.003850) (-0.000108,0.003585) (-0.000016,0.003318) (0.000072,0.003049) (0.000157,0.002779) (0.000240,0.002508) (0.000318,0.002235) (0.000393,0.001960) (0.000463,0.001683) (0.000528,0.001405) (0.000587,0.001124) (0.000638,0.000841) (0.000680,0.000556) (0.000710,0.000268) (0.000720,-0.000022) (0.000698,-0.000310) (0.000602,-0.000570) (0.000386,-0.000612) (0.000196,-0.000447) (0.000053,-0.000220) (-0.000000,0.000000)};
  \addplot[line width=1.1pt, black] coordinates {(0.013087,0.079949) (0.013164,0.079668) (0.013241,0.079386) (0.013318,0.079104) (0.013394,0.078822) (0.013471,0.078540) (0.013547,0.078258) (0.013623,0.077975) (0.013700,0.077693) (0.013776,0.077411) (0.013852,0.077129) (0.013928,0.076846) (0.014003,0.076564) (0.014079,0.076281) (0.014154,0.075999) (0.014230,0.075716) (0.014305,0.075434) (0.014380,0.075151) (0.014455,0.074868) (0.014530,0.074585) (0.014604,0.074303) (0.014679,0.074020) (0.014753,0.073737) (0.014828,0.073454) (0.014902,0.073171) (0.014976,0.072888) (0.015050,0.072605) (0.015124,0.072321) (0.015198,0.072038) (0.015271,0.071755) (0.015345,0.071472) (0.015418,0.071188) (0.015491,0.070905) (0.015564,0.070621) (0.015637,0.070338) (0.015710,0.070054) (0.015782,0.069770) (0.015855,0.069487) (0.015927,0.069203) (0.016000,0.068919) (0.016072,0.068635) (0.016144,0.068351) (0.016215,0.068067) (0.016287,0.067783) (0.016359,0.067499) (0.016430,0.067215) (0.016501,0.066931) (0.016573,0.066646) (0.016644,0.066362) (0.016714,0.066078) (0.016785,0.065793) (0.016856,0.065509) (0.016926,0.065224) (0.016997,0.064940) (0.017067,0.064655) (0.017137,0.064370) (0.017207,0.064086) (0.017276,0.063801) (0.017346,0.063516) (0.017415,0.063231) (0.017485,0.062946) (0.017554,0.062661) (0.017623,0.062376) (0.017692,0.062091) (0.017760,0.061806) (0.017829,0.061520) (0.017897,0.061235) (0.017966,0.060950) (0.018034,0.060664) (0.018102,0.060379) (0.018169,0.060093) (0.018237,0.059808) (0.018305,0.059522) (0.018372,0.059236) (0.018439,0.058951) (0.018506,0.058665) (0.018573,0.058379) (0.018640,0.058093) (0.018706,0.057807) (0.018773,0.057521) (0.018839,0.057235) (0.018905,0.056949) (0.018971,0.056663) (0.019037,0.056376) (0.019102,0.056090) (0.019168,0.055804) (0.019233,0.055517) (0.019298,0.055231) (0.019363,0.054944) (0.019428,0.054657) (0.019492,0.054371) (0.019557,0.054084) (0.019621,0.053797) (0.019685,0.053510) (0.019749,0.053223) (0.019813,0.052936) (0.019877,0.052649) (0.019940,0.052362) (0.020003,0.052075) (0.020066,0.051788) (0.020129,0.051501) (0.020192,0.051213) (0.020254,0.050926) (0.020317,0.050638) (0.020379,0.050351) (0.020441,0.050063) (0.020503,0.049776) (0.020565,0.049488) (0.020626,0.049200) (0.020687,0.048912) (0.020748,0.048624) (0.020809,0.048336) (0.020870,0.048048) (0.020931,0.047760) (0.020991,0.047472) (0.021051,0.047184) (0.021111,0.046896) (0.021171,0.046608) (0.021231,0.046319) (0.021290,0.046031) (0.021349,0.045742) (0.021408,0.045454) (0.021467,0.045165) (0.021526,0.044876) (0.021584,0.044588) (0.021642,0.044299) (0.021700,0.044010) (0.021758,0.043721) (0.021816,0.043432) (0.021873,0.043143) (0.021930,0.042854) (0.021987,0.042565) (0.022044,0.042275) (0.022101,0.041986) (0.022157,0.041697) (0.022213,0.041407) (0.022269,0.041118) (0.022325,0.040828) (0.022381,0.040538) (0.022436,0.040249) (0.022491,0.039959) (0.022546,0.039669) (0.022600,0.039379) (0.022655,0.039089) (0.022709,0.038799) (0.022763,0.038509) (0.022817,0.038219) (0.022870,0.037929) (0.022924,0.037638) (0.022977,0.037348) (0.023030,0.037058) (0.023082,0.036767) (0.023135,0.036477) (0.023187,0.036186) (0.023239,0.035895) (0.023291,0.035604) (0.023342,0.035314) (0.023393,0.035023) (0.023444,0.034732) (0.023495,0.034441) (0.023545,0.034150) (0.023596,0.033859) (0.023645,0.033567) (0.023695,0.033276) (0.023745,0.032985) (0.023794,0.032693) (0.023843,0.032402) (0.023892,0.032110) (0.023940,0.031819) (0.023988,0.031527) (0.024036,0.031235) (0.024084,0.030943) (0.024131,0.030651) (0.024178,0.030359) (0.024225,0.030067) (0.024272,0.029775) (0.024318,0.029483) (0.024364,0.029191) (0.024410,0.028899) (0.024455,0.028606) (0.024500,0.028314) (0.024545,0.028021) (0.024590,0.027729) (0.024634,0.027436) (0.024678,0.027143) (0.024722,0.026851) (0.024765,0.026558) (0.024809,0.026265) (0.024851,0.025972) (0.024894,0.025679) (0.024936,0.025386) (0.024978,0.025092) (0.025020,0.024799) (0.025061,0.024506) (0.025102,0.024212) (0.025143,0.023919) (0.025183,0.023625) (0.025223,0.023332) (0.025263,0.023038) (0.025302,0.022744) (0.025341,0.022451) (0.025380,0.022157) (0.025418,0.021863) (0.025456,0.021569) (0.025494,0.021275) (0.025531,0.020980) (0.025568,0.020686) (0.025605,0.020392) (0.025641,0.020097) (0.025677,0.019803) (0.025713,0.019509) (0.025748,0.019214) (0.025783,0.018919) (0.025817,0.018625) (0.025851,0.018330) (0.025885,0.018035) (0.025918,0.017740) (0.025951,0.017445) (0.025984,0.017150) (0.026016,0.016855) (0.026048,0.016560) (0.026079,0.016264) (0.026110,0.015969) (0.026141,0.015674) (0.026171,0.015378) (0.026200,0.015083) (0.026230,0.014787) (0.026258,0.014491) (0.026287,0.014196) (0.026315,0.013900) (0.026342,0.013604) (0.026370,0.013308) (0.026396,0.013012) (0.026422,0.012716) (0.026448,0.012420) (0.026473,0.012124) (0.026498,0.011828) (0.026523,0.011531) (0.026546,0.011235) (0.026570,0.010939) (0.026593,0.010642) (0.026615,0.010346) (0.026637,0.010049) (0.026658,0.009752) (0.026679,0.009456) (0.026700,0.009159) (0.026719,0.008862) (0.026739,0.008565) (0.026757,0.008268) (0.026776,0.007971) (0.026793,0.007674) (0.026810,0.007377) (0.026827,0.007080) (0.026843,0.006783) (0.026858,0.006486) (0.026873,0.006188) (0.026887,0.005891) (0.026901,0.005594) (0.026914,0.005296) (0.026926,0.004999) (0.026938,0.004701) (0.026949,0.004404) (0.026959,0.004106) (0.026969,0.003809) (0.026978,0.003511) (0.026986,0.003214) (0.026994,0.002916) (0.027001,0.002618) (0.027007,0.002320) (0.027013,0.002023) (0.027018,0.001725) (0.027022,0.001427) (0.027025,0.001129) (0.027028,0.000831) (0.027030,0.000534) (0.027031,0.000236) (0.027031,-0.000062) (0.027030,-0.000360) (0.027029,-0.000658) (0.027027,-0.000956) (0.027024,-0.001253) (0.027020,-0.001551) (0.027015,-0.001849) (0.027009,-0.002147) (0.027002,-0.002445) (0.026995,-0.002742) (0.026986,-0.003040) (0.026976,-0.003338) (0.026966,-0.003635) (0.026954,-0.003933) (0.026942,-0.004230) (0.026928,-0.004527) (0.026914,-0.004825) (0.026898,-0.005122) (0.026881,-0.005419) (0.026863,-0.005716) (0.026844,-0.006013) (0.026824,-0.006310) (0.026802,-0.006606) (0.026779,-0.006903) (0.026755,-0.007199) (0.026730,-0.007495) (0.026703,-0.007791) (0.026675,-0.008087) (0.026646,-0.008383) (0.026615,-0.008678) (0.026583,-0.008973) (0.026550,-0.009268) (0.026515,-0.009562) (0.026478,-0.009857) (0.026440,-0.010151) (0.026400,-0.010444) (0.026358,-0.010738) (0.026315,-0.011031) (0.026270,-0.011323) (0.026223,-0.011615) (0.026175,-0.011907) (0.026124,-0.012198) (0.026072,-0.012488) (0.026018,-0.012778) (0.025961,-0.013068) (0.025903,-0.013356) (0.025842,-0.013644) (0.025779,-0.013932) (0.025714,-0.014218) (0.025646,-0.014504) (0.025576,-0.014788) (0.025504,-0.015072) (0.025428,-0.015355) (0.025351,-0.015636) (0.025270,-0.015917) (0.025187,-0.016196) (0.025100,-0.016473) (0.025011,-0.016749) (0.024919,-0.017024) (0.024823,-0.017297) (0.024724,-0.017568) (0.024622,-0.017837) (0.024516,-0.018104) (0.024407,-0.018368) (0.024293,-0.018630) (0.024176,-0.018890) (0.024055,-0.019146) (0.023930,-0.019400) (0.023801,-0.019650) (0.023667,-0.019896) (0.023529,-0.020139) (0.023386,-0.020378) (0.023239,-0.020612) (0.023087,-0.020841) (0.022931,-0.021066) (0.022769,-0.021284) (0.022602,-0.021497) (0.022431,-0.021704) (0.022254,-0.021904) (0.022073,-0.022097) (0.021887,-0.022283) (0.021695,-0.022460) (0.021499,-0.022630) (0.021298,-0.022790) (0.021093,-0.022941) (0.020884,-0.023083) (0.020670,-0.023215) (0.020453,-0.023337) (0.020232,-0.023449) (0.020008,-0.023550) (0.019781,-0.023640) (0.019551,-0.023720) (0.019319,-0.023788) (0.019086,-0.023846) (0.018850,-0.023894) (0.018614,-0.023930) (0.018377,-0.023957) (0.018139,-0.023973) (0.017900,-0.023979) (0.017662,-0.023976) (0.017424,-0.023963) (0.017186,-0.023941) (0.016949,-0.023911) (0.016713,-0.023872) (0.016478,-0.023825) (0.016244,-0.023770) (0.016011,-0.023708) (0.015779,-0.023639) (0.015549,-0.023563) (0.015320,-0.023480) (0.015092,-0.023392) (0.014866,-0.023297) (0.014642,-0.023196) (0.014419,-0.023091) (0.014198,-0.022979) (0.013979,-0.022863) (0.013761,-0.022743) (0.013545,-0.022617) (0.013330,-0.022487) (0.013118,-0.022353) (0.012906,-0.022215) (0.012697,-0.022074) (0.012489,-0.021928) (0.012283,-0.021779) (0.012078,-0.021626) (0.011875,-0.021471) (0.011674,-0.021312) (0.011474,-0.021150) (0.011275,-0.020985) (0.011078,-0.020817) (0.010883,-0.020646) (0.010689,-0.020473) (0.010497,-0.020297) (0.010306,-0.020119) (0.010116,-0.019938) (0.009928,-0.019756) (0.009742,-0.019570) (0.009557,-0.019383) (0.009373,-0.019194) (0.009190,-0.019002) (0.009009,-0.018808) (0.008829,-0.018613) (0.008651,-0.018416) (0.008474,-0.018216) (0.008298,-0.018015) (0.008123,-0.017813) (0.007950,-0.017608) (0.007778,-0.017402) (0.007607,-0.017194) (0.007438,-0.016985) (0.007269,-0.016774) (0.007102,-0.016562) (0.006937,-0.016348) (0.006772,-0.016133) (0.006608,-0.015916) (0.006446,-0.015698) (0.006285,-0.015478) (0.006125,-0.015258) (0.005967,-0.015035) (0.005809,-0.014812) (0.005653,-0.014587) (0.005498,-0.014361) (0.005343,-0.014134) (0.005191,-0.013905) (0.005039,-0.013676) (0.004888,-0.013445) (0.004739,-0.013213) (0.004591,-0.012980) (0.004444,-0.012745) (0.004298,-0.012510) (0.004153,-0.012273) (0.004009,-0.012036) (0.003867,-0.011797) (0.003726,-0.011557) (0.003586,-0.011316) (0.003447,-0.011074) (0.003309,-0.010831) (0.003172,-0.010587) (0.003037,-0.010342) (0.002903,-0.010096) (0.002770,-0.009848) (0.002639,-0.009600) (0.002508,-0.009351) (0.002379,-0.009100) (0.002251,-0.008849) (0.002125,-0.008596) (0.002000,-0.008343) (0.001876,-0.008089) (0.001754,-0.007833) (0.001633,-0.007576) (0.001513,-0.007319) (0.001395,-0.007060) (0.001278,-0.006800) (0.001163,-0.006539) (0.001050,-0.006278) (0.000938,-0.006014) (0.000828,-0.005750) (0.000720,-0.005485) (0.000613,-0.005219) (0.000509,-0.004951) (0.000406,-0.004682) (0.000306,-0.004412) (0.000207,-0.004141) (0.000111,-0.003868) (0.000018,-0.003594) (-0.000073,-0.003319) (-0.000161,-0.003042) (-0.000246,-0.002764) (-0.000327,-0.002484) (-0.000405,-0.002202) (-0.000478,-0.001919) (-0.000547,-0.001634) (-0.000610,-0.001346) (-0.000666,-0.001057) (-0.000714,-0.000765) (-0.000752,-0.000471) (-0.000776,-0.000175) (-0.000778,0.000123) (-0.000740,0.000416) (-0.000610,0.000657) (-0.000382,0.000643) (-0.000194,0.000461) (-0.000051,0.000224) (0.000000,-0.000000)};
  \addplot[line width=1.1pt, black] coordinates {(-0.060355,-0.079629) (-0.060435,-0.079147) (-0.060516,-0.078664) (-0.060596,-0.078182) (-0.060675,-0.077699) (-0.060755,-0.077217) (-0.060834,-0.076734) (-0.060913,-0.076251) (-0.060991,-0.075769) (-0.061069,-0.075286) (-0.061147,-0.074803) (-0.061225,-0.074320) (-0.061302,-0.073837) (-0.061379,-0.073353) (-0.061456,-0.072870) (-0.061532,-0.072387) (-0.061608,-0.071903) (-0.061684,-0.071420) (-0.061759,-0.070936) (-0.061835,-0.070453) (-0.061910,-0.069969) (-0.061984,-0.069485) (-0.062058,-0.069001) (-0.062132,-0.068517) (-0.062206,-0.068033) (-0.062279,-0.067549) (-0.062352,-0.067065) (-0.062425,-0.066581) (-0.062497,-0.066096) (-0.062569,-0.065612) (-0.062641,-0.065127) (-0.062712,-0.064643) (-0.062783,-0.064158) (-0.062853,-0.063674) (-0.062924,-0.063189) (-0.062994,-0.062704) (-0.063063,-0.062219) (-0.063133,-0.061734) (-0.063202,-0.061249) (-0.063270,-0.060764) (-0.063338,-0.060278) (-0.063406,-0.059793) (-0.063474,-0.059308) (-0.063541,-0.058822) (-0.063608,-0.058337) (-0.063674,-0.057851) (-0.063740,-0.057365) (-0.063806,-0.056879) (-0.063872,-0.056394) (-0.063937,-0.055908) (-0.064001,-0.055422) (-0.064066,-0.054936) (-0.064129,-0.054449) (-0.064193,-0.053963) (-0.064256,-0.053477) (-0.064319,-0.052990) (-0.064381,-0.052504) (-0.064443,-0.052017) (-0.064505,-0.051531) (-0.064566,-0.051044) (-0.064627,-0.050557) (-0.064688,-0.050070) (-0.064748,-0.049583) (-0.064807,-0.049096) (-0.064867,-0.048609) (-0.064926,-0.048122) (-0.064984,-0.047635) (-0.065042,-0.047148) (-0.065100,-0.046660) (-0.065157,-0.046173) (-0.065214,-0.045685) (-0.065270,-0.045198) (-0.065326,-0.044710) (-0.065382,-0.044222) (-0.065437,-0.043734) (-0.065492,-0.043246) (-0.065546,-0.042758) (-0.065600,-0.042270) (-0.065653,-0.041782) (-0.065706,-0.041294) (-0.065759,-0.040806) (-0.065811,-0.040317) (-0.065863,-0.039829) (-0.065914,-0.039340) (-0.065964,-0.038852) (-0.066015,-0.038363) (-0.066065,-0.037874) (-0.066114,-0.037386) (-0.066163,-0.036897) (-0.066211,-0.036408) (-0.066259,-0.035919) (-0.066307,-0.035430) (-0.066354,-0.034940) (-0.066400,-0.034451) (-0.066446,-0.033962) (-0.066492,-0.033472) (-0.066537,-0.032983) (-0.066581,-0.032493) (-0.066625,-0.032004) (-0.066669,-0.031514) (-0.066712,-0.031024) (-0.066754,-0.030535) (-0.066796,-0.030045) (-0.066838,-0.029555) (-0.066879,-0.029065) (-0.066919,-0.028575) (-0.066959,-0.028084) (-0.066998,-0.027594) (-0.067037,-0.027104) (-0.067075,-0.026614) (-0.067113,-0.026123) (-0.067150,-0.025633) (-0.067187,-0.025142) (-0.067223,-0.024651) (-0.067258,-0.024161) (-0.067293,-0.023670) (-0.067328,-0.023179) (-0.067361,-0.022688) (-0.067395,-0.022197) (-0.067427,-0.021706) (-0.067459,-0.021215) (-0.067491,-0.020724) (-0.067521,-0.020233) (-0.067551,-0.019742) (-0.067581,-0.019250) (-0.067610,-0.018759) (-0.067638,-0.018268) (-0.067666,-0.017776) (-0.067693,-0.017285) (-0.067719,-0.016793) (-0.067745,-0.016301) (-0.067770,-0.015810) (-0.067795,-0.015318) (-0.067818,-0.014826) (-0.067842,-0.014334) (-0.067864,-0.013842) (-0.067886,-0.013350) (-0.067907,-0.012859) (-0.067927,-0.012366) (-0.067947,-0.011874) (-0.067966,-0.011382) (-0.067984,-0.010890) (-0.068001,-0.010398) (-0.068018,-0.009906) (-0.068034,-0.009413) (-0.068050,-0.008921) (-0.068064,-0.008429) (-0.068078,-0.007936) (-0.068091,-0.007444) (-0.068103,-0.006951) (-0.068115,-0.006459) (-0.068125,-0.005966) (-0.068135,-0.005474) (-0.068144,-0.004981) (-0.068153,-0.004489) (-0.068160,-0.003996) (-0.068167,-0.003504) (-0.068172,-0.003011) (-0.068177,-0.002518) (-0.068181,-0.002026) (-0.068185,-0.001533) (-0.068187,-0.001040) (-0.068188,-0.000548) (-0.068189,-0.000055) (-0.068189,0.000438) (-0.068187,0.000931) (-0.068185,0.001423) (-0.068182,0.001916) (-0.068178,0.002409) (-0.068173,0.002901) (-0.068167,0.003394) (-0.068160,0.003886) (-0.068152,0.004379) (-0.068143,0.004872) (-0.068133,0.005364) (-0.068122,0.005857) (-0.068110,0.006349) (-0.068097,0.006842) (-0.068083,0.007334) (-0.068067,0.007826) (-0.068051,0.008318) (-0.068034,0.008811) (-0.068015,0.009303) (-0.067995,0.009795) (-0.067975,0.010287) (-0.067953,0.010779) (-0.067930,0.011271) (-0.067905,0.011762) (-0.067880,0.012254) (-0.067853,0.012746) (-0.067825,0.013237) (-0.067795,0.013728) (-0.067765,0.014220) (-0.067733,0.014711) (-0.067700,0.015202) (-0.067665,0.015692) (-0.067629,0.016183) (-0.067592,0.016674) (-0.067554,0.017164) (-0.067514,0.017654) (-0.067472,0.018144) (-0.067429,0.018634) (-0.067385,0.019123) (-0.067339,0.019613) (-0.067292,0.020102) (-0.067243,0.020591) (-0.067192,0.021079) (-0.067140,0.021568) (-0.067087,0.022056) (-0.067031,0.022544) (-0.066974,0.023031) (-0.066916,0.023518) (-0.066855,0.024005) (-0.066793,0.024492) (-0.066729,0.024978) (-0.066664,0.025464) (-0.066596,0.025949) (-0.066527,0.026434) (-0.066456,0.026919) (-0.066382,0.027403) (-0.066307,0.027887) (-0.066230,0.028370) (-0.066151,0.028852) (-0.066070,0.029334) (-0.065986,0.029816) (-0.065901,0.030297) (-0.065813,0.030777) (-0.065723,0.031257) (-0.065631,0.031736) (-0.065537,0.032214) (-0.065440,0.032692) (-0.065341,0.033169) (-0.065239,0.033645) (-0.065135,0.034120) (-0.065028,0.034594) (-0.064919,0.035068) (-0.064807,0.035540) (-0.064693,0.036012) (-0.064575,0.036482) (-0.064455,0.036951) (-0.064333,0.037419) (-0.064207,0.037886) (-0.064078,0.038352) (-0.063946,0.038816) (-0.063811,0.039279) (-0.063673,0.039741) (-0.063532,0.040201) (-0.063388,0.040659) (-0.063240,0.041116) (-0.063088,0.041571) (-0.062934,0.042024) (-0.062775,0.042475) (-0.062613,0.042924) (-0.062448,0.043371) (-0.062278,0.043816) (-0.062105,0.044259) (-0.061928,0.044699) (-0.061747,0.045136) (-0.061561,0.045571) (-0.061372,0.046003) (-0.061178,0.046432) (-0.060980,0.046858) (-0.060778,0.047281) (-0.060571,0.047700) (-0.060359,0.048116) (-0.060143,0.048528) (-0.059922,0.048936) (-0.059696,0.049339) (-0.059465,0.049739) (-0.059229,0.050134) (-0.058989,0.050524) (-0.058743,0.050909) (-0.058492,0.051289) (-0.058236,0.051663) (-0.057974,0.052032) (-0.057707,0.052394) (-0.057435,0.052751) (-0.057157,0.053101) (-0.056874,0.053443) (-0.056586,0.053779) (-0.056292,0.054108) (-0.055993,0.054428) (-0.055688,0.054741) (-0.055378,0.055045) (-0.055063,0.055341) (-0.054743,0.055628) (-0.054417,0.055906) (-0.054087,0.056174) (-0.053751,0.056432) (-0.053411,0.056681) (-0.053066,0.056919) (-0.052716,0.057147) (-0.052362,0.057364) (-0.052004,0.057570) (-0.051643,0.057766) (-0.051277,0.057950) (-0.050908,0.058122) (-0.050535,0.058283) (-0.050160,0.058433) (-0.049782,0.058572) (-0.049401,0.058698) (-0.049017,0.058813) (-0.048632,0.058917) (-0.048245,0.059009) (-0.047856,0.059089) (-0.047466,0.059159) (-0.047074,0.059217) (-0.046682,0.059264) (-0.046289,0.059300) (-0.045895,0.059325) (-0.045501,0.059340) (-0.045107,0.059344) (-0.044713,0.059338) (-0.044319,0.059322) (-0.043926,0.059296) (-0.043532,0.059261) (-0.043140,0.059216) (-0.042748,0.059163) (-0.042357,0.059100) (-0.041967,0.059029) (-0.041578,0.058949) (-0.041190,0.058861) (-0.040804,0.058765) (-0.040419,0.058661) (-0.040035,0.058550) (-0.039652,0.058432) (-0.039271,0.058306) (-0.038891,0.058173) (-0.038513,0.058034) (-0.038137,0.057888) (-0.037762,0.057735) (-0.037389,0.057577) (-0.037017,0.057412) (-0.036648,0.057241) (-0.036279,0.057065) (-0.035913,0.056884) (-0.035548,0.056697) (-0.035186,0.056504) (-0.034824,0.056307) (-0.034465,0.056105) (-0.034107,0.055898) (-0.033751,0.055686) (-0.033397,0.055470) (-0.033045,0.055249) (-0.032694,0.055024) (-0.032345,0.054795) (-0.031998,0.054562) (-0.031653,0.054325) (-0.031309,0.054083) (-0.030967,0.053839) (-0.030627,0.053590) (-0.030288,0.053338) (-0.029951,0.053082) (-0.029616,0.052823) (-0.029282,0.052561) (-0.028950,0.052295) (-0.028620,0.052026) (-0.028291,0.051754) (-0.027964,0.051479) (-0.027639,0.051201) (-0.027315,0.050920) (-0.026993,0.050636) (-0.026672,0.050349) (-0.026353,0.050060) (-0.026036,0.049768) (-0.025720,0.049473) (-0.025406,0.049176) (-0.025093,0.048877) (-0.024781,0.048574) (-0.024472,0.048270) (-0.024163,0.047963) (-0.023857,0.047654) (-0.023551,0.047342) (-0.023247,0.047028) (-0.022945,0.046712) (-0.022644,0.046394) (-0.022344,0.046074) (-0.022046,0.045752) (-0.021750,0.045427) (-0.021454,0.045101) (-0.021161,0.044772) (-0.020868,0.044442) (-0.020577,0.044110) (-0.020287,0.043776) (-0.019999,0.043440) (-0.019712,0.043102) (-0.019427,0.042762) (-0.019142,0.042421) (-0.018860,0.042078) (-0.018578,0.041733) (-0.018298,0.041386) (-0.018019,0.041038) (-0.017742,0.040688) (-0.017466,0.040337) (-0.017191,0.039984) (-0.016917,0.039629) (-0.016645,0.039272) (-0.016374,0.038915) (-0.016104,0.038555) (-0.015836,0.038194) (-0.015569,0.037832) (-0.015303,0.037468) (-0.015039,0.037103) (-0.014776,0.036736) (-0.014514,0.036368) (-0.014253,0.035998) (-0.013994,0.035627) (-0.013736,0.035255) (-0.013479,0.034881) (-0.013223,0.034506) (-0.012969,0.034129) (-0.012716,0.033752) (-0.012464,0.033372) (-0.012214,0.032992) (-0.011965,0.032610) (-0.011717,0.032227) (-0.011470,0.031843) (-0.011225,0.031457) (-0.010981,0.031070) (-0.010738,0.030682) (-0.010497,0.030293) (-0.010256,0.029902) (-0.010018,0.029510) (-0.009780,0.029117) (-0.009544,0.028723) (-0.009309,0.028327) (-0.009075,0.027931) (-0.008842,0.027533) (-0.008611,0.027134) (-0.008382,0.026733) (-0.008153,0.026332) (-0.007926,0.025929) (-0.007700,0.025525) (-0.007476,0.025120) (-0.007253,0.024714) (-0.007031,0.024307) (-0.006811,0.023898) (-0.006592,0.023488) (-0.006374,0.023078) (-0.006158,0.022665) (-0.005944,0.022252) (-0.005730,0.021838) (-0.005518,0.021422) (-0.005308,0.021006) (-0.005099,0.020588) (-0.004892,0.020169) (-0.004686,0.019749) (-0.004482,0.019327) (-0.004279,0.018905) (-0.004078,0.018481) (-0.003879,0.018056) (-0.003681,0.017630) (-0.003485,0.017202) (-0.003290,0.016774) (-0.003098,0.016344) (-0.002907,0.015913) (-0.002717,0.015481) (-0.002530,0.015048) (-0.002344,0.014613) (-0.002161,0.014177) (-0.001979,0.013740) (-0.001800,0.013301) (-0.001622,0.012861) (-0.001447,0.012420) (-0.001273,0.011977) (-0.001102,0.011534) (-0.000934,0.011088) (-0.000767,0.010641) (-0.000604,0.010193) (-0.000443,0.009744) (-0.000284,0.009293) (-0.000129,0.008840) (0.000024,0.008386) (0.000174,0.007930) (0.000320,0.007472) (0.000463,0.007013) (0.000602,0.006552) (0.000737,0.006089) (0.000868,0.005625) (0.000994,0.005158) (0.001116,0.004689) (0.001232,0.004218) (0.001342,0.003745) (0.001445,0.003270) (0.001541,0.002792) (0.001629,0.002312) (0.001706,0.001829) (0.001772,0.001343) (0.001823,0.000854) (0.001855,0.000363) (0.001862,-0.000129) (0.001832,-0.000620) (0.001740,-0.001098) (0.001528,-0.001507) (0.001160,-0.001637) (0.000797,-0.001454) (0.000494,-0.001141) (0.000241,-0.000764) (0.000037,-0.000343) (-0.000000,0.000000)};
  \node[sink] at (axis cs:0,0) {};
\end{axis}
\begin{axis}[at={(7.4cm,0)}, width=6.6cm, height=9.2cm, scale only axis=false,
  xmin=0, xmax=1.57080, ymin=-1.5708, ymax=4.7124, axis line style={line width=.6pt},
  xtick={0,0.88608,1.57080}, xticklabels={$0$,$\vartheta_0$,$\frac{\pi}{d}$},
  ytick={-1.5708,0,1.5708,3.1416,4.7124}, yticklabels={},
  tick label style={font=\scriptsize}, xlabel={$\vartheta$}, ylabel={},
  x label style={at={(axis description cs:0.5,-0.04)}}, title={node: $(p,q)=(8,12)$, $n=22$}, title style={font=\small,yshift=8pt},
  clip=false]
  \addplot[guide] coordinates {(0,1.5708) (1.57080,1.5708)};
  \addplot[thetaline] coordinates {(0.88608,-1.5708) (0.88608,4.7124)};
  \addplot[traj] coordinates {(0.8818,3.1528) (0.8747,3.1711) (0.8674,3.1895) (0.8599,3.2083) (0.8532,3.2245) (0.8465,3.2407) (0.8384,3.2597) (0.8309,3.2774) (0.8245,3.2921) (0.8174,3.3082) (0.8096,3.3259) (0.8009,3.3451) (0.7947,3.3588) (0.7880,3.3733) (0.7809,3.3886) (0.7733,3.4047) (0.7653,3.4217) (0.7567,3.4394) (0.7523,3.4486) (0.7430,3.4676) (0.7331,3.4875) (0.7280,3.4978) (0.7173,3.5189) (0.7118,3.5297) (0.7061,3.5408) (0.7003,3.5520) (0.6882,3.5751) (0.6819,3.5869) (0.6755,3.5989) (0.6690,3.6110) (0.6623,3.6233) (0.6486,3.6482) (0.6415,3.6609) (0.6343,3.6737) (0.6270,3.6865) (0.6195,3.6995) (0.6120,3.7124) (0.6043,3.7255) (0.5965,3.7385) (0.5886,3.7515) (0.5806,3.7645) (0.5727,3.7772) (0.5648,3.7897) (0.5569,3.8019) (0.5491,3.8137) (0.5414,3.8251) (0.5338,3.8362) (0.5262,3.8469) (0.5187,3.8572) (0.5114,3.8670) (0.5042,3.8764) (0.4970,3.8853) (0.4900,3.8937) (0.4831,3.9016) (0.4763,3.9089) (0.4631,3.9220) (0.4567,3.9277) (0.4505,3.9327) (0.4443,3.9372) (0.4324,3.9441) (0.4266,3.9466) (0.4155,3.9493) (0.4101,3.9496) (0.3997,3.9479) (0.3947,3.9458) (0.3851,3.9390) (0.3760,3.9286) (0.3673,3.9142) (0.3632,3.9055) (0.3552,3.8847) (0.3477,3.8592) (0.3442,3.8445) (0.3374,3.8110) (0.3342,3.7921) (0.3281,3.7492) (0.3252,3.7251) (0.3225,3.6991) (0.3199,3.6710) (0.3174,3.6406) (0.3150,3.6076) (0.3128,3.5719) (0.3108,3.5330) (0.3089,3.4905) (0.3071,3.4439) (0.3056,3.3929) (0.3044,3.3376) (0.3035,3.2789) (0.3029,3.2180) (0.3026,3.1552) (0.3027,3.0908) (0.3032,3.0244) (0.3040,2.9560) (0.3051,2.8849) (0.3067,2.8106) (0.3088,2.7321) (0.3115,2.6472) (0.3150,2.5540) (0.3190,2.4600) (0.3233,2.3736) (0.3277,2.2941) (0.3322,2.2204) (0.3367,2.1513) (0.3413,2.0864) (0.3460,2.0250) (0.3508,1.9668) (0.3556,1.9115) (0.3605,1.8589) (0.3654,1.8087) (0.3704,1.7607) (0.3753,1.7147) (0.3804,1.6707) (0.3854,1.6284) (0.3905,1.5879) (0.3927,1.5708) (0.4001,1.5161) (0.4052,1.4797) (0.4104,1.4447) (0.4155,1.4110) (0.4207,1.3786) (0.4259,1.3473) (0.4311,1.3171) (0.4362,1.2879) (0.4414,1.2597) (0.4466,1.2323) (0.4518,1.2058) (0.4570,1.1802) (0.4622,1.1552) (0.4675,1.1310) (0.4727,1.1075) (0.4779,1.0846) (0.4831,1.0624) (0.4884,1.0407) (0.4936,1.0196) (0.5041,0.9789) (0.5093,0.9593) (0.5146,0.9402) (0.5198,0.9215) (0.5251,0.9033) (0.5303,0.8854) (0.5408,0.8508) (0.5461,0.8340) (0.5513,0.8176) (0.5566,0.8014) (0.5670,0.7701) (0.5723,0.7548) (0.5775,0.7399) (0.5879,0.7106) (0.5931,0.6964) (0.5983,0.6823) (0.6035,0.6685) (0.6139,0.6414) (0.6191,0.6281) (0.6294,0.6021) (0.6345,0.5893) (0.6396,0.5767) (0.6498,0.5519) (0.6549,0.5397) (0.6600,0.5276) (0.6701,0.5038) (0.6752,0.4920) (0.6852,0.4687) (0.6902,0.4572) (0.7002,0.4344) (0.7051,0.4231) (0.7101,0.4118) (0.7201,0.3894) (0.7250,0.3782) (0.7351,0.3557) (0.7401,0.3443) (0.7499,0.3224) (0.7546,0.3119) (0.7635,0.2919) (0.7718,0.2730) (0.7758,0.2641) (0.7834,0.2469) (0.7905,0.2308) (0.7971,0.2156) (0.8063,0.1946) (0.8119,0.1816) (0.8196,0.1637) (0.8265,0.1474) (0.8328,0.1326) (0.8401,0.1150) (0.8479,0.0962) (0.8545,0.0802) (0.8609,0.0644) (0.8682,0.0462) (0.8752,0.0283) (0.8818,0.0112)};
  \addplot[traj] coordinates {(0.8818,3.1528) (0.8767,3.1658) (0.8719,3.1781) (0.8669,3.1906) (0.8620,3.2024) (0.8571,3.2142) (0.8524,3.2251) (0.8471,3.2374) (0.8410,3.2513) (0.8359,3.2628) (0.8321,3.2709) (0.8261,3.2840) (0.8217,3.2932) (0.8170,3.3029) (0.8121,3.3129) (0.8068,3.3234) (0.8012,3.3342) (0.7953,3.3452) (0.7891,3.3566) (0.7858,3.3623) (0.7791,3.3739) (0.7720,3.3854) (0.7684,3.3911) (0.7646,3.3968) (0.7570,3.4077) (0.7532,3.4128) (0.7456,3.4223) (0.7418,3.4267) (0.7342,3.4346) (0.7305,3.4380) (0.7230,3.4438) (0.7193,3.4460) (0.7121,3.4493) (0.7085,3.4502) (0.7015,3.4506) (0.6948,3.4487) (0.6915,3.4469) (0.6851,3.4412) (0.6791,3.4328) (0.6734,3.4213) (0.6707,3.4143) (0.6656,3.3977) (0.6609,3.3771) (0.6568,3.3523) (0.6549,3.3382) (0.6532,3.3228) (0.6502,3.2881) (0.6490,3.2686) (0.6479,3.2476) (0.6471,3.2249) (0.6464,3.2004) (0.6460,3.1741) (0.6459,3.1456) (0.6460,3.1150) (0.6464,3.0818) (0.6471,3.0459) (0.6482,3.0068) (0.6497,2.9641) (0.6517,2.9168) (0.6543,2.8637) (0.6578,2.8021) (0.6621,2.7363) (0.6684,2.6484) (0.6749,2.5660) (0.6817,2.4867) (0.6889,2.4079) (0.6966,2.3286) (0.7048,2.2482) (0.7135,2.1663) (0.7227,2.0823) (0.7326,1.9958) (0.7434,1.9052) (0.7552,1.8084) (0.7674,1.7109) (0.7816,1.5998) (0.7854,1.5708) (0.7891,1.5424) (0.8025,1.4410) (0.8155,1.3435) (0.8275,1.2543) (0.8377,1.1792) (0.8475,1.1067) (0.8563,1.0415) (0.8643,0.9818) (0.8717,0.9264) (0.8785,0.8745) (0.8849,0.8257) (0.8909,0.7796) (0.8965,0.7359) (0.9018,0.6946) (0.9067,0.6553) (0.9113,0.6180) (0.9157,0.5825) (0.9197,0.5488) (0.9235,0.5167) (0.9270,0.4861) (0.9303,0.4570) (0.9334,0.4293) (0.9363,0.4029) (0.9390,0.3778) (0.9415,0.3539) (0.9438,0.3311) (0.9460,0.3095) (0.9480,0.2888) (0.9498,0.2692) (0.9515,0.2505) (0.9531,0.2328) (0.9545,0.2159) (0.9571,0.1845) (0.9582,0.1700) (0.9601,0.1430) (0.9609,0.1306) (0.9623,0.1075) (0.9639,0.0772) (0.9647,0.0596) (0.9654,0.0366) (0.9658,0.0173) (0.9659,-0.0071) (0.9655,-0.0287) (0.9642,-0.0530) (0.9619,-0.0731) (0.9582,-0.0902) (0.9535,-0.1006) (0.9473,-0.1052) (0.9422,-0.1046) (0.9362,-0.1004) (0.9310,-0.0946) (0.9251,-0.0861) (0.9203,-0.0780) (0.9150,-0.0681) (0.9095,-0.0568) (0.9047,-0.0461) (0.9000,-0.0352) (0.8950,-0.0231) (0.8903,-0.0112)};
  \addplot[traj] coordinates {(0.8894,3.1301) (0.8944,3.1095) (0.8986,3.0921) (0.9038,3.0692) (0.9086,3.0479) (0.9131,3.0278) (0.9166,3.0120) (0.9206,2.9939) (0.9251,2.9733) (0.9301,2.9505) (0.9356,2.9252) (0.9386,2.9115) (0.9449,2.8822) (0.9483,2.8664) (0.9518,2.8499) (0.9555,2.8325) (0.9593,2.8144) (0.9633,2.7955) (0.9718,2.7551) (0.9763,2.7335) (0.9810,2.7111) (0.9858,2.6878) (0.9908,2.6635) (0.9960,2.6383) (1.0013,2.6121) (1.0068,2.5849) (1.0125,2.5567) (1.0183,2.5276) (1.0243,2.4974) (1.0304,2.4662) (1.0367,2.4339) (1.0431,2.4007) (1.0496,2.3663) (1.0563,2.3309) (1.0631,2.2943) (1.0701,2.2567) (1.0771,2.2179) (1.0843,2.1780) (1.0915,2.1368) (1.0988,2.0945) (1.1062,2.0509) (1.1137,2.0060) (1.1213,1.9597) (1.1289,1.9120) (1.1366,1.8628) (1.1443,1.8120) (1.1520,1.7595) (1.1598,1.7051) (1.1677,1.6487) (1.1755,1.5908) (1.1781,1.5708) (1.1883,1.4905) (1.1958,1.4289) (1.2032,1.3653) (1.2105,1.2994) (1.2178,1.2309) (1.2249,1.1593) (1.2321,1.0838) (1.2392,1.0028) (1.2466,0.9121) (1.2535,0.8208) (1.2588,0.7433) (1.2636,0.6666) (1.2676,0.5967) (1.2709,0.5318) (1.2738,0.4706) (1.2763,0.4124) (1.2784,0.3567) (1.2802,0.3032) (1.2816,0.2515) (1.2829,0.2013) (1.2838,0.1519) (1.2845,0.1023) (1.2850,0.0482) (1.2851,0.0135) (1.2851,-0.0136) (1.2851,-0.0387) (1.2849,-0.0656) (1.2846,-0.0932) (1.2841,-0.1206) (1.2836,-0.1475) (1.2830,-0.1738) (1.2822,-0.1994) (1.2813,-0.2241) (1.2804,-0.2479) (1.2793,-0.2709) (1.2768,-0.3143) (1.2755,-0.3347) (1.2740,-0.3542) (1.2724,-0.3728) (1.2691,-0.4076) (1.2672,-0.4237) (1.2633,-0.4536) (1.2612,-0.4674) (1.2568,-0.4927) (1.2521,-0.5150) (1.2471,-0.5345) (1.2418,-0.5513) (1.2361,-0.5654) (1.2302,-0.5770) (1.2240,-0.5862) (1.2176,-0.5931) (1.2142,-0.5957) (1.2074,-0.5993) (1.2003,-0.6009) (1.1930,-0.6006) (1.1854,-0.5983) (1.1816,-0.5966) (1.1737,-0.5918) (1.1657,-0.5855) (1.1616,-0.5818) (1.1534,-0.5733) (1.1492,-0.5685) (1.1407,-0.5581) (1.1365,-0.5525) (1.1279,-0.5404) (1.1236,-0.5340) (1.1149,-0.5205) (1.1106,-0.5135) (1.1062,-0.5062) (1.0975,-0.4913) (1.0932,-0.4836) (1.0846,-0.4678) (1.0803,-0.4597) (1.0760,-0.4515) (1.0676,-0.4350) (1.0634,-0.4267) (1.0551,-0.4098) (1.0510,-0.4014) (1.0470,-0.3929) (1.0390,-0.3760) (1.0351,-0.3675) (1.0274,-0.3507) (1.0236,-0.3424) (1.0162,-0.3259) (1.0126,-0.3177) (1.0056,-0.3015) (0.9988,-0.2857) (0.9954,-0.2779) (0.9890,-0.2627) (0.9827,-0.2478) (0.9767,-0.2333) (0.9709,-0.2192) (0.9654,-0.2056) (0.9601,-0.1924) (0.9550,-0.1797) (0.9501,-0.1674) (0.9433,-0.1504) (0.9392,-0.1398) (0.9335,-0.1253) (0.9284,-0.1121) (0.9225,-0.0965) (0.9173,-0.0830) (0.9118,-0.0686) (0.9065,-0.0544) (0.9010,-0.0399) (0.8954,-0.0250) (0.8903,-0.0112)};
  \addplot[sep] coordinates {(0.0001,1.5707) (0.0042,1.5643) (0.0084,1.5579) (0.0128,1.5512) (0.0167,1.5452) (0.0212,1.5382) (0.0254,1.5318) (0.0295,1.5255) (0.0333,1.5197) (0.0375,1.5133) (0.0423,1.5059) (0.0463,1.4999) (0.0506,1.4932) (0.0537,1.4884) (0.0587,1.4807) (0.0623,1.4752) (0.0662,1.4693) (0.0702,1.4631) (0.0745,1.4565) (0.0791,1.4495) (0.0839,1.4420) (0.0890,1.4342) (0.0917,1.4301) (0.0973,1.4215) (0.1002,1.4170) (0.1032,1.4124) (0.1094,1.4028) (0.1127,1.3978) (0.1160,1.3926) (0.1195,1.3873) (0.1266,1.3762) (0.1304,1.3705) (0.1342,1.3646) (0.1382,1.3585) (0.1422,1.3522) (0.1464,1.3458) (0.1506,1.3391) (0.1550,1.3324) (0.1595,1.3254) (0.1642,1.3182) (0.1689,1.3109) (0.1738,1.3033) (0.1788,1.2956) (0.1839,1.2877) (0.1891,1.2795) (0.1945,1.2712) (0.2000,1.2626) (0.2056,1.2538) (0.2114,1.2448) (0.2173,1.2356) (0.2233,1.2262) (0.2295,1.2166) (0.2358,1.2067) (0.2422,1.1966) (0.2488,1.1863) (0.2555,1.1758) (0.2623,1.1650) (0.2693,1.1540) (0.2764,1.1428) (0.2836,1.1314) (0.2910,1.1198) (0.2985,1.1079) (0.3061,1.0958) (0.3138,1.0835) (0.3216,1.0710) (0.3296,1.0583) (0.3377,1.0454) (0.3458,1.0323) (0.3541,1.0190) (0.3624,1.0055) (0.3709,0.9918) (0.3794,0.9780) (0.3880,0.9640) (0.3966,0.9499) (0.4054,0.9356) (0.4141,0.9212) (0.4230,0.9066) (0.4318,0.8920) (0.4407,0.8772) (0.4496,0.8624) (0.4586,0.8475) (0.4675,0.8325) (0.4764,0.8175) (0.4853,0.8024) (0.4942,0.7873) (0.5031,0.7722) (0.5119,0.7571) (0.5206,0.7421) (0.5292,0.7272) (0.5377,0.7124) (0.5460,0.6979) (0.5543,0.6834) (0.5624,0.6692) (0.5703,0.6551) (0.5781,0.6412) (0.5858,0.6275) (0.5933,0.6139) (0.6007,0.6005) (0.6080,0.5873) (0.6151,0.5743) (0.6221,0.5615) (0.6290,0.5489) (0.6357,0.5364) (0.6423,0.5242) (0.6487,0.5121) (0.6550,0.5002) (0.6612,0.4885) (0.6672,0.4770) (0.6732,0.4657) (0.6789,0.4546) (0.6846,0.4437) (0.6901,0.4329) (0.6956,0.4224) (0.7008,0.4120) (0.7060,0.4018) (0.7111,0.3918) (0.7160,0.3819) (0.7208,0.3723) (0.7256,0.3628) (0.7302,0.3535) (0.7347,0.3443) (0.7390,0.3354) (0.7433,0.3266) (0.7475,0.3180) (0.7516,0.3095) (0.7556,0.3012) (0.7595,0.2931) (0.7633,0.2851) (0.7669,0.2773) (0.7706,0.2697) (0.7741,0.2622) (0.7775,0.2549) (0.7808,0.2477) (0.7841,0.2406) (0.7873,0.2337) (0.7934,0.2204) (0.7963,0.2139) (0.7992,0.2076) (0.8047,0.1954) (0.8074,0.1895) (0.8125,0.1780) (0.8149,0.1725) (0.8196,0.1618) (0.8219,0.1567) (0.8262,0.1467) (0.8303,0.1373) (0.8342,0.1282) (0.8379,0.1196) (0.8413,0.1115) (0.8445,0.1039) (0.8489,0.0934) (0.8528,0.0839) (0.8564,0.0753) (0.8595,0.0675) (0.8633,0.0583) (0.8672,0.0485) (0.8711,0.0388) (0.8746,0.0298) (0.8783,0.0204) (0.8818,0.0112)};
  \addplot[sep] coordinates {(1.5708,-1.5707) (1.5676,-1.5640) (1.5643,-1.5573) (1.5610,-1.5502) (1.5579,-1.5438) (1.5544,-1.5365) (1.5512,-1.5298) (1.5480,-1.5232) (1.5451,-1.5171) (1.5418,-1.5103) (1.5382,-1.5026) (1.5351,-1.4961) (1.5318,-1.4891) (1.5294,-1.4841) (1.5255,-1.4760) (1.5227,-1.4702) (1.5197,-1.4640) (1.5166,-1.4574) (1.5133,-1.4505) (1.5098,-1.4431) (1.5060,-1.4353) (1.5021,-1.4270) (1.5000,-1.4227) (1.4957,-1.4136) (1.4935,-1.4089) (1.4911,-1.4041) (1.4863,-1.3939) (1.4838,-1.3886) (1.4812,-1.3832) (1.4785,-1.3776) (1.4730,-1.3659) (1.4701,-1.3599) (1.4671,-1.3536) (1.4641,-1.3472) (1.4609,-1.3406) (1.4577,-1.3338) (1.4544,-1.3268) (1.4510,-1.3196) (1.4475,-1.3123) (1.4439,-1.3047) (1.4402,-1.2969) (1.4364,-1.2890) (1.4326,-1.2808) (1.4286,-1.2724) (1.4245,-1.2638) (1.4203,-1.2549) (1.4161,-1.2459) (1.4117,-1.2366) (1.4072,-1.2271) (1.4026,-1.2173) (1.3979,-1.2074) (1.3931,-1.1971) (1.3882,-1.1867) (1.3832,-1.1760) (1.3780,-1.1651) (1.3728,-1.1539) (1.3675,-1.1425) (1.3620,-1.1308) (1.3564,-1.1189) (1.3508,-1.1068) (1.3450,-1.0944) (1.3392,-1.0818) (1.3332,-1.0689) (1.3271,-1.0558) (1.3210,-1.0425) (1.3147,-1.0290) (1.3084,-1.0152) (1.3019,-1.0012) (1.2954,-0.9871) (1.2888,-0.9727) (1.2822,-0.9581) (1.2754,-0.9434) (1.2687,-0.9285) (1.2618,-0.9134) (1.2549,-0.8982) (1.2479,-0.8828) (1.2410,-0.8673) (1.2339,-0.8516) (1.2269,-0.8359) (1.2198,-0.8201) (1.2127,-0.8042) (1.2056,-0.7883) (1.1985,-0.7723) (1.1914,-0.7562) (1.1844,-0.7402) (1.1773,-0.7241) (1.1703,-0.7081) (1.1633,-0.6920) (1.1564,-0.6761) (1.1495,-0.6602) (1.1426,-0.6443) (1.1359,-0.6286) (1.1291,-0.6130) (1.1225,-0.5974) (1.1160,-0.5821) (1.1095,-0.5668) (1.1031,-0.5517) (1.0968,-0.5368) (1.0907,-0.5221) (1.0846,-0.5076) (1.0786,-0.4932) (1.0728,-0.4791) (1.0670,-0.4652) (1.0614,-0.4516) (1.0559,-0.4381) (1.0505,-0.4250) (1.0452,-0.4120) (1.0400,-0.3993) (1.0350,-0.3869) (1.0301,-0.3748) (1.0253,-0.3629) (1.0207,-0.3513) (1.0161,-0.3399) (1.0117,-0.3289) (1.0074,-0.3180) (1.0032,-0.3075) (0.9992,-0.2972) (0.9952,-0.2873) (0.9914,-0.2775) (0.9877,-0.2681) (0.9841,-0.2589) (0.9806,-0.2499) (0.9772,-0.2413) (0.9740,-0.2328) (0.9708,-0.2247) (0.9677,-0.2167) (0.9648,-0.2091) (0.9591,-0.1944) (0.9565,-0.1874) (0.9539,-0.1806) (0.9514,-0.1741) (0.9490,-0.1678) (0.9466,-0.1617) (0.9422,-0.1500) (0.9401,-0.1445) (0.9361,-0.1340) (0.9343,-0.1290) (0.9307,-0.1196) (0.9274,-0.1108) (0.9258,-0.1066) (0.9229,-0.0988) (0.9188,-0.0880) (0.9164,-0.0814) (0.9131,-0.0725) (0.9110,-0.0671) (0.9074,-0.0574) (0.9051,-0.0510) (0.9017,-0.0419) (0.8989,-0.0345) (0.8962,-0.0272) (0.8932,-0.0191) (0.8903,-0.0112)};
  \addplot[sep] coordinates {(0.8818,3.1528) (0.8778,3.1632) (0.8744,3.1719) (0.8702,3.1825) (0.8669,3.1909) (0.8629,3.2009) (0.8591,3.2102) (0.8547,3.2209) (0.8510,3.2299) (0.8468,3.2399) (0.8438,3.2471) (0.8405,3.2549) (0.8352,3.2674) (0.8313,3.2765) (0.8272,3.2861) (0.8250,3.2911) (0.8204,3.3017) (0.8154,3.3129) (0.8128,3.3188) (0.8074,3.3311) (0.8045,3.3375) (0.8015,3.3441) (0.7953,3.3578) (0.7920,3.3650) (0.7887,3.3723) (0.7852,3.3799) (0.7816,3.3877) (0.7779,3.3957) (0.7740,3.4039) (0.7701,3.4123) (0.7660,3.4209) (0.7618,3.4297) (0.7575,3.4388) (0.7531,3.4481) (0.7485,3.4576) (0.7438,3.4673) (0.7389,3.4773) (0.7339,3.4874) (0.7288,3.4978) (0.7235,3.5085) (0.7181,3.5193) (0.7126,3.5304) (0.7069,3.5417) (0.7010,3.5532) (0.6950,3.5650) (0.6889,3.5769) (0.6826,3.5891) (0.6762,3.6015) (0.6696,3.6141) (0.6629,3.6269) (0.6560,3.6399) (0.6490,3.6531) (0.6419,3.6665) (0.6346,3.6800) (0.6272,3.6937) (0.6197,3.7076) (0.6120,3.7217) (0.6042,3.7358) (0.5963,3.7502) (0.5883,3.7646) (0.5801,3.7792) (0.5719,3.7939) (0.5636,3.8087) (0.5551,3.8235) (0.5466,3.8385) (0.5380,3.8534) (0.5294,3.8685) (0.5207,3.8836) (0.5119,3.8987) (0.5031,3.9138) (0.4942,3.9289) (0.4853,3.9440) (0.4764,3.9591) (0.4675,3.9741) (0.4586,3.9891) (0.4496,4.0040) (0.4407,4.0188) (0.4318,4.0336) (0.4230,4.0482) (0.4141,4.0628) (0.4054,4.0772) (0.3966,4.0915) (0.3880,4.1056) (0.3794,4.1196) (0.3709,4.1334) (0.3624,4.1471) (0.3541,4.1606) (0.3458,4.1739) (0.3377,4.1870) (0.3296,4.1999) (0.3216,4.2126) (0.3138,4.2251) (0.3061,4.2374) (0.2985,4.2495) (0.2910,4.2614) (0.2836,4.2730) (0.2764,4.2844) (0.2693,4.2956) (0.2623,4.3066) (0.2555,4.3174) (0.2488,4.3279) (0.2422,4.3382) (0.2358,4.3483) (0.2295,4.3582) (0.2233,4.3678) (0.2173,4.3772) (0.2114,4.3864) (0.2056,4.3954) (0.2000,4.4042) (0.1945,4.4127) (0.1891,4.4211) (0.1839,4.4292) (0.1788,4.4372) (0.1738,4.4449) (0.1689,4.4525) (0.1642,4.4598) (0.1595,4.4670) (0.1550,4.4740) (0.1506,4.4807) (0.1464,4.4874) (0.1422,4.4938) (0.1382,4.5001) (0.1342,4.5061) (0.1304,4.5121) (0.1266,4.5178) (0.1230,4.5235) (0.1160,4.5342) (0.1127,4.5394) (0.1094,4.5444) (0.1062,4.5493) (0.1002,4.5586) (0.0973,4.5631) (0.0944,4.5674) (0.0890,4.5758) (0.0864,4.5797) (0.0815,4.5874) (0.0768,4.5946) (0.0723,4.6014) (0.0682,4.6078) (0.0642,4.6139) (0.0605,4.6196) (0.0570,4.6249) (0.0521,4.6324) (0.0491,4.6371) (0.0449,4.6435) (0.0410,4.6494) (0.0364,4.6565) (0.0323,4.6628) (0.0287,4.6684) (0.0247,4.6746) (0.0206,4.6808) (0.0162,4.6875) (0.0124,4.6934) (0.0081,4.6999) (0.0041,4.7061) (0.0001,4.7123)};
  \addplot[sep] coordinates {(0.8903,3.1304) (0.8935,3.1217) (0.8966,3.1133) (0.8994,3.1058) (0.9023,3.0980) (0.9058,3.0885) (0.9083,3.0819) (0.9120,3.0719) (0.9141,3.0662) (0.9176,3.0569) (0.9201,3.0501) (0.9243,3.0390) (0.9274,3.0308) (0.9290,3.0265) (0.9325,3.0174) (0.9361,3.0076) (0.9381,3.0024) (0.9422,2.9916) (0.9444,2.9859) (0.9490,2.9738) (0.9514,2.9675) (0.9539,2.9609) (0.9565,2.9542) (0.9591,2.9472) (0.9619,2.9400) (0.9677,2.9249) (0.9708,2.9169) (0.9740,2.9088) (0.9772,2.9003) (0.9806,2.8917) (0.9841,2.8827) (0.9877,2.8735) (0.9914,2.8641) (0.9952,2.8543) (0.9992,2.8443) (1.0032,2.8341) (1.0074,2.8235) (1.0117,2.8127) (1.0161,2.8017) (1.0207,2.7903) (1.0253,2.7787) (1.0301,2.7668) (1.0350,2.7547) (1.0400,2.7422) (1.0452,2.7296) (1.0505,2.7166) (1.0559,2.7035) (1.0614,2.6900) (1.0670,2.6764) (1.0728,2.6625) (1.0786,2.6484) (1.0846,2.6340) (1.0907,2.6195) (1.0968,2.6048) (1.1031,2.5899) (1.1095,2.5748) (1.1160,2.5595) (1.1225,2.5442) (1.1291,2.5286) (1.1359,2.5130) (1.1426,2.4973) (1.1495,2.4814) (1.1564,2.4655) (1.1633,2.4495) (1.1703,2.4335) (1.1773,2.4175) (1.1844,2.4014) (1.1914,2.3854) (1.1985,2.3693) (1.2056,2.3533) (1.2127,2.3374) (1.2198,2.3215) (1.2269,2.3057) (1.2339,2.2899) (1.2410,2.2743) (1.2479,2.2588) (1.2549,2.2434) (1.2618,2.2282) (1.2687,2.2131) (1.2754,2.1982) (1.2822,2.1835) (1.2888,2.1689) (1.2954,2.1545) (1.3019,2.1404) (1.3084,2.1264) (1.3147,2.1126) (1.3210,2.0991) (1.3271,2.0858) (1.3332,2.0727) (1.3392,2.0598) (1.3450,2.0472) (1.3508,2.0348) (1.3564,2.0227) (1.3620,2.0108) (1.3675,1.9991) (1.3728,1.9877) (1.3780,1.9765) (1.3832,1.9656) (1.3882,1.9549) (1.3931,1.9444) (1.3979,1.9342) (1.4026,1.9243) (1.4072,1.9145) (1.4117,1.9050) (1.4161,1.8957) (1.4203,1.8867) (1.4245,1.8778) (1.4286,1.8692) (1.4326,1.8608) (1.4364,1.8526) (1.4402,1.8447) (1.4439,1.8369) (1.4475,1.8293) (1.4510,1.8220) (1.4544,1.8148) (1.4577,1.8078) (1.4609,1.8010) (1.4641,1.7944) (1.4671,1.7880) (1.4701,1.7817) (1.4730,1.7757) (1.4758,1.7697) (1.4812,1.7584) (1.4838,1.7530) (1.4863,1.7477) (1.4888,1.7425) (1.4935,1.7327) (1.4957,1.7280) (1.4979,1.7234) (1.5021,1.7146) (1.5041,1.7104) (1.5079,1.7024) (1.5115,1.6948) (1.5150,1.6876) (1.5182,1.6808) (1.5212,1.6745) (1.5241,1.6685) (1.5268,1.6628) (1.5306,1.6549) (1.5329,1.6500) (1.5362,1.6432) (1.5391,1.6370) (1.5427,1.6296) (1.5459,1.6229) (1.5487,1.6170) (1.5518,1.6106) (1.5549,1.6040) (1.5583,1.5970) (1.5612,1.5908) (1.5645,1.5839) (1.5676,1.5774) (1.5708,1.5709)};
  \draw[bdarrow] (axis cs:0,-0.780) -- (axis cs:0,-0.420);
  \draw[bdarrow] (axis cs:1.57080,-0.420) -- (axis cs:1.57080,-0.780);
  \draw[bdarrow] (axis cs:0,0.420) -- (axis cs:0,0.780);
  \draw[bdarrow] (axis cs:1.57080,0.780) -- (axis cs:1.57080,0.420);
  \draw[bdarrow] (axis cs:0,2.730) -- (axis cs:0,2.370);
  \draw[bdarrow] (axis cs:1.57080,2.370) -- (axis cs:1.57080,2.730);
  \draw[bdarrow] (axis cs:0,3.930) -- (axis cs:0,3.570);
  \draw[bdarrow] (axis cs:1.57080,3.570) -- (axis cs:1.57080,3.930);
  \node[sink] at (axis cs:0.88608,0) {};
  \node[sink] at (axis cs:0.88608,3.1416) {};
  \node[saddle] at (axis cs:0.00000,1.57080) {};
  \node[saddle] at (axis cs:0.00000,4.71240) {};
  \node[saddle] at (axis cs:0.00000,-1.57080) {};
  \node[saddle] at (axis cs:1.57080,1.57080) {};
  \node[saddle] at (axis cs:1.57080,4.71240) {};
  \node[saddle] at (axis cs:1.57080,-1.57080) {};
  \node[font=\small] at (axis cs:0.28274,-1.05) {$\mathcal R_1$};
  \node[font=\small] at (axis cs:1.28805,4.25) {$\mathcal R_2$};
  \node[font=\scriptsize,anchor=south west,fill=white,inner sep=1pt] at (axis cs:0.04000,1.70000) {$Q_1$};
  \node[font=\scriptsize,anchor=north east,fill=white,inner sep=1pt] at (axis cs:1.53080,1.44000) {$Q_3$};
  \node[font=\scriptsize,anchor=south,fill=white,inner sep=1pt] at (axis cs:0.00000,4.80000) {$Q_2$};
  \node[font=\scriptsize,anchor=south,fill=white,inner sep=1pt] at (axis cs:1.57080,4.80000) {$Q_4$};
  \node[font=\scriptsize,anchor=north east,fill=white,inner sep=1pt] at (axis cs:0.84608,-0.08000) {$P_0$};
  \node[font=\scriptsize,anchor=south west,fill=white,inner sep=1pt] at (axis cs:0.92608,3.22000) {$P_1$};
\end{axis}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
\begin{axis}[at={(0.0cm,-0.0cm)}, width=5.2cm, height=5.2cm, axis equal image, hide axis,
  xmin=-1.05, xmax=1.05, ymin=-1.05, ymax=1.05, title={$n=3$, $(l,r)=(2,3)$}, title style={font=\small}]
  \addplot[dashed, gray, domain=0:360, samples=120, variable=\t] ({cos(\t)},{sin(\t)});
  \addplot[line width=.8pt, black] coordinates {(0.5947,0.0000) (0.5946,0.0116) (0.5943,0.0316) (0.5936,0.0516) (0.5926,0.0715) (0.5906,0.1014) (0.5888,0.1213) (0.5867,0.1411) (0.5843,0.1608) (0.5816,0.1805) (0.5770,0.2099) (0.5735,0.2294) (0.5697,0.2488) (0.5655,0.2681) (0.5588,0.2968) (0.5539,0.3157) (0.5487,0.3346) (0.5433,0.3533) (0.5375,0.3718) (0.5282,0.3994) (0.5217,0.4175) (0.5149,0.4354) (0.5078,0.4532) (0.5003,0.4708) (0.4887,0.4968) (0.4806,0.5138) (0.4722,0.5307) (0.4635,0.5473) (0.4499,0.5717) (0.4406,0.5878) (0.4309,0.6035) (0.4210,0.6190) (0.4108,0.6342) (0.3951,0.6565) (0.3842,0.6710) (0.3732,0.6853) (0.3618,0.6992) (0.3502,0.7128) (0.3324,0.7326) (0.3202,0.7455) (0.3078,0.7580) (0.2952,0.7701) (0.2757,0.7877) (0.2625,0.7990) (0.2491,0.8099) (0.2354,0.8205) (0.2215,0.8307) (0.2003,0.8453) (0.1859,0.8545) (0.1713,0.8634) (0.1565,0.8718) (0.1415,0.8799) (0.1186,0.8912) (0.1032,0.8982) (0.0875,0.9048) (0.0717,0.9110) (0.0476,0.9194) (0.0313,0.9245) (0.0149,0.9291) (-0.0017,0.9333) (-0.0184,0.9370) (-0.0439,0.9417) (-0.0610,0.9442) (-0.0783,0.9462) (-0.0957,0.9478) (-0.1132,0.9489) (-0.1398,0.9496) (-0.1577,0.9494) (-0.1756,0.9487) (-0.1937,0.9475) (-0.2210,0.9447) (-0.2393,0.9422) (-0.2576,0.9391) (-0.2760,0.9356) (-0.2945,0.9314) (-0.3222,0.9242) (-0.3407,0.9188) (-0.3591,0.9127) (-0.3775,0.9062) (-0.3959,0.8991) (-0.4232,0.8875) (-0.4412,0.8792) (-0.4591,0.8703) (-0.4767,0.8609) (-0.5027,0.8460) (-0.5197,0.8355) (-0.5364,0.8246) (-0.5528,0.8133) (-0.5688,0.8016) (-0.5921,0.7833) (-0.6070,0.7707) (-0.6216,0.7579) (-0.6357,0.7447) (-0.6493,0.7312) (-0.6689,0.7105) (-0.6813,0.6964) (-0.6933,0.6821) (-0.7047,0.6676) (-0.7210,0.6454) (-0.7312,0.6304) (-0.7409,0.6152) (-0.7501,0.5999) (-0.7588,0.5844) (-0.7710,0.5609) (-0.7784,0.5451) (-0.7854,0.5291) (-0.7919,0.5131) (-0.7980,0.4969) (-0.8061,0.4724) (-0.8109,0.4560) (-0.8152,0.4394) (-0.8191,0.4228) (-0.8240,0.3978) (-0.8267,0.3810) (-0.8289,0.3642) (-0.8307,0.3473) (-0.8320,0.3303) (-0.8332,0.3048) (-0.8334,0.2878) (-0.8331,0.2707) (-0.8324,0.2536) (-0.8313,0.2365) (-0.8288,0.2109) (-0.8266,0.1937) (-0.8240,0.1766) (-0.8209,0.1595) (-0.8155,0.1339) (-0.8115,0.1169) (-0.8070,0.0999) (-0.8020,0.0829) (-0.7967,0.0660) (-0.7880,0.0407) (-0.7817,0.0239) (-0.7751,0.0071) (-0.7680,-0.0095) (-0.7606,-0.0261) (-0.7487,-0.0508) (-0.7404,-0.0672) (-0.7316,-0.0834) (-0.7226,-0.0996) (-0.7083,-0.1236) (-0.6983,-0.1394) (-0.6880,-0.1552) (-0.6774,-0.1708) (-0.6665,-0.1862) (-0.6494,-0.2091) (-0.6377,-0.2242) (-0.6256,-0.2392) (-0.6133,-0.2539) (-0.6006,-0.2685) (-0.5811,-0.2901) (-0.5677,-0.3043) (-0.5540,-0.3182) (-0.5401,-0.3320) (-0.5187,-0.3523) (-0.5041,-0.3655) (-0.4893,-0.3785) (-0.4743,-0.3914) (-0.4590,-0.4040) (-0.4356,-0.4224) (-0.4197,-0.4345) (-0.4037,-0.4462) (-0.3874,-0.4578) (-0.3709,-0.4690) (-0.3459,-0.4855) (-0.3290,-0.4961) (-0.3119,-0.5065) (-0.2946,-0.5166) (-0.2684,-0.5312) (-0.2507,-0.5406) (-0.2330,-0.5497) (-0.2151,-0.5585) (-0.1970,-0.5670) (-0.1697,-0.5793) (-0.1514,-0.5871) (-0.1330,-0.5945) (-0.1145,-0.6017) (-0.0959,-0.6085) (-0.0679,-0.6182) (-0.0492,-0.6243) (-0.0303,-0.6300) (-0.0115,-0.6354) (0.0169,-0.6429) (0.0358,-0.6475) (0.0548,-0.6517) (0.0737,-0.6556) (0.0927,-0.6592) (0.1212,-0.6638) (0.1401,-0.6665) (0.1590,-0.6689) (0.1779,-0.6709) (0.1968,-0.6725) (0.2250,-0.6743) (0.2437,-0.6751) (0.2623,-0.6755) (0.2809,-0.6755) (0.3086,-0.6749) (0.3270,-0.6740) (0.3453,-0.6728) (0.3634,-0.6712) (0.3814,-0.6692) (0.4083,-0.6656) (0.4260,-0.6627) (0.4436,-0.6595) (0.4610,-0.6558) (0.4782,-0.6519) (0.5038,-0.6452) (0.5207,-0.6403) (0.5373,-0.6350) (0.5538,-0.6293) (0.5781,-0.6202) (0.5941,-0.6136) (0.6098,-0.6066) (0.6254,-0.5993) (0.6407,-0.5916) (0.6632,-0.5794) (0.6779,-0.5708) (0.6924,-0.5618) (0.7065,-0.5524) (0.7205,-0.5427) (0.7409,-0.5274) (0.7541,-0.5167) (0.7670,-0.5057) (0.7797,-0.4943) (0.7981,-0.4765) (0.8100,-0.4642) (0.8216,-0.4515) (0.8328,-0.4384) (0.8437,-0.4250) (0.8594,-0.4042) (0.8694,-0.3899) (0.8791,-0.3752) (0.8884,-0.3602) (0.8974,-0.3448) (0.9100,-0.3210) (0.9180,-0.3047) (0.9256,-0.2881) (0.9327,-0.2711) (0.9426,-0.2451) (0.9487,-0.2273) (0.9543,-0.2093) (0.9595,-0.1909) (0.9642,-0.1723) (0.9703,-0.1439) (0.9738,-0.1246) (0.9768,-0.1052) (0.9793,-0.0856) (0.9813,-0.0658) (0.9833,-0.0360) (0.9840,-0.0161) (0.9841,0.0039) (0.9838,0.0239) (0.9822,0.0538) (0.9806,0.0736) (0.9784,0.0933) (0.9757,0.1129) (0.9725,0.1322) (0.9668,0.1609) (0.9624,0.1797) (0.9575,0.1982) (0.9521,0.2164) (0.9463,0.2344) (0.9368,0.2607) (0.9299,0.2779) (0.9226,0.2947) (0.9149,0.3112) (0.9026,0.3353) (0.8939,0.3509) (0.8848,0.3661) (0.8753,0.3810) (0.8655,0.3956) (0.8501,0.4167) (0.8394,0.4304) (0.8284,0.4436) (0.8170,0.4565) (0.8053,0.4691) (0.7872,0.4872) (0.7747,0.4988) (0.7620,0.5101) (0.7489,0.5210) (0.7288,0.5366) (0.7150,0.5465) (0.7010,0.5561) (0.6867,0.5654) (0.6721,0.5742) (0.6498,0.5868) (0.6347,0.5947) (0.6193,0.6022) (0.6037,0.6094) (0.5878,0.6162) (0.5637,0.6257) (0.5473,0.6316) (0.5308,0.6371) (0.5140,0.6422) (0.4886,0.6493) (0.4715,0.6535) (0.4541,0.6573) (0.4366,0.6608) (0.4190,0.6639) (0.3923,0.6678) (0.3743,0.6700) (0.3563,0.6718) (0.3381,0.6733) (0.3198,0.6744) (0.2921,0.6753) (0.2736,0.6755) (0.2550,0.6753) (0.2363,0.6748) (0.2082,0.6733) (0.1893,0.6719) (0.1705,0.6701) (0.1516,0.6680) (0.1326,0.6655) (0.1042,0.6611) (0.0852,0.6578) (0.0662,0.6541) (0.0473,0.6501) (0.0283,0.6457) (-0.0001,0.6385) (-0.0189,0.6333) (-0.0378,0.6278) (-0.0566,0.6219) (-0.0846,0.6125) (-0.1033,0.6059) (-0.1218,0.5989) (-0.1403,0.5916) (-0.1587,0.5840) (-0.1860,0.5721) (-0.2041,0.5637) (-0.2221,0.5551) (-0.2400,0.5461) (-0.2577,0.5369) (-0.2841,0.5225) (-0.3014,0.5126) (-0.3186,0.5024) (-0.3357,0.4919) (-0.3609,0.4757) (-0.3775,0.4646) (-0.3938,0.4532) (-0.4100,0.4416) (-0.4260,0.4297) (-0.4496,0.4115) (-0.4650,0.3990) (-0.4802,0.3863) (-0.4952,0.3734) (-0.5099,0.3603) (-0.5315,0.3402) (-0.5456,0.3266) (-0.5594,0.3127) (-0.5730,0.2987) (-0.5928,0.2773) (-0.6056,0.2628) (-0.6182,0.2481) (-0.6304,0.2333) (-0.6423,0.2183) (-0.6597,0.1955) (-0.6708,0.1801) (-0.6816,0.1646) (-0.6921,0.1490) (-0.7023,0.1332) (-0.7169,0.1093) (-0.7262,0.0932) (-0.7351,0.0770) (-0.7437,0.0607) (-0.7559,0.0361) (-0.7635,0.0196) (-0.7708,0.0030) (-0.7777,-0.0137) (-0.7843,-0.0305) (-0.7933,-0.0557) (-0.7989,-0.0726) (-0.8040,-0.0896) (-0.8088,-0.1066) (-0.8131,-0.1236) (-0.8189,-0.1492) (-0.8222,-0.1663) (-0.8250,-0.1834) (-0.8275,-0.2005) (-0.8304,-0.2262) (-0.8318,-0.2433) (-0.8328,-0.2604) (-0.8333,-0.2775) (-0.8333,-0.2945) (-0.8326,-0.3200) (-0.8316,-0.3370) (-0.8301,-0.3539) (-0.8281,-0.3708) (-0.8257,-0.3876) (-0.8212,-0.4127) (-0.8176,-0.4294) (-0.8136,-0.4460) (-0.8090,-0.4625) (-0.8014,-0.4870) (-0.7956,-0.5033) (-0.7894,-0.5194) (-0.7827,-0.5354) (-0.7756,-0.5513) (-0.7639,-0.5750) (-0.7554,-0.5905) (-0.7465,-0.6060) (-0.7371,-0.6212) (-0.7272,-0.6363) (-0.7114,-0.6587) (-0.7003,-0.6733) (-0.6886,-0.6878) (-0.6765,-0.7020) (-0.6574,-0.7229) (-0.6440,-0.7365) (-0.6302,-0.7499) (-0.6159,-0.7630) (-0.6012,-0.7757) (-0.5783,-0.7943) (-0.5625,-0.8062) (-0.5464,-0.8178) (-0.5299,-0.8290) (-0.5131,-0.8397) (-0.4873,-0.8550) (-0.4698,-0.8647) (-0.4520,-0.8738) (-0.4341,-0.8825) (-0.4069,-0.8946) (-0.3887,-0.9020) (-0.3703,-0.9088) (-0.3519,-0.9152) (-0.3334,-0.9210) (-0.3057,-0.9287) (-0.2872,-0.9331) (-0.2688,-0.9370) (-0.2504,-0.9404) (-0.2320,-0.9432) (-0.2047,-0.9465) (-0.1866,-0.9480) (-0.1685,-0.9490) (-0.1506,-0.9495) (-0.1239,-0.9493) (-0.1063,-0.9485) (-0.0888,-0.9472) (-0.0714,-0.9455) (-0.0542,-0.9432) (-0.0287,-0.9390) (-0.0118,-0.9356) (0.0049,-0.9317) (0.0214,-0.9273) (0.0378,-0.9225) (0.0620,-0.9145) (0.0780,-0.9086) (0.0937,-0.9022) (0.1093,-0.8955) (0.1323,-0.8845) (0.1474,-0.8767) (0.1624,-0.8685) (0.1771,-0.8599) (0.1916,-0.8509) (0.2130,-0.8367) (0.2270,-0.8267) (0.2408,-0.8164) (0.2544,-0.8056) (0.2678,-0.7946) (0.2874,-0.7773) (0.3002,-0.7654) (0.3127,-0.7531) (0.3251,-0.7404) (0.3431,-0.7209) (0.3548,-0.7075) (0.3663,-0.6937) (0.3776,-0.6797) (0.3885,-0.6653) (0.4045,-0.6433) (0.4149,-0.6282) (0.4249,-0.6129) (0.4347,-0.5973) (0.4443,-0.5815) (0.4581,-0.5572) (0.4669,-0.5408) (0.4755,-0.5241) (0.4838,-0.5071) (0.4957,-0.4813) (0.5033,-0.4639) (0.5106,-0.4462) (0.5176,-0.4284) (0.5243,-0.4104) (0.5338,-0.3830) (0.5398,-0.3645) (0.5455,-0.3459) (0.5508,-0.3272) (0.5559,-0.3083) (0.5629,-0.2797) (0.5672,-0.2605) (0.5712,-0.2412) (0.5749,-0.2217) (0.5798,-0.1924) (0.5827,-0.1728) (0.5853,-0.1531) (0.5876,-0.1333) (0.5895,-0.1134) (0.5919,-0.0836) (0.5930,-0.0637) (0.5939,-0.0437) (0.5944,-0.0237) (0.5947,-0.0000)};
  \addplot[only marks, mark=*, mark size=1.2pt] coordinates {(0,0)};
\end{axis}
\begin{axis}[at={(5.6cm,-0.0cm)}, width=5.2cm, height=5.2cm, axis equal image, hide axis,
  xmin=-1.05, xmax=1.05, ymin=-1.05, ymax=1.05, title={$n=8$, $(l,r)=(2,3)$}, title style={font=\small}]
  \addplot[dashed, gray, domain=0:360, samples=120, variable=\t] ({cos(\t)},{sin(\t)});
  \addplot[line width=.8pt, black] coordinates {(0.2210,0.0000) (0.2210,0.0013) (0.2210,0.0127) (0.2208,0.0248) (0.2207,0.0311) (0.2204,0.0437) (0.2200,0.0563) (0.2194,0.0689) (0.2191,0.0751) (0.2185,0.0877) (0.2177,0.1003) (0.2172,0.1066) (0.2163,0.1194) (0.2152,0.1324) (0.2139,0.1456) (0.2132,0.1523) (0.2118,0.1661) (0.2101,0.1802) (0.2092,0.1875) (0.2072,0.2023) (0.2050,0.2177) (0.2025,0.2336) (0.2011,0.2418) (0.1981,0.2588) (0.1948,0.2764) (0.1929,0.2856) (0.1889,0.3044) (0.1846,0.3232) (0.1800,0.3418) (0.1776,0.3510) (0.1727,0.3693) (0.1674,0.3875) (0.1618,0.4054) (0.1590,0.4143) (0.1530,0.4319) (0.1467,0.4494) (0.1435,0.4580) (0.1368,0.4750) (0.1298,0.4918) (0.1225,0.5083) (0.1188,0.5165) (0.1111,0.5326) (0.1030,0.5485) (0.0989,0.5562) (0.0904,0.5716) (0.0816,0.5866) (0.0724,0.6013) (0.0677,0.6086) (0.0581,0.6227) (0.0482,0.6365) (0.0431,0.6433) (0.0326,0.6565) (0.0218,0.6693) (0.0107,0.6816) (0.0049,0.6876) (-0.0067,0.6993) (-0.0188,0.7105) (-0.0312,0.7212) (-0.0376,0.7264) (-0.0506,0.7363) (-0.0640,0.7457) (-0.0709,0.7501) (-0.0849,0.7586) (-0.0993,0.7665) (-0.1141,0.7737) (-0.1216,0.7771) (-0.1370,0.7832) (-0.1529,0.7887) (-0.1609,0.7911) (-0.1773,0.7954) (-0.1941,0.7989) (-0.2113,0.8016) (-0.2200,0.8026) (-0.2377,0.8039) (-0.2557,0.8042) (-0.2648,0.8040) (-0.2831,0.8029) (-0.3017,0.8008) (-0.3204,0.7977) (-0.3297,0.7957) (-0.3485,0.7910) (-0.3671,0.7853) (-0.3764,0.7820) (-0.3948,0.7747) (-0.4129,0.7664) (-0.4306,0.7571) (-0.4393,0.7521) (-0.4562,0.7415) (-0.4725,0.7300) (-0.4880,0.7178) (-0.4955,0.7114) (-0.5099,0.6982) (-0.5234,0.6843) (-0.5298,0.6772) (-0.5419,0.6626) (-0.5531,0.6476) (-0.5633,0.6323) (-0.5680,0.6245) (-0.5768,0.6088) (-0.5846,0.5929) (-0.5881,0.5848) (-0.5945,0.5686) (-0.5999,0.5523) (-0.6044,0.5360) (-0.6064,0.5278) (-0.6096,0.5114) (-0.6120,0.4949) (-0.6129,0.4867) (-0.6141,0.4703) (-0.6146,0.4539) (-0.6142,0.4375) (-0.6138,0.4293) (-0.6125,0.4130) (-0.6104,0.3968) (-0.6077,0.3807) (-0.6061,0.3726) (-0.6025,0.3565) (-0.5983,0.3406) (-0.5959,0.3326) (-0.5909,0.3168) (-0.5852,0.3010) (-0.5790,0.2853) (-0.5758,0.2775) (-0.5688,0.2620) (-0.5614,0.2466) (-0.5575,0.2389) (-0.5494,0.2237) (-0.5408,0.2085) (-0.5318,0.1935) (-0.5271,0.1860) (-0.5174,0.1711) (-0.5074,0.1563) (-0.5022,0.1490) (-0.4915,0.1344) (-0.4805,0.1200) (-0.4691,0.1056) (-0.4633,0.0985) (-0.4514,0.0844) (-0.4391,0.0704) (-0.4265,0.0565) (-0.4201,0.0497) (-0.4070,0.0360) (-0.3937,0.0225) (-0.3869,0.0158) (-0.3731,0.0026) (-0.3590,-0.0105) (-0.3447,-0.0235) (-0.3374,-0.0299) (-0.3227,-0.0426) (-0.3077,-0.0551) (-0.3001,-0.0613) (-0.2853,-0.0732) (-0.2713,-0.0841) (-0.2580,-0.0942) (-0.2515,-0.0990) (-0.2390,-0.1082) (-0.2270,-0.1168) (-0.2211,-0.1209) (-0.2096,-0.1289) (-0.1983,-0.1366) (-0.1871,-0.1441) (-0.1816,-0.1477) (-0.1706,-0.1548) (-0.1595,-0.1619) (-0.1539,-0.1654) (-0.1425,-0.1724) (-0.1308,-0.1795) (-0.1184,-0.1868) (-0.1118,-0.1906) (-0.0983,-0.1984) (-0.0850,-0.2058) (-0.0725,-0.2126) (-0.0664,-0.2159) (-0.0545,-0.2222) (-0.0428,-0.2282) (-0.0370,-0.2312) (-0.0253,-0.2370) (-0.0135,-0.2428) (-0.0015,-0.2485) (0.0046,-0.2514) (0.0171,-0.2571) (0.0299,-0.2629) (0.0364,-0.2658) (0.0499,-0.2716) (0.0640,-0.2775) (0.0786,-0.2834) (0.0861,-0.2864) (0.1018,-0.2924) (0.1183,-0.2985) (0.1268,-0.3016) (0.1447,-0.3078) (0.1631,-0.3139) (0.1815,-0.3196) (0.1907,-0.3224) (0.2091,-0.3277) (0.2274,-0.3326) (0.2458,-0.3372) (0.2550,-0.3394) (0.2733,-0.3435) (0.2915,-0.3473) (0.3007,-0.3490) (0.3189,-0.3523) (0.3370,-0.3551) (0.3551,-0.3576) (0.3641,-0.3587) (0.3820,-0.3606) (0.3999,-0.3621) (0.4087,-0.3627) (0.4264,-0.3636) (0.4440,-0.3640) (0.4615,-0.3641) (0.4702,-0.3639) (0.4875,-0.3633) (0.5046,-0.3622) (0.5131,-0.3614) (0.5300,-0.3596) (0.5467,-0.3574) (0.5633,-0.3546) (0.5715,-0.3530) (0.5877,-0.3494) (0.6037,-0.3453) (0.6117,-0.3430) (0.6274,-0.3381) (0.6428,-0.3326) (0.6580,-0.3265) (0.6655,-0.3232) (0.6803,-0.3162) (0.6947,-0.3085) (0.7088,-0.3002) (0.7158,-0.2958) (0.7293,-0.2864) (0.7425,-0.2764) (0.7490,-0.2711) (0.7615,-0.2600) (0.7736,-0.2482) (0.7852,-0.2357) (0.7908,-0.2291) (0.8016,-0.2154) (0.8118,-0.2010) (0.8166,-0.1935) (0.8258,-0.1780) (0.8343,-0.1618) (0.8420,-0.1449) (0.8455,-0.1362) (0.8520,-0.1183) (0.8576,-0.0999) (0.8601,-0.0905) (0.8642,-0.0714) (0.8675,-0.0519) (0.8696,-0.0322) (0.8704,-0.0222) (0.8710,-0.0023) (0.8706,0.0177) (0.8691,0.0376) (0.8680,0.0475) (0.8651,0.0670) (0.8611,0.0862) (0.8588,0.0957) (0.8534,0.1142) (0.8471,0.1322) (0.8400,0.1496) (0.8361,0.1580) (0.8278,0.1744) (0.8188,0.1901) (0.8140,0.1976) (0.8040,0.2122) (0.7933,0.2261) (0.7821,0.2392) (0.7763,0.2454) (0.7643,0.2574) (0.7519,0.2687) (0.7455,0.2740) (0.7324,0.2842) (0.7189,0.2937) (0.7050,0.3025) (0.6979,0.3067) (0.6836,0.3145) (0.6689,0.3216) (0.6539,0.3282) (0.6463,0.3312) (0.6309,0.3369) (0.6153,0.3420) (0.6074,0.3443) (0.5914,0.3485) (0.5752,0.3522) (0.5588,0.3554) (0.5505,0.3568) (0.5338,0.3592) (0.5170,0.3611) (0.5085,0.3619) (0.4914,0.3631) (0.4741,0.3638) (0.4568,0.3641) (0.4480,0.3641) (0.4304,0.3637) (0.4128,0.3629) (0.4039,0.3624) (0.3861,0.3610) (0.3681,0.3592) (0.3501,0.3570) (0.3411,0.3557) (0.3230,0.3529) (0.3048,0.3498) (0.2957,0.3481) (0.2774,0.3444) (0.2591,0.3404) (0.2408,0.3360) (0.2316,0.3337) (0.2132,0.3288) (0.1949,0.3236) (0.1765,0.3181) (0.1673,0.3152) (0.1489,0.3092) (0.1305,0.3029) (0.1213,0.2996) (0.1030,0.2929) (0.0849,0.2859) (0.0680,0.2791) (0.0599,0.2758) (0.0446,0.2693) (0.0302,0.2630) (0.0232,0.2599) (0.0098,0.2538) (-0.0030,0.2478) (-0.0155,0.2418) (-0.0215,0.2389) (-0.0335,0.2329) (-0.0452,0.2270) (-0.0511,0.2240) (-0.0627,0.2179) (-0.0744,0.2116) (-0.0864,0.2050) (-0.0925,0.2016) (-0.1052,0.1945) (-0.1186,0.1867) (-0.1319,0.1788) (-0.1382,0.1750) (-0.1503,0.1676) (-0.1618,0.1604) (-0.1674,0.1569) (-0.1784,0.1498) (-0.1893,0.1426) (-0.2003,0.1353) (-0.2057,0.1316) (-0.2167,0.1240) (-0.2279,0.1162) (-0.2335,0.1121) (-0.2450,0.1038) (-0.2567,0.0952) (-0.2687,0.0861) (-0.2748,0.0814) (-0.2874,0.0716) (-0.3003,0.0612) (-0.3069,0.0557) (-0.3206,0.0444) (-0.3347,0.0322) (-0.3493,0.0194) (-0.3564,0.0129) (-0.3705,-0.0002) (-0.3844,-0.0134) (-0.3912,-0.0201) (-0.4046,-0.0336) (-0.4177,-0.0472) (-0.4306,-0.0609) (-0.4368,-0.0679) (-0.4492,-0.0818) (-0.4611,-0.0959) (-0.4728,-0.1102) (-0.4785,-0.1174) (-0.4896,-0.1318) (-0.5003,-0.1463) (-0.5055,-0.1537) (-0.5156,-0.1684) (-0.5254,-0.1833) (-0.5347,-0.1982) (-0.5392,-0.2058) (-0.5479,-0.2209) (-0.5561,-0.2362) (-0.5600,-0.2438) (-0.5675,-0.2592) (-0.5745,-0.2747) (-0.5811,-0.2903) (-0.5841,-0.2982) (-0.5899,-0.3139) (-0.5951,-0.3297) (-0.5975,-0.3377) (-0.6018,-0.3536) (-0.6055,-0.3697) (-0.6087,-0.3858) (-0.6100,-0.3939) (-0.6121,-0.4101) (-0.6136,-0.4264) (-0.6144,-0.4427) (-0.6145,-0.4509) (-0.6142,-0.4673) (-0.6132,-0.4837) (-0.6124,-0.4919) (-0.6101,-0.5084) (-0.6070,-0.5248) (-0.6031,-0.5412) (-0.6008,-0.5494) (-0.5955,-0.5657) (-0.5893,-0.5819) (-0.5859,-0.5899) (-0.5783,-0.6059) (-0.5697,-0.6217) (-0.5602,-0.6372) (-0.5550,-0.6449) (-0.5440,-0.6599) (-0.5321,-0.6746) (-0.5258,-0.6818) (-0.5124,-0.6957) (-0.4982,-0.7090) (-0.4832,-0.7218) (-0.4753,-0.7278) (-0.4592,-0.7395) (-0.4424,-0.7502) (-0.4250,-0.7602) (-0.4161,-0.7648) (-0.3981,-0.7732) (-0.3798,-0.7807) (-0.3705,-0.7841) (-0.3519,-0.7900) (-0.3331,-0.7949) (-0.3144,-0.7988) (-0.3051,-0.8003) (-0.2865,-0.8026) (-0.2681,-0.8039) (-0.2590,-0.8042) (-0.2409,-0.8040) (-0.2232,-0.8029) (-0.2058,-0.8008) (-0.1972,-0.7995) (-0.1804,-0.7961) (-0.1639,-0.7920) (-0.1558,-0.7896) (-0.1399,-0.7843) (-0.1244,-0.7782) (-0.1093,-0.7715) (-0.1019,-0.7678) (-0.0875,-0.7601) (-0.0734,-0.7517) (-0.0665,-0.7473) (-0.0530,-0.7381) (-0.0399,-0.7282) (-0.0272,-0.7179) (-0.0210,-0.7125) (-0.0089,-0.7014) (0.0028,-0.6898) (0.0142,-0.6777) (0.0198,-0.6715) (0.0307,-0.6588) (0.0412,-0.6457) (0.0463,-0.6390) (0.0563,-0.6253) (0.0660,-0.6112) (0.0754,-0.5967) (0.0799,-0.5893) (0.0888,-0.5744) (0.0974,-0.5591) (0.1015,-0.5513) (0.1096,-0.5355) (0.1174,-0.5195) (0.1249,-0.5031) (0.1285,-0.4948) (0.1356,-0.4781) (0.1423,-0.4611) (0.1456,-0.4525) (0.1519,-0.4351) (0.1579,-0.4175) (0.1636,-0.3997) (0.1664,-0.3908) (0.1717,-0.3726) (0.1768,-0.3543) (0.1815,-0.3359) (0.1838,-0.3266) (0.1881,-0.3078) (0.1922,-0.2890) (0.1942,-0.2795) (0.1978,-0.2604) (0.2012,-0.2412) (0.2043,-0.2218) (0.2057,-0.2125) (0.2082,-0.1946) (0.2104,-0.1779) (0.2113,-0.1698) (0.2130,-0.1543) (0.2145,-0.1395) (0.2158,-0.1252) (0.2164,-0.1182) (0.2174,-0.1046) (0.2183,-0.0912) (0.2186,-0.0846) (0.2193,-0.0714) (0.2199,-0.0583) (0.2203,-0.0451) (0.2205,-0.0384) (0.2208,-0.0246) (0.2210,-0.0103) (0.2210,-0.0000)};
  \addplot[only marks, mark=*, mark size=1.2pt] coordinates {(0,0)};
\end{axis}
\begin{axis}[at={(0.0cm,-5.6cm)}, width=5.2cm, height=5.2cm, axis equal image, hide axis,
  xmin=-1.05, xmax=1.05, ymin=-1.05, ymax=1.05, title={$n=3$, $(l,r)=(3,5)$}, title style={font=\small}]
  \addplot[dashed, gray, domain=0:360, samples=120, variable=\t] ({cos(\t)},{sin(\t)});
  \addplot[line width=.8pt, black] coordinates {(0.3629,0.0000) (0.3626,0.0314) (0.3616,0.0714) (0.3599,0.1112) (0.3573,0.1509) (0.3540,0.1903) (0.3500,0.2293) (0.3451,0.2681) (0.3395,0.3063) (0.3332,0.3441) (0.3261,0.3814) (0.3183,0.4180) (0.3098,0.4539) (0.3005,0.4890) (0.2906,0.5234) (0.2799,0.5569) (0.2686,0.5896) (0.2534,0.6290) (0.2406,0.6593) (0.2270,0.6886) (0.2129,0.7167) (0.1981,0.7437) (0.1826,0.7694) (0.1666,0.7939) (0.1499,0.8171) (0.1326,0.8388) (0.1148,0.8592) (0.0963,0.8782) (0.0772,0.8956) (0.0575,0.9116) (0.0371,0.9259) (0.0161,0.9387) (-0.0056,0.9499) (-0.0280,0.9593) (-0.0572,0.9687) (-0.0815,0.9743) (-0.1070,0.9779) (-0.1307,0.9796) (-0.1512,0.9797) (-0.1692,0.9789) (-0.1854,0.9775) (-0.2000,0.9758) (-0.2133,0.9738) (-0.2257,0.9716) (-0.2373,0.9693) (-0.2483,0.9669) (-0.2589,0.9644) (-0.2692,0.9617) (-0.2794,0.9590) (-0.2895,0.9561) (-0.3024,0.9521) (-0.3128,0.9488) (-0.3232,0.9452) (-0.3336,0.9415) (-0.3439,0.9377) (-0.3543,0.9336) (-0.3648,0.9293) (-0.3758,0.9245) (-0.3873,0.9193) (-0.3995,0.9133) (-0.4127,0.9065) (-0.4270,0.8984) (-0.4428,0.8887) (-0.4603,0.8767) (-0.4797,0.8615) (-0.4990,0.8439) (-0.5163,0.8255) (-0.5353,0.8012) (-0.5486,0.7808) (-0.5603,0.7594) (-0.5704,0.7371) (-0.5790,0.7139) (-0.5862,0.6898) (-0.5920,0.6648) (-0.5964,0.6390) (-0.5995,0.6124) (-0.6012,0.5849) (-0.6016,0.5567) (-0.6008,0.5278) (-0.5987,0.4982) (-0.5953,0.4679) (-0.5907,0.4371) (-0.5850,0.4056) (-0.5780,0.3737) (-0.5677,0.3332) (-0.5582,0.3003) (-0.5476,0.2670) (-0.5359,0.2335) (-0.5232,0.1997) (-0.5094,0.1657) (-0.4946,0.1315) (-0.4789,0.0973) (-0.4622,0.0630) (-0.4446,0.0287) (-0.4261,-0.0055) (-0.4068,-0.0396) (-0.3866,-0.0735) (-0.3657,-0.1072) (-0.3440,-0.1406) (-0.3217,-0.1736) (-0.2928,-0.2144) (-0.2689,-0.2465) (-0.2445,-0.2781) (-0.2195,-0.3092) (-0.1940,-0.3396) (-0.1681,-0.3693) (-0.1417,-0.3984) (-0.1150,-0.4267) (-0.0879,-0.4542) (-0.0605,-0.4808) (-0.0328,-0.5065) (-0.0049,-0.5313) (0.0231,-0.5551) (0.0513,-0.5779) (0.0796,-0.5995) (0.1080,-0.6201) (0.1363,-0.6395) (0.1717,-0.6621) (0.1999,-0.6788) (0.2281,-0.6942) (0.2560,-0.7084) (0.2838,-0.7211) (0.3113,-0.7326) (0.3386,-0.7426) (0.3657,-0.7511) (0.3924,-0.7582) (0.4187,-0.7638) (0.4447,-0.7679) (0.4703,-0.7704) (0.4955,-0.7713) (0.5204,-0.7706) (0.5448,-0.7681) (0.5688,-0.7640) (0.5924,-0.7580) (0.6214,-0.7479) (0.6443,-0.7375) (0.6668,-0.7251) (0.6860,-0.7126) (0.7019,-0.7008) (0.7156,-0.6897) (0.7274,-0.6793) (0.7379,-0.6694) (0.7472,-0.6601) (0.7558,-0.6512) (0.7637,-0.6426) (0.7710,-0.6342) (0.7780,-0.6260) (0.7848,-0.6178) (0.7913,-0.6095) (0.7978,-0.6011) (0.8059,-0.5903) (0.8124,-0.5814) (0.8187,-0.5724) (0.8249,-0.5633) (0.8309,-0.5541) (0.8369,-0.5446) (0.8429,-0.5348) (0.8490,-0.5243) (0.8553,-0.5131) (0.8617,-0.5008) (0.8684,-0.4871) (0.8753,-0.4717) (0.8824,-0.4539) (0.8895,-0.4330) (0.8961,-0.4082) (0.9008,-0.3828) (0.9034,-0.3579) (0.9039,-0.3271) (0.9021,-0.3029) (0.8985,-0.2788) (0.8932,-0.2548) (0.8860,-0.2310) (0.8773,-0.2073) (0.8668,-0.1837) (0.8548,-0.1603) (0.8412,-0.1369) (0.8261,-0.1138) (0.8094,-0.0907) (0.7914,-0.0679) (0.7719,-0.0452) (0.7510,-0.0228) (0.7289,-0.0005) (0.7054,0.0214) (0.6743,0.0484) (0.6482,0.0697) (0.6208,0.0907) (0.5924,0.1112) (0.5630,0.1314) (0.5325,0.1511) (0.5012,0.1704) (0.4689,0.1892) (0.4358,0.2076) (0.4020,0.2253) (0.3674,0.2426) (0.3322,0.2592) (0.2964,0.2753) (0.2600,0.2907) (0.2232,0.3055) (0.1859,0.3196) (0.1483,0.3330) (0.1008,0.3488) (0.0626,0.3605) (0.0242,0.3715) (-0.0142,0.3818) (-0.0527,0.3912) (-0.0912,0.3998) (-0.1296,0.4076) (-0.1678,0.4145) (-0.2058,0.4206) (-0.2436,0.4258) (-0.2810,0.4301) (-0.3180,0.4335) (-0.3546,0.4360) (-0.3906,0.4376) (-0.4261,0.4383) (-0.4609,0.4381) (-0.4951,0.4369) (-0.5368,0.4340) (-0.5692,0.4307) (-0.6008,0.4264) (-0.6315,0.4211) (-0.6612,0.4149) (-0.6899,0.4076) (-0.7176,0.3994) (-0.7442,0.3902) (-0.7697,0.3800) (-0.7940,0.3688) (-0.8171,0.3565) (-0.8390,0.3432) (-0.8596,0.3289) (-0.8788,0.3134) (-0.8968,0.2968) (-0.9134,0.2790) (-0.9322,0.2549) (-0.9457,0.2342) (-0.9578,0.2119) (-0.9680,0.1888) (-0.9756,0.1681) (-0.9811,0.1498) (-0.9853,0.1332) (-0.9885,0.1182) (-0.9910,0.1044) (-0.9930,0.0915) (-0.9946,0.0795) (-0.9958,0.0680) (-0.9968,0.0570) (-0.9975,0.0463) (-0.9981,0.0358) (-0.9986,0.0252) (-0.9989,0.0145) (-0.9990,0.0010) (-0.9989,-0.0100) (-0.9987,-0.0210) (-0.9983,-0.0320) (-0.9977,-0.0430) (-0.9970,-0.0543) (-0.9960,-0.0659) (-0.9947,-0.0781) (-0.9931,-0.0911) (-0.9909,-0.1052) (-0.9881,-0.1205) (-0.9843,-0.1376) (-0.9791,-0.1567) (-0.9719,-0.1786) (-0.9621,-0.2028) (-0.9506,-0.2257) (-0.9377,-0.2470) (-0.9195,-0.2717) (-0.9035,-0.2900) (-0.8860,-0.3070) (-0.8673,-0.3229) (-0.8472,-0.3377) (-0.8258,-0.3515) (-0.8032,-0.3641) (-0.7793,-0.3758) (-0.7543,-0.3864) (-0.7281,-0.3960) (-0.7009,-0.4046) (-0.6725,-0.4122) (-0.6432,-0.4188) (-0.6129,-0.4244) (-0.5816,-0.4291) (-0.5495,-0.4328) (-0.5083,-0.4361) (-0.4744,-0.4377) (-0.4398,-0.4383) (-0.4045,-0.4380) (-0.3687,-0.4368) (-0.3324,-0.4346) (-0.2955,-0.4316) (-0.2582,-0.4276) (-0.2206,-0.4227) (-0.1827,-0.4170) (-0.1446,-0.4104) (-0.1062,-0.4029) (-0.0678,-0.3946) (-0.0293,-0.3855) (0.0092,-0.3756) (0.0476,-0.3649) (0.0859,-0.3534) (0.1335,-0.3381) (0.1712,-0.3249) (0.2086,-0.3111) (0.2456,-0.2966) (0.2822,-0.2814) (0.3183,-0.2656) (0.3537,-0.2492) (0.3886,-0.2322) (0.4227,-0.2146) (0.4561,-0.1965) (0.4887,-0.1778) (0.5204,-0.1587) (0.5512,-0.1392) (0.5810,-0.1191) (0.6099,-0.0987) (0.6376,-0.0779) (0.6642,-0.0568) (0.6959,-0.0299) (0.7198,-0.0081) (0.7425,0.0140) (0.7639,0.0364) (0.7839,0.0590) (0.8025,0.0818) (0.8197,0.1047) (0.8354,0.1279) (0.8497,0.1511) (0.8623,0.1745) (0.8734,0.1981) (0.8828,0.2217) (0.8906,0.2455) (0.8966,0.2694) (0.9009,0.2934) (0.9034,0.3176) (0.9039,0.3482) (0.9021,0.3730) (0.8982,0.3982) (0.8926,0.4222) (0.8864,0.4425) (0.8801,0.4599) (0.8738,0.4753) (0.8676,0.4889) (0.8615,0.5012) (0.8556,0.5125) (0.8498,0.5230) (0.8441,0.5328) (0.8384,0.5422) (0.8327,0.5512) (0.8270,0.5601) (0.8211,0.5689) (0.8150,0.5777) (0.8071,0.5888) (0.8005,0.5976) (0.7938,0.6063) (0.7870,0.6150) (0.7800,0.6236) (0.7727,0.6322) (0.7649,0.6411) (0.7565,0.6504) (0.7473,0.6600) (0.7370,0.6703) (0.7252,0.6813) (0.7116,0.6931) (0.6954,0.7058) (0.6757,0.7195) (0.6531,0.7329) (0.6303,0.7441) (0.6015,0.7552) (0.5780,0.7619) (0.5541,0.7667) (0.5299,0.7698) (0.5052,0.7712) (0.4802,0.7710) (0.4547,0.7691) (0.4289,0.7656) (0.4026,0.7606) (0.3761,0.7541) (0.3492,0.7461) (0.3220,0.7366) (0.2945,0.7257) (0.2668,0.7135) (0.2389,0.6999) (0.2109,0.6850) (0.1827,0.6688) (0.1473,0.6468) (0.1190,0.6278) (0.0906,0.6077) (0.0623,0.5864) (0.0341,0.5641) (0.0060,0.5407) (-0.0220,0.5163) (-0.0497,0.4909) (-0.0772,0.4646) (-0.1045,0.4375) (-0.1314,0.4095) (-0.1579,0.3807) (-0.1840,0.3512) (-0.2097,0.3211) (-0.2349,0.2902) (-0.2595,0.2589) (-0.2836,0.2269) (-0.3128,0.1864) (-0.3354,0.1535) (-0.3574,0.1202) (-0.3786,0.0866) (-0.3991,0.0528) (-0.4187,0.0188) (-0.4375,-0.0154) (-0.4555,-0.0497) (-0.4725,-0.0839) (-0.4886,-0.1182) (-0.5038,-0.1524) (-0.5180,-0.1865) (-0.5311,-0.2204) (-0.5432,-0.2540) (-0.5542,-0.2874) (-0.5642,-0.3204) (-0.5750,-0.3612) (-0.5824,-0.3933) (-0.5887,-0.4249) (-0.5937,-0.4560) (-0.5975,-0.4865) (-0.6001,-0.5163) (-0.6014,-0.5455) (-0.6015,-0.5740) (-0.6003,-0.6018) (-0.5978,-0.6287) (-0.5939,-0.6549) (-0.5886,-0.6802) (-0.5820,-0.7047) (-0.5739,-0.7282) (-0.5644,-0.7509) (-0.5533,-0.7726) (-0.5407,-0.7934) (-0.5225,-0.8181) (-0.5060,-0.8369) (-0.4875,-0.8547) (-0.4693,-0.8699) (-0.4528,-0.8820) (-0.4378,-0.8919) (-0.4240,-0.9002) (-0.4112,-0.9073) (-0.3993,-0.9135) (-0.3880,-0.9189) (-0.3773,-0.9239) (-0.3670,-0.9284) (-0.3570,-0.9325) (-0.3471,-0.9365) (-0.3372,-0.9402) (-0.3272,-0.9438) (-0.3171,-0.9473) (-0.3041,-0.9516) (-0.2936,-0.9548) (-0.2830,-0.9579) (-0.2724,-0.9609) (-0.2616,-0.9637) (-0.2505,-0.9664) (-0.2388,-0.9690) (-0.2264,-0.9715) (-0.2129,-0.9738) (-0.1982,-0.9760) (-0.1817,-0.9779) (-0.1631,-0.9793) (-0.1418,-0.9798) (-0.1167,-0.9788) (-0.0908,-0.9758) (-0.0661,-0.9710) (-0.0365,-0.9624) (-0.0138,-0.9536) (0.0081,-0.9431) (0.0294,-0.9309) (0.0500,-0.9171) (0.0699,-0.9017) (0.0893,-0.8848) (0.1080,-0.8664) (0.1261,-0.8466) (0.1436,-0.8253) (0.1605,-0.8027) (0.1767,-0.7787) (0.1924,-0.7534) (0.2074,-0.7269) (0.2218,-0.6992) (0.2356,-0.6703) (0.2487,-0.6404) (0.2642,-0.6014) (0.2758,-0.5692) (0.2867,-0.5360) (0.2969,-0.5019) (0.3064,-0.4670) (0.3152,-0.4314) (0.3233,-0.3950) (0.3307,-0.3580) (0.3373,-0.3204) (0.3431,-0.2823) (0.3482,-0.2438) (0.3526,-0.2048) (0.3562,-0.1655) (0.3590,-0.1260) (0.3611,-0.0862) (0.3624,-0.0463) (0.3629,-0.0000)};
  \addplot[only marks, mark=*, mark size=1.2pt] coordinates {(0,0)};
\end{axis}
\begin{axis}[at={(5.6cm,-5.6cm)}, width=5.2cm, height=5.2cm, axis equal image, hide axis,
  xmin=-1.05, xmax=1.05, ymin=-1.05, ymax=1.05, title={$n=8$, $(l,r)=(3,5)$}, title style={font=\small}]
  \addplot[dashed, gray, domain=0:360, samples=120, variable=\t] ({cos(\t)},{sin(\t)});
  \addplot[line width=.8pt, black] coordinates {(0.0634,0.0000) (0.0634,0.0071) (0.0633,0.0152) (0.0633,0.0229) (0.0633,0.0305) (0.0632,0.0382) (0.0632,0.0462) (0.0631,0.0546) (0.0630,0.0635) (0.0629,0.0730) (0.0627,0.0832) (0.0625,0.0942) (0.0623,0.1061) (0.0620,0.1192) (0.0617,0.1335) (0.0612,0.1494) (0.0607,0.1670) (0.0600,0.1868) (0.0591,0.2093) (0.0580,0.2352) (0.0564,0.2659) (0.0543,0.3029) (0.0517,0.3407) (0.0489,0.3780) (0.0457,0.4146) (0.0421,0.4506) (0.0382,0.4858) (0.0340,0.5203) (0.0294,0.5538) (0.0243,0.5865) (0.0189,0.6182) (0.0130,0.6489) (0.0066,0.6784) (-0.0002,0.7069) (-0.0077,0.7341) (-0.0157,0.7601) (-0.0245,0.7847) (-0.0340,0.8079) (-0.0445,0.8297) (-0.0560,0.8500) (-0.0686,0.8683) (-0.0812,0.8834) (-0.0938,0.8957) (-0.1065,0.9058) (-0.1195,0.9142) (-0.1329,0.9209) (-0.1470,0.9263) (-0.1618,0.9304) (-0.1777,0.9333) (-0.1952,0.9349) (-0.2153,0.9350) (-0.2385,0.9331) (-0.2608,0.9294) (-0.2820,0.9245) (-0.3025,0.9182) (-0.3226,0.9108) (-0.3422,0.9020) (-0.3615,0.8916) (-0.3806,0.8794) (-0.3981,0.8656) (-0.4128,0.8514) (-0.4250,0.8365) (-0.4352,0.8206) (-0.4435,0.8032) (-0.4497,0.7838) (-0.4536,0.7624) (-0.4549,0.7403) (-0.4541,0.7177) (-0.4513,0.6945) (-0.4467,0.6707) (-0.4406,0.6462) (-0.4330,0.6210) (-0.4241,0.5952) (-0.4140,0.5687) (-0.4027,0.5416) (-0.3903,0.5139) (-0.3770,0.4855) (-0.3626,0.4566) (-0.3474,0.4272) (-0.3313,0.3972) (-0.3144,0.3668) (-0.2967,0.3360) (-0.2784,0.3047) (-0.2593,0.2732) (-0.2397,0.2413) (-0.2194,0.2092) (-0.1986,0.1768) (-0.1782,0.1456) (-0.1606,0.1193) (-0.1456,0.0970) (-0.1326,0.0780) (-0.1213,0.0615) (-0.1113,0.0472) (-0.1025,0.0345) (-0.0945,0.0232) (-0.0874,0.0131) (-0.0810,0.0042) (-0.0753,-0.0039) (-0.0701,-0.0112) (-0.0651,-0.0180) (-0.0603,-0.0247) (-0.0554,-0.0316) (-0.0495,-0.0396) (-0.0437,-0.0477) (-0.0387,-0.0545) (-0.0338,-0.0612) (-0.0288,-0.0679) (-0.0236,-0.0749) (-0.0182,-0.0823) (-0.0124,-0.0900) (-0.0063,-0.0982) (0.0002,-0.1069) (0.0073,-0.1163) (0.0150,-0.1264) (0.0234,-0.1375) (0.0328,-0.1497) (0.0431,-0.1631) (0.0548,-0.1781) (0.0681,-0.1951) (0.0834,-0.2144) (0.1016,-0.2372) (0.1244,-0.2651) (0.1487,-0.2945) (0.1729,-0.3232) (0.1971,-0.3513) (0.2272,-0.3853) (0.2511,-0.4116) (0.2748,-0.4371) (0.2983,-0.4617) (0.3216,-0.4853) (0.3447,-0.5079) (0.3675,-0.5295) (0.3900,-0.5498) (0.4124,-0.5690) (0.4344,-0.5868) (0.4562,-0.6033) (0.4778,-0.6183) (0.4992,-0.6318) (0.5205,-0.6435) (0.5417,-0.6534) (0.5629,-0.6612) (0.5823,-0.6664) (0.6000,-0.6693) (0.6165,-0.6702) (0.6320,-0.6695) (0.6470,-0.6673) (0.6615,-0.6636) (0.6759,-0.6584) (0.6905,-0.6516) (0.7055,-0.6428) (0.7216,-0.6315) (0.7394,-0.6166) (0.7558,-0.6003) (0.7703,-0.5837) (0.7835,-0.5664) (0.7956,-0.5484) (0.8065,-0.5295) (0.8163,-0.5095) (0.8247,-0.4880) (0.8308,-0.4665) (0.8344,-0.4463) (0.8356,-0.4269) (0.8344,-0.4078) (0.8307,-0.3884) (0.8239,-0.3683) (0.8142,-0.3487) (0.8022,-0.3301) (0.7880,-0.3124) (0.7720,-0.2953) (0.7542,-0.2787) (0.7347,-0.2625) (0.7136,-0.2466) (0.6912,-0.2310) (0.6673,-0.2156) (0.6421,-0.2003) (0.6157,-0.1851) (0.5881,-0.1700) (0.5595,-0.1551) (0.5297,-0.1402) (0.4990,-0.1255) (0.4674,-0.1108) (0.4349,-0.0962) (0.4017,-0.0818) (0.3677,-0.0674) (0.3330,-0.0532) (0.2976,-0.0391) (0.2618,-0.0252) (0.2258,-0.0116) (0.1949,-0.0002) (0.1690,0.0092) (0.1469,0.0171) (0.1280,0.0237) (0.1114,0.0295) (0.0968,0.0345) (0.0839,0.0389) (0.0726,0.0427) (0.0626,0.0461) (0.0537,0.0491) (0.0454,0.0518) (0.0375,0.0544) (0.0296,0.0570) (0.0211,0.0598) (0.0109,0.0631) (0.0025,0.0658) (-0.0054,0.0683) (-0.0133,0.0708) (-0.0215,0.0734) (-0.0301,0.0761) (-0.0391,0.0789) (-0.0486,0.0819) (-0.0588,0.0850) (-0.0697,0.0884) (-0.0815,0.0920) (-0.0944,0.0959) (-0.1086,0.1001) (-0.1242,0.1047) (-0.1417,0.1098) (-0.1614,0.1154) (-0.1839,0.1218) (-0.2102,0.1290) (-0.2423,0.1377) (-0.2793,0.1473) (-0.3160,0.1565) (-0.3522,0.1651) (-0.3880,0.1733) (-0.4232,0.1809) (-0.4577,0.1880) (-0.4917,0.1945) (-0.5249,0.2003) (-0.5573,0.2055) (-0.5890,0.2099) (-0.6198,0.2136) (-0.6497,0.2165) (-0.6786,0.2186) (-0.7066,0.2197) (-0.7335,0.2199) (-0.7594,0.2189) (-0.7843,0.2167) (-0.8079,0.2132) (-0.8305,0.2082) (-0.8514,0.2015) (-0.8691,0.1940) (-0.8842,0.1856) (-0.8974,0.1764) (-0.9090,0.1663) (-0.9193,0.1554) (-0.9285,0.1435) (-0.9368,0.1303) (-0.9443,0.1156) (-0.9511,0.0988) (-0.9586,0.0731) (-0.9631,0.0498) (-0.9657,0.0276) (-0.9668,0.0058) (-0.9664,-0.0159) (-0.9647,-0.0376) (-0.9615,-0.0594) (-0.9564,-0.0817) (-0.9493,-0.1035) (-0.9408,-0.1229) (-0.9309,-0.1399) (-0.9194,-0.1553) (-0.9059,-0.1693) (-0.8897,-0.1820) (-0.8708,-0.1931) (-0.8506,-0.2018) (-0.8292,-0.2085) (-0.8065,-0.2135) (-0.7828,-0.2169) (-0.7579,-0.2190) (-0.7319,-0.2199) (-0.7049,-0.2197) (-0.6769,-0.2185) (-0.6479,-0.2164) (-0.6179,-0.2134) (-0.5871,-0.2097) (-0.5554,-0.2052) (-0.5229,-0.2000) (-0.4896,-0.1941) (-0.4557,-0.1876) (-0.4211,-0.1805) (-0.3858,-0.1728) (-0.3501,-0.1646) (-0.3138,-0.1559) (-0.2771,-0.1467) (-0.2400,-0.1371) (-0.2026,-0.1270) (-0.1682,-0.1173) (-0.1397,-0.1092) (-0.1158,-0.1022) (-0.0954,-0.0962) (-0.0777,-0.0908) (-0.0622,-0.0861) (-0.0486,-0.0819) (-0.0367,-0.0782) (-0.0262,-0.0749) (-0.0170,-0.0720) (-0.0085,-0.0693) (-0.0006,-0.0668) (0.0073,-0.0642) (0.0156,-0.0616) (0.0256,-0.0583) (0.0344,-0.0554) (0.0424,-0.0528) (0.0502,-0.0502) (0.0583,-0.0475) (0.0667,-0.0447) (0.0755,-0.0417) (0.0848,-0.0386) (0.0947,-0.0352) (0.1053,-0.0316) (0.1167,-0.0276) (0.1292,-0.0233) (0.1427,-0.0185) (0.1577,-0.0132) (0.1743,-0.0073) (0.1929,-0.0005) (0.2141,0.0072) (0.2385,0.0164) (0.2678,0.0275) (0.3030,0.0412) (0.3382,0.0553) (0.3728,0.0696) (0.4067,0.0839) (0.4399,0.0984) (0.4722,0.1130) (0.5037,0.1277) (0.5343,0.1425) (0.5639,0.1573) (0.5924,0.1723) (0.6198,0.1874) (0.6460,0.2026) (0.6710,0.2179) (0.6946,0.2333) (0.7169,0.2490) (0.7377,0.2649) (0.7569,0.2812) (0.7745,0.2978) (0.7903,0.3150) (0.8040,0.3327) (0.8147,0.3495) (0.8227,0.3654) (0.8284,0.3807) (0.8324,0.3957) (0.8347,0.4106) (0.8356,0.4256) (0.8349,0.4410) (0.8328,0.4570) (0.8289,0.4741) (0.8228,0.4932) (0.8138,0.5149) (0.8033,0.5354) (0.7919,0.5542) (0.7794,0.5720) (0.7659,0.5890) (0.7511,0.6052) (0.7349,0.6206) (0.7168,0.6351) (0.6983,0.6473) (0.6802,0.6566) (0.6621,0.6634) (0.6434,0.6680) (0.6236,0.6701) (0.6021,0.6695) (0.5805,0.6660) (0.5592,0.6600) (0.5379,0.6518) (0.5167,0.6416) (0.4954,0.6295) (0.4740,0.6158) (0.4524,0.6005) (0.4305,0.5838) (0.4084,0.5657) (0.3861,0.5463) (0.3634,0.5257) (0.3348,0.4984) (0.3116,0.4754) (0.2883,0.4513) (0.2646,0.4263) (0.2409,0.4005) (0.2169,0.3738) (0.1928,0.3463) (0.1686,0.3181) (0.1444,0.2893) (0.1200,0.2598) (0.0957,0.2298) (0.0724,0.2006) (0.0532,0.1761) (0.0372,0.1555) (0.0237,0.1379) (0.0121,0.1226) (0.0020,0.1092) (-0.0069,0.0974) (-0.0146,0.0871) (-0.0213,0.0780) (-0.0273,0.0700) (-0.0326,0.0627) (-0.0376,0.0559) (-0.0425,0.0493) (-0.0475,0.0424) (-0.0536,0.0341) (-0.0592,0.0263) (-0.0642,0.0194) (-0.0690,0.0127) (-0.0739,0.0058) (-0.0790,-0.0013) (-0.0843,-0.0088) (-0.0900,-0.0167) (-0.0959,-0.0251) (-0.1022,-0.0342) (-0.1090,-0.0439) (-0.1164,-0.0545) (-0.1244,-0.0660) (-0.1332,-0.0788) (-0.1429,-0.0930) (-0.1537,-0.1090) (-0.1659,-0.1271) (-0.1798,-0.1481) (-0.1962,-0.1730) (-0.2161,-0.2040) (-0.2365,-0.2361) (-0.2562,-0.2681) (-0.2754,-0.2997) (-0.2938,-0.3310) (-0.3116,-0.3619) (-0.3286,-0.3924) (-0.3449,-0.4224) (-0.3602,-0.4519) (-0.3747,-0.4809) (-0.3883,-0.5094) (-0.4008,-0.5372) (-0.4123,-0.5644) (-0.4226,-0.5910) (-0.4317,-0.6169) (-0.4395,-0.6422) (-0.4458,-0.6668) (-0.4507,-0.6907) (-0.4538,-0.7140) (-0.4549,-0.7367) (-0.4541,-0.7573) (-0.4516,-0.7753) (-0.4476,-0.7914) (-0.4422,-0.8062) (-0.4357,-0.8198) (-0.4278,-0.8326) (-0.4186,-0.8448) (-0.4078,-0.8565) (-0.3952,-0.8681) (-0.3799,-0.8799) (-0.3606,-0.8922) (-0.3399,-0.9031) (-0.3196,-0.9120) (-0.2991,-0.9194) (-0.2783,-0.9255) (-0.2570,-0.9302) (-0.2350,-0.9335) (-0.2120,-0.9351) (-0.1894,-0.9345) (-0.1688,-0.9319) (-0.1499,-0.9272) (-0.1320,-0.9205) (-0.1146,-0.9112) (-0.0974,-0.8988) (-0.0815,-0.8838) (-0.0674,-0.8668) (-0.0548,-0.8480) (-0.0434,-0.8276) (-0.0330,-0.8057) (-0.0236,-0.7823) (-0.0149,-0.7576) (-0.0069,-0.7315) (0.0005,-0.7041) (0.0073,-0.6756) (0.0136,-0.6459) (0.0194,-0.6151) (0.0248,-0.5833) (0.0298,-0.5506) (0.0344,-0.5169) (0.0386,-0.4824) (0.0425,-0.4471) (0.0460,-0.4110) (0.0492,-0.3743) (0.0520,-0.3370) (0.0545,-0.2991) (0.0567,-0.2607) (0.0586,-0.2220) (0.0600,-0.1878) (0.0609,-0.1595) (0.0616,-0.1356) (0.0621,-0.1151) (0.0625,-0.0972) (0.0627,-0.0815) (0.0629,-0.0677) (0.0631,-0.0557) (0.0632,-0.0451) (0.0632,-0.0357) (0.0633,-0.0270) (0.0633,-0.0187) (0.0634,-0.0104) (0.0634,-0.0000)};
  \addplot[only marks, mark=*, mark size=1.2pt] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}
